Signatures of magnetic activity in the seismic data of solar-type stars observed by Kepler

In the Sun, the frequencies of the acoustic modes are observed to vary in phase with the magnetic activity level. These frequency variations are expected to be common in solar-type stars and contain information about the activity-related changes that take place in their interiors. The unprecedented duration of Kepler photometric time-series provides a unique opportunity to detect and characterize stellar magnetic cycles through asteroseismology. In this work, we analyze a sample of 87 solar-type stars, measuring their temporal frequency shifts over segments of length 90 days. For each segment, the individual frequencies are obtained through a Bayesian peak-bagging tool. The mean frequency shifts are then computed and compared with: 1) those obtained from a cross-correlation method; 2) the variation in the mode heights; 3) a photometric activity proxy; and 4) the characteristic timescale of the granulation. For each star and 90-d sub-series, we provide mean frequency shifts, mode heights, and characteristic timescales of the granulation. Interestingly, more than 60% of the stars show evidence for (quasi-)periodic variations in the frequency shifts. In the majority of the cases, these variations are accompanied by variations in other activity proxies. About 20% of the stars show mode frequencies and heights varying approximately in phase, in opposition to what is observed for the Sun.

==> (inline-0) <==
\begin{deluxetable*}{ccccrrccrc}\vspace{-0.5cm}
\tablecaption{Stellar parameters of the target sample composed of 87 {\it Kepler} solar-type stars. References: Frequency of the maximum power ($\nu_\text{max}$) and large frequency separation ($\Delta\nu$) from \citet{Davies2016} or \citet{Lund2017}. Effective temperature ($T_\text{eff}$) and metallicity ($[\text{Fe/H}]$) from (1) \citet{Lund2017}; (2) \citet{SilvaAguirre2015}; (3) \citet{Chaplin2014a}; (4) \citet{Casagrande2014}; (5) \citet{Pinsonneault2012}; (6) \citet{Pinsonneault2014}; (7) \citet{Huber2013}; or (8) \citet{Ramirez2009}. Surface gravity ($\log g$) from \citet{SilvaAguirre2015,SilvaAguirre2017}. Rotation period ($P_\text{rot}$) from (9) \citet{Garcia2014}; (10) \citet{McQuillan2014}; (11) \citet{Ceillier2016}; (12) \citet{McQuillan2013a}; (13) \citet{Walkowicz2013a}; (14) \citet{Karoff2013a}; (15) \citet{Dumusque2014a}; or (16) \citet{Davies2015}. Each Quarter corresponds to one-quarter of the {\it Kepler}'s year ($\sim 372.5$ days).\vspace{-0.3cm}}\label{tab:KICtable0}
\tablewidth{\hsize}
\tabletypesize{\fontsize{9}{7.}\selectfont}
\tablehead{
\colhead{\vspace{-0.003cm}KIC\vspace{-0.015cm}}& \colhead{\vspace{-0.003cm}KOI\vspace{-0.015cm}} & \colhead{\vspace{-0.003cm}Kp\vspace{-0.015cm}} & \colhead{\vspace{-0.003cm}Quarters\vspace{-0.015cm}}& \colhead{\vspace{-0.003cm}$\nu_\text{max}$\vspace{-0.015cm}} & \colhead{\vspace{-0.003cm}$\Delta\nu$\vspace{-0.015cm}}& \colhead{\vspace{-0.003cm}$T_\text{eff}$\vspace{-0.015cm}} & \colhead{\vspace{-0.003cm}[Fe/H]\vspace{-0.015cm}}& \colhead{\vspace{-0.003cm}$\log g$\vspace{-0.015cm}}& \colhead{\vspace{-0.003cm}$P_\text{rot}$\vspace{-0.015cm}}\\
\colhead{\vspace{-0.003cm}}&\colhead{\vspace{-0.003cm}}&\colhead{\vspace{-0.003cm}}&\colhead{\vspace{-0.003cm}}&\colhead{($\mu$Hz)\vspace{-0.003cm}}&\colhead{($\mu$Hz)\vspace{-0.003cm}}&\colhead{(K)\vspace{-0.003cm}}&\colhead{(dex)\vspace{-0.003cm}}&\colhead{(dex)\vspace{-0.003cm}}&\colhead{(days)\vspace{-0.003cm}}
} 
\startdata
1435467 & -- & 8.88 & Q5.1-Q17.2 & $1406.7_{-8.4}^{+6.3}$ & $70.369_{-0.033}^{+0.034}$ & 6326$\pm$77\textsuperscript{1} & 0.01$\pm$0.1\textsuperscript{1} & 4.100$_{-0.009}^{+0.009}$ & 6.68$\pm$0.89\textsuperscript{9}\\
2837475 & -- & 8.48 & Q5.1-Q17.2 & $1557.6_{-9.2}^{+8.2}$ & $75.729_{-0.042}^{+0.041}$ & 6614$\pm$77\textsuperscript{1} & 0.01$\pm$0.1\textsuperscript{1} & 4.163$_{-0.007}^{+0.007}$ & 3.68$\pm$0.36\textsuperscript{9}\\
3425851 & 268 & 10.56 & Q6.1-Q8.3 & $2038.0_{-60.0}^{+60.0}$ & $92.600_{-2.500}^{+2.500}$ & 6343$\pm$85\textsuperscript{2} & -0.04$\pm$0.1\textsuperscript{2} & 4.243$_{-0.008}^{+0.008}$ & 7.873$\pm$0.001\textsuperscript{10}\\
3427720 & -- & 9.11 & Q5.1-Q17.2 & $2737.0_{-17.7}^{+10.7}$ & $120.068_{-0.032}^{+0.031}$ & 6045$\pm$77\textsuperscript{1} & -0.06$\pm$0.1\textsuperscript{1} & 4.387$_{-0.005}^{+0.004}$ & 13.94$\pm$2.15\textsuperscript{11}\\
3456181 & -- & 9.66 & Q5.1-Q11.3 & $970.0_{-5.9}^{+8.3}$ & $52.264_{-0.039}^{+0.041}$ & 6384$\pm$77\textsuperscript{1} & -0.15$\pm$0.1\textsuperscript{1} & 3.950$_{-0.007}^{+0.005}$ & --\\
3544595 & 69 & 9.93 & Q2.3-Q17.2 & $3366.0_{-81.0}^{+81.0}$ & $147.770_{-0.450}^{+0.450}$ & 5669$\pm$75\textsuperscript{2} & -0.18$\pm$0.1\textsuperscript{2} & 4.468$_{-0.003}^{+0.003}$ & --\\
3632418 & 975 & 8.22 & Q5.1-Q17.2 & $1166.8_{-3.8}^{+3.0}$ & $60.704_{-0.018}^{+0.019}$ & 6193$\pm$77\textsuperscript{1} & -0.12$\pm$0.1\textsuperscript{1} & 4.024$_{-0.007}^{+0.005}$ & 12.591$\pm$0.036\textsuperscript{10}\\
3656476 & -- & 9.52 & Q5.1-Q17.2 & $1925.0_{-6.3}^{+7.0}$ & $93.194_{-0.020}^{+0.018}$ & 5668$\pm$77\textsuperscript{1} & 0.25$\pm$0.1\textsuperscript{1} & 4.225$_{-0.008}^{+0.010}$ & 31.67$\pm$3.53\textsuperscript{9}\\
3735871 & -- & 9.71 & Q5.1-Q17.2 & $2862.6_{-26.5}^{+16.6}$ & $123.049_{-0.046}^{+0.047}$ & 6107$\pm$77\textsuperscript{1} & -0.04$\pm$0.1\textsuperscript{1} & 4.396$_{-0.007}^{+0.007}$ & 11.53$\pm$1.24\textsuperscript{9}\\
4141376 & 280 & 11.07 & Q6.1-Q17.2 & $2928.0_{-97.0}^{+97.0}$ & $128.800_{-1.300}^{+1.300}$ & 6134$\pm$91\textsuperscript{2} & -0.24$\pm$0.1\textsuperscript{2} & 4.412$_{-0.004}^{+0.003}$ & 15.78$\pm$2.12\textsuperscript{12}\\
4349452 & 244 & 10.73 & Q5.1-Q17.2 & $2106.0_{-50.0}^{+50.0}$ & $98.270_{-0.570}^{+0.570}$ & 6270$\pm$79\textsuperscript{2} & -0.04$\pm$0.1\textsuperscript{2} & 4.275$_{-0.008}^{+0.007}$ & 23.147$\pm$0.039\textsuperscript{10}\\
4914423 & 108 & 12.29 & Q3.1-Q12.3 & $1663.0_{-56.0}^{+56.0}$ & $81.500_{-1.600}^{+1.600}$ & 5845$\pm$88\textsuperscript{2} & 0.07$\pm$0.11\textsuperscript{2} & 4.155$_{-0.009}^{+0.009}$ & --\\
4914923 & -- & 9.46 & Q5.1-Q17.2 & $1817.0_{-5.2}^{+6.3}$ & $88.531_{-0.019}^{+0.019}$ & 5805$\pm$77\textsuperscript{1} & 0.08$\pm$0.1\textsuperscript{1} & 4.197$_{-0.008}^{+0.010}$ & 20.49$\pm$2.82\textsuperscript{9}\\
5184732 & -- & 8.16 & Q7.1-Q17.2 & $2089.3_{-4.1}^{+4.4}$ & $95.545_{-0.023}^{+0.024}$ & 5846$\pm$77\textsuperscript{1} & 0.36$\pm$0.1\textsuperscript{1} & 4.255$_{-0.010}^{+0.008}$ & 19.79$\pm$2.43\textsuperscript{9}\\
5773345 & -- & 9.16 & Q6.1-Q11.3 & $1101.2_{-6.6}^{+5.7}$ & $57.303_{-0.027}^{+0.030}$ & 6130$\pm$84\textsuperscript{3} & 0.21$\pm$0.09\textsuperscript{3} & 3.993$_{-0.008}^{+0.007}$ & 11.57$\pm$1.02\textsuperscript{9}\\
5866724 & 85 & 11.02 & Q3.1-Q17.2 & $1880.0_{-60.0}^{+60.0}$ & $89.560_{-0.480}^{+0.480}$ & 6169$\pm$50\textsuperscript{2} & 0.09$\pm$0.08\textsuperscript{2} & 4.224$_{-0.007}^{+0.005}$ & 7.911$\pm$0.155\textsuperscript{10}\\
5950854 & -- & 10.96 & Q5.1-Q10.3 & $1926.7_{-20.4}^{+21.9}$ & $96.629_{-0.107}^{+0.102}$ & 5853$\pm$77\textsuperscript{1} & -0.23$\pm$0.1\textsuperscript{1} & 4.238$_{-0.007}^{+0.007}$ & --\\
6106415 & -- & 7.18 & Q6.1-Q16.3 & $2248.6_{-3.9}^{+4.6}$ & $104.074_{-0.026}^{+0.023}$ & 6037$\pm$77\textsuperscript{1} & -0.04$\pm$0.1\textsuperscript{1} & 4.295$_{-0.009}^{+0.009}$ & --\\
6116048 & -- & 8.42 & Q5.1-Q17.2 & $2126.9_{-5.0}^{+5.5}$ & $100.754_{-0.017}^{+0.017}$ & 6033$\pm$77\textsuperscript{1} & -0.23$\pm$0.1\textsuperscript{1} & 4.254$_{-0.009}^{+0.012}$ & 17.26$\pm$1.96\textsuperscript{9}\\
6225718 & -- & 7.5 & Q6.1-Q17.2 & $2364.2_{-4.6}^{+4.9}$ & $105.695_{-0.017}^{+0.018}$ & 6313$\pm$77\textsuperscript{1} & -0.07$\pm$0.1\textsuperscript{1} & 4.319$_{-0.005}^{+0.007}$ & --\\
6278762 & 3158 & 8.73 & Q15.1-Q17.2 & $4538.0_{-144.0}^{+144.0}$ & $179.640_{-0.760}^{+0.760}$ & 5046$\pm$74\textsuperscript{2} & -0.37$\pm$0.09\textsuperscript{2} & 4.560$_{-0.002}^{+0.003}$ & --\\
6508366 & -- & 8.97 & Q5.1-Q17.2 & $958.3_{-3.6}^{+4.6}$ & $51.553_{-0.047}^{+0.046}$ & 6331$\pm$77\textsuperscript{1} & -0.05$\pm$0.1\textsuperscript{1} & 3.942$_{-0.005}^{+0.007}$ & 3.7$\pm$0.35\textsuperscript{9}\\
6521045 & 41 & 11.2 & Q3.1-Q17.2 & $1502.0_{-31.0}^{+31.0}$ & $77.000_{-1.100}^{+1.100}$ & 5825$\pm$75\textsuperscript{2} & 0.02$\pm$0.1\textsuperscript{2} & 4.125$_{-0.004}^{+0.004}$ & 24.988$\pm$2.192\textsuperscript{10}\\
6603624 & -- & 9.09 & Q5.1-Q17.2 & $2384.0_{-5.6}^{+5.4}$ & $110.128_{-0.012}^{+0.012}$ & 5674$\pm$77\textsuperscript{1} & 0.28$\pm$0.1\textsuperscript{1} & 4.320$_{-0.004}^{+0.005}$ & --\\
6679371 & -- & 8.73 & Q5.1-Q17.2 & $941.8_{-5.0}^{+5.1}$ & $50.601_{-0.029}^{+0.029}$ & 6479$\pm$77\textsuperscript{1} & 0.01$\pm$0.1\textsuperscript{1} & 3.934$_{-0.007}^{+0.008}$ & 5.48$\pm$0.5\textsuperscript{9}\\
6933899 & -- & 9.62 & Q5.1-Q17.2 & $1389.9_{-3.6}^{+3.9}$ & $72.135_{-0.018}^{+0.018}$ & 5832$\pm$77\textsuperscript{1} & -0.01$\pm$0.1\textsuperscript{1} & 4.079$_{-0.008}^{+0.009}$ & --\\
7103006 & -- & 8.86 & Q5.1-Q17.2 & $1167.9_{-6.9}^{+7.2}$ & $59.658_{-0.030}^{+0.029}$ & 6344$\pm$77\textsuperscript{1} & 0.02$\pm$0.1\textsuperscript{1} & 4.015$_{-0.007}^{+0.007}$ & 4.733$\pm$0.059\textsuperscript{12}\\
7106245 & -- & 10.79 & Q5.1-Q15.3 & $2397.9_{-28.7}^{+24.0}$ & $111.376_{-0.061}^{+0.063}$ & 6068$\pm$102\textsuperscript{4} & -0.99$\pm$0.19\textsuperscript{4} & 4.310$_{-0.010}^{+0.008}$ & --\\
7206837 & -- & 9.77 & Q5.1-Q17.2 & $1652.5_{-11.0}^{+10.6}$ & $79.130_{-0.039}^{+0.037}$ & 6305$\pm$77\textsuperscript{1} & 0.1$\pm$0.1\textsuperscript{1} & 4.163$_{-0.008}^{+0.007}$ & 4.072$\pm$0.005\textsuperscript{12}\\
7296438 & 364 & 10.09 & Q7.1-Q11.3 & $1847.8_{-12.6}^{+8.5}$ & $88.698_{-0.036}^{+0.040}$ & 5775$\pm$77\textsuperscript{1} & 0.19$\pm$0.1\textsuperscript{1} & 4.201$_{-0.009}^{+0.010}$ & 25.16$\pm$2.78\textsuperscript{9}\\
7510397 & -- & 7.77 & Q7.1-Q17.2 & $1189.1_{-4.4}^{+3.4}$ & $62.249_{-0.020}^{+0.020}$ & 6171$\pm$77\textsuperscript{1} & -0.21$\pm$0.1\textsuperscript{1} & 4.036$_{-0.007}^{+0.004}$ & --\\
7670943 & 269 & 10.93 & Q6.1-Q17.2 & $1895.0_{-73.0}^{+73.0}$ & $88.600_{-1.300}^{+1.300}$ & 6463$\pm$110\textsuperscript{2} & 0.09$\pm$0.11\textsuperscript{2} & 4.228$_{-0.008}^{+0.008}$ & 5.274$\pm$0.033\textsuperscript{10}\\
7680114 & -- & 10.07 & Q5.1-Q17.2 & $1709.1_{-6.5}^{+7.1}$ & $85.145_{-0.043}^{+0.039}$ & 5811$\pm$77\textsuperscript{1} & 0.05$\pm$0.1\textsuperscript{1} & 4.172$_{-0.008}^{+0.010}$ & 26.31$\pm$1.86\textsuperscript{9}\\
7771282 & -- & 10.77 & Q5.1-Q11.3 & $1465.1_{-18.7}^{+27.0}$ & $72.463_{-0.079}^{+0.069}$ & 6248$\pm$77\textsuperscript{1} & -0.02$\pm$0.1\textsuperscript{1} & 4.112$_{-0.007}^{+0.007}$ & 11.744$\pm$0.23\textsuperscript{12}\\
7871531 & -- & 9.25 & Q5.1-Q17.2 & $3455.9_{-26.5}^{+19.3}$ & $151.329_{-0.023}^{+0.025}$ & 5501$\pm$77\textsuperscript{1} & -0.26$\pm$0.1\textsuperscript{1} & 4.478$_{-0.007}^{+0.005}$ & 35.361$\pm$0.218\textsuperscript{12}\\
7940546 & -- & 7.4 & Q7.1-Q17.2 & $1116.6_{-3.6}^{+3.3}$ & $58.762_{-0.029}^{+0.029}$ & 6235$\pm$77\textsuperscript{1} & -0.2$\pm$0.1\textsuperscript{1} & 4.000$_{-0.002}^{+0.002}$ & 11.36$\pm$0.95\textsuperscript{9}\\
7970740 & -- & 7.78 & Q6.1-Q17.2 & $4197.4_{-18.4}^{+21.2}$ & $173.541_{-0.068}^{+0.060}$ & 5309$\pm$77\textsuperscript{1} & -0.54$\pm$0.1\textsuperscript{1} & 4.539$_{-0.004}^{+0.005}$ & 17.97$\pm$3.09\textsuperscript{9}\\
8006161 & -- & 7.36 & Q5.1-Q17.2 & $3574.7_{-10.5}^{+11.4}$ & $149.427_{-0.014}^{+0.015}$ & 5488$\pm$77\textsuperscript{1} & 0.34$\pm$0.1\textsuperscript{1} & 4.494$_{-0.007}^{+0.007}$ & 29.79$\pm$3.09\textsuperscript{9}\\
8077137 & 274 & 11.39 & Q6.1-Q17.2 & $1324.0_{-39.0}^{+39.0}$ & $68.800_{-0.640}^{+0.640}$ & 6072$\pm$75\textsuperscript{2} & -0.09$\pm$0.1\textsuperscript{2} & 4.056$_{-0.010}^{+0.013}$ & --\\
8150065 & -- & 10.74 & Q5.1-Q10.3 & $1876.9_{-32.4}^{+38.1}$ & $89.264_{-0.121}^{+0.134}$ & 6173$\pm$101\textsuperscript{4} & -0.13$\pm$0.15\textsuperscript{4} & 4.220$_{-0.008}^{+0.008}$ & --\\
8179536 & -- & 9.46 & Q5.1-Q11.3 & $2074.9_{-12.0}^{+13.8}$ & $95.090_{-0.054}^{+0.058}$ & 6343$\pm$77\textsuperscript{1} & -0.03$\pm$0.1\textsuperscript{1} & 4.255$_{-0.010}^{+0.010}$ & 24.55$\pm$1.61\textsuperscript{9}\\
8228742 & -- & 9.37 & Q5.1-Q17.2 & $1190.5_{-3.7}^{+3.4}$ & $62.071_{-0.021}^{+0.022}$ & 6122$\pm$77\textsuperscript{1} & -0.08$\pm$0.1\textsuperscript{1} & 4.032$_{-0.005}^{+0.004}$ & 20.23$\pm$2.16\textsuperscript{9}\\
8292840 & 260 & 10.5 & Q5.1-Q17.2 & $1983.0_{-35.0}^{+35.0}$ & $92.850_{-0.350}^{+0.350}$ & 6239$\pm$94\textsuperscript{2} & -0.14$\pm$0.1\textsuperscript{2} & 4.240$_{-0.008}^{+0.008}$ & --\\
8379927 & -- & 6.96 & Q2.1-Q17.2 & $2795.3_{-5.7}^{+6.0}$ & $120.288_{-0.018}^{+0.017}$ & 6067$\pm$120\textsuperscript{5} & -0.1$\pm$0.15\textsuperscript{5} & 4.388$_{-0.008}^{+0.007}$ & 17.259$\pm$0.026\textsuperscript{12}\\
8394589 & -- & 9.52 & Q5.1-Q17.2 & $2396.7_{-9.4}^{+10.5}$ & $109.488_{-0.035}^{+0.034}$ & 6143$\pm$77\textsuperscript{1} & -0.29$\pm$0.1\textsuperscript{1} & 4.322$_{-0.008}^{+0.008}$ & --\\
8424992 & -- & 10.32 & Q7.1-Q10.3 & $2533.7_{-28.1}^{+27.0}$ & $120.584_{-0.064}^{+0.062}$ & 5719$\pm$77\textsuperscript{1} & -0.12$\pm$0.1\textsuperscript{1} & 4.359$_{-0.007}^{+0.007}$ & --\\
8478994 & 245 & 9.71 & Q5.1-Q17.2 & $4660.0_{-50.0}^{+50.0}$ & $178.700_{-1.400}^{+1.400}$ & 5417$\pm$75\textsuperscript{2} & -0.32$\pm$0.07\textsuperscript{2} & 4.570$_{-0.002}^{+0.003}$ & 28.79$\pm$3.29\textsuperscript{13}\\
8494142 & 370 & 11.93 & Q7.1-Q17.2 & $1133.0_{-81.0}^{+81.0}$ & $61.800_{-0.760}^{+0.760}$ & 6144$\pm$106\textsuperscript{2} & 0.13$\pm$0.1\textsuperscript{2} & 4.038$_{-0.005}^{+0.005}$ & --\\
8694723 & -- & 8.88 & Q5.1-Q17.2 & $1470.5_{-4.1}^{+3.7}$ & $75.112_{-0.021}^{+0.019}$ & 6246$\pm$77\textsuperscript{1} & -0.42$\pm$0.1\textsuperscript{1} & 4.113$_{-0.007}^{+0.009}$ & 7.5$\pm$0.2\textsuperscript{14}\\
8760414 & -- & 9.62 & Q5.1-Q17.2 & $2455.3_{-8.3}^{+9.1}$ & $117.230_{-0.018}^{+0.022}$ & 5873$\pm$77\textsuperscript{1} & -0.92$\pm$0.1\textsuperscript{1} & 4.320$_{-0.007}^{+0.003}$ & --\\
8866102 & 42 & 9.36 & Q3.1-Q17.2 & $2014.0_{-32.0}^{+32.0}$ & $94.500_{-0.270}^{+0.270}$ & 6325$\pm$75\textsuperscript{2} & 0.01$\pm$0.1\textsuperscript{2} & 4.262$_{-0.008}^{+0.007}$ & 20.85$\pm$0.007\textsuperscript{10}\\
8938364 & -- & 10.11 & Q6.1-Q17.2 & $1675.1_{-5.8}^{+5.2}$ & $85.684_{-0.020}^{+0.018}$ & 5677$\pm$77\textsuperscript{1} & -0.13$\pm$0.1\textsuperscript{1} & 4.173$_{-0.007}^{+0.002}$ & --\\
9025370 & -- & 8.85 & Q5.1-Q17.2 & $2988.6_{-16.9}^{+20.0}$ & $132.628_{-0.024}^{+0.030}$ & 5270$\pm$180\textsuperscript{6} & -0.12$\pm$0.18\textsuperscript{6} & 4.423$_{-0.007}^{+0.004}$ & 13.31$\pm$1.30\textsuperscript{9}\\
9098294 & -- & 9.76 & Q5.1-Q17.2 & $2314.7_{-10.4}^{+9.2}$ & $108.894_{-0.022}^{+0.023}$ & 5852$\pm$77\textsuperscript{1} & -0.18$\pm$0.1\textsuperscript{1} & 4.308$_{-0.005}^{+0.007}$ & 20.119$\pm$0.144\textsuperscript{12}\\
9139151 & -- & 9.18 & Q5.1-Q17.2 & $2690.4_{-9.0}^{+14.5}$ & $117.294_{-0.032}^{+0.031}$ & 6302$\pm$77\textsuperscript{1} & 0.1$\pm$0.1\textsuperscript{1} & 4.382$_{-0.008}^{+0.008}$ & 10.96$\pm$2.22\textsuperscript{11}\\
9139163 & -- & 8.33 & Q5.1-Q17.2 & $1729.8_{-5.9}^{+6.2}$ & $81.170_{-0.036}^{+0.042}$ & 6400$\pm$84\textsuperscript{3} & 0.15$\pm$0.09\textsuperscript{3} & 4.200$_{-0.009}^{+0.008}$ & 6.1$\pm$0.47\textsuperscript{9}\\
9206432 & -- & 9.08 & Q5.1-Q12.3 & $1866.4_{-14.9}^{+10.3}$ & $84.926_{-0.051}^{+0.046}$ & 6538$\pm$77\textsuperscript{1} & 0.16$\pm$0.1\textsuperscript{1} & 4.220$_{-0.005}^{+0.007}$ & 8.8$\pm$1.06\textsuperscript{9}\\
9353712 & -- & 10.84 & Q5.1-Q12.3 & $934.3_{-8.3}^{+11.1}$ & $51.467_{-0.104}^{+0.091}$ & 6278$\pm$77\textsuperscript{1} & -0.05$\pm$0.1\textsuperscript{1} & 3.943$_{-0.007}^{+0.005}$ & 11.3$\pm$1.12\textsuperscript{9}\\
9410862 & -- & 10.71 & Q5.1-Q15.3 & $2278.8_{-16.6}^{+31.2}$ & $107.390_{-0.053}^{+0.050}$ & 6047$\pm$77\textsuperscript{1} & -0.31$\pm$0.1\textsuperscript{1} & 4.300$_{-0.009}^{+0.008}$ & 22.77$\pm$2.37\textsuperscript{9}\\
9414417 & 974 & 9.58 & Q6.1-Q17.2 & $1155.3_{-4.6}^{+6.1}$ & $60.115_{-0.024}^{+0.024}$ & 6253$\pm$75\textsuperscript{7} & -0.13$\pm$0.1\textsuperscript{7} & 4.016$_{-0.005}^{+0.005}$ & 10.847$\pm$0.002\textsuperscript{10}\\
9592705 & 288 & 11.02 & Q6.1-Q17.2 & $1008.0_{-21.0}^{+21.0}$ & $53.540_{-0.320}^{+0.320}$ & 6174$\pm$92\textsuperscript{2} & 0.22$\pm$0.1\textsuperscript{2} & 3.961$_{-0.003}^{+0.004}$ & 13.38$\pm$0.095\textsuperscript{10}\\
9812850 & -- & 9.47 & Q5.1-Q17.2 & $1255.2_{-7.0}^{+9.1}$ & $64.746_{-0.068}^{+0.067}$ & 6321$\pm$77\textsuperscript{1} & -0.07$\pm$0.1\textsuperscript{1} & 4.053$_{-0.008}^{+0.009}$ & 5.19$\pm$0.79\textsuperscript{9}\\
9955598 & 1295 & 9.44 & Q5.1-Q17.2 & $3616.8_{-29.6}^{+21.2}$ & $153.283_{-0.032}^{+0.029}$ & 5457$\pm$77\textsuperscript{1} & 0.05$\pm$0.1\textsuperscript{1} & 4.497$_{-0.007}^{+0.005}$ & 34.2$\pm$5.64\textsuperscript{9}\\
9965715 & -- & 9.34 & Q5.1-Q13.3 & $2079.3_{-10.4}^{+9.2}$ & $97.236_{-0.042}^{+0.041}$ & 5860$\pm$180\textsuperscript{6} & -0.44$\pm$0.18\textsuperscript{6} & 4.272$_{-0.008}^{+0.009}$ & --\\
10068307 & -- & 8.18 & Q7.1-Q17.2 & $995.1_{-2.7}^{+2.8}$ & $53.945_{-0.020}^{+0.019}$ & 6132$\pm$77\textsuperscript{1} & -0.23$\pm$0.1\textsuperscript{1} & 3.967$_{-0.004}^{+0.004}$ & 18.6$\pm$2.07\textsuperscript{9}\\
10079226 & -- & 10.07 & Q7.1-Q10.3 & $2653.0_{-44.3}^{+47.7}$ & $116.345_{-0.052}^{+0.059}$ & 5949$\pm$77\textsuperscript{1} & 0.11$\pm$0.1\textsuperscript{1} & 4.366$_{-0.005}^{+0.005}$ & 15.694$\pm$0.165\textsuperscript{12}\\
10162436 & -- & 8.61 & Q5.1-Q17.2 & $1052.0_{-4.2}^{+4.0}$ & $55.725_{-0.039}^{+0.035}$ & 6146$\pm$77\textsuperscript{1} & -0.16$\pm$0.1\textsuperscript{1} & 3.981$_{-0.005}^{+0.005}$ & 12.331$\pm$0.327\textsuperscript{12}\\
10454113 & -- & 8.62 & Q5.1-Q17.2 & $2357.2_{-9.1}^{+8.2}$ & $105.063_{-0.033}^{+0.031}$ & 6177$\pm$77\textsuperscript{1} & -0.07$\pm$0.1\textsuperscript{1} & 4.314$_{-0.005}^{+0.005}$ & 14.448$\pm$0.229\textsuperscript{12}\\
10516096 & -- & 9.46 & Q5.1-Q17.2 & $1689.8_{-5.8}^{+4.6}$ & $84.424_{-0.025}^{+0.022}$ & 5964$\pm$77\textsuperscript{1} & -0.11$\pm$0.1\textsuperscript{1} & 4.169$_{-0.010}^{+0.011}$ & --\\
10586004 & 275 & 11.7 & Q6.1-Q7.3 & $1395.0_{-40.0}^{+40.0}$ & $69.200_{-1.400}^{+1.400}$ & 5770$\pm$83\textsuperscript{2} & 0.29$\pm$0.1\textsuperscript{2} & 4.071$_{-0.005}^{+0.005}$ & 29.79$\pm$1.02\textsuperscript{11}\\
10644253 & -- & 9.16 & Q5.1-Q17.2 & $2899.7_{-22.8}^{+21.3}$ & $123.080_{-0.055}^{+0.056}$ & 6045$\pm$77\textsuperscript{1} & 0.06$\pm$0.1\textsuperscript{1} & 4.396$_{-0.007}^{+0.008}$ & 10.91$\pm$0.87\textsuperscript{9}\\
10666592 & 2 & 10.46 & Q0.0-Q17.2 & $1115.0_{-110.0}^{+110.0}$ & $59.220_{-0.590}^{+0.590}$ & 6350$\pm$80\textsuperscript{2} & 0.26$\pm$0.08\textsuperscript{2} & 4.017$_{-0.009}^{+0.007}$ & --\\
10730618 & -- & 10.45 & Q0.0-Q11.3 & $1282.1_{-12.7}^{+14.6}$ & $66.333_{-0.064}^{+0.061}$ & 6150$\pm$180\textsuperscript{6} & -0.11$\pm$0.18\textsuperscript{6} & 4.062$_{-0.008}^{+0.007}$ & --\\
10963065 & 1612 & 8.77 & Q2.3-Q17.2 & $2203.7_{-6.3}^{+6.7}$ & $103.179_{-0.027}^{+0.027}$ & 6140$\pm$77\textsuperscript{1} & -0.19$\pm$0.1\textsuperscript{1} & 4.277$_{-0.011}^{+0.011}$ & 12.444$\pm$0.172\textsuperscript{10}\\
11081729 & -- & 9.03 & Q5.1-Q17.2 & $1968.3_{-12.6}^{+11.0}$ & $90.116_{-0.047}^{+0.048}$ & 6548$\pm$83\textsuperscript{1} & 0.11$\pm$0.1\textsuperscript{1} & 4.245$_{-0.010}^{+0.009}$ & 2.74$\pm$0.31\textsuperscript{9}\\
11253226 & -- & 8.44 & Q5.1-Q17.2 & $1590.6_{-6.8}^{+10.6}$ & $76.858_{-0.030}^{+0.026}$ & 6642$\pm$77\textsuperscript{1} & -0.08$\pm$0.1\textsuperscript{1} & 4.173$_{-0.005}^{+0.004}$ & 3.64$\pm$0.37\textsuperscript{9}\\
11295426 & 246 & 10.0 & Q2.3-Q17.2 & $2154.0_{-13.0}^{+13.0}$ & $101.570_{-0.100}^{+0.100}$ & 5793$\pm$74\textsuperscript{2} & 0.12$\pm$0.07\textsuperscript{2} & 4.280$_{-0.003}^{+0.003}$ & --\\
11401755 & 277 & 11.87 & Q6.1-Q17.2 & $1250.0_{-44.0}^{+44.0}$ & $67.900_{-1.200}^{+1.200}$ & 5911$\pm$66\textsuperscript{2} & -0.2$\pm$0.06\textsuperscript{2} & 4.039$_{-0.004}^{+0.004}$ & 17.04$\pm$0.98\textsuperscript{11}\\
11772920 & -- & 9.66 & Q5.1-Q17.2 & $3674.7_{-36.1}^{+55.1}$ & $157.746_{-0.033}^{+0.032}$ & 5180$\pm$180\textsuperscript{6} & -0.09$\pm$0.18\textsuperscript{6} & 4.500$_{-0.005}^{+0.008}$ & --\\
11807274 & 262 & 10.42 & Q6.1-Q17.2 & $1496.0_{-56.0}^{+56.0}$ & $75.710_{-0.310}^{+0.310}$ & 6225$\pm$75\textsuperscript{2} & 0.0$\pm$0.08\textsuperscript{2} & 4.135$_{-0.009}^{+0.007}$ & 7.553$\pm$0.755\textsuperscript{10}\\
11904151 & 72 & 10.96 & Q2.2-Q17.2 & $2730.0_{-280.0}^{+280.0}$ & $118.200_{-0.200}^{+0.200}$ & 5647$\pm$74\textsuperscript{2} & -0.15$\pm$0.1\textsuperscript{2} & 4.344$_{-0.003}^{+0.003}$ & 21.9$\pm$3.0\textsuperscript{15}\\
12009504 & -- & 9.32 & Q5.1-Q17.2 & $1865.6_{-6.2}^{+7.7}$ & $88.217_{-0.025}^{+0.026}$ & 6179$\pm$77\textsuperscript{1} & -0.08$\pm$0.1\textsuperscript{1} & 4.211$_{-0.007}^{+0.005}$ & 9.426$\pm$0.327\textsuperscript{12}\\
12069127 & -- & 10.7 & Q5.1-Q11.3 & $884.7_{-8.0}^{+10.1}$ & $48.400_{-0.048}^{+0.048}$ & 6276$\pm$77\textsuperscript{1} & 0.08$\pm$0.1\textsuperscript{1} & 3.912$_{-0.005}^{+0.004}$ & 0.92$\pm$0.05\textsuperscript{9}\\
12069424 & -- & 5.86 & Q6.1-Q17.2 & $2188.5_{-3.0}^{+4.6}$ & $103.277_{-0.020}^{+0.021}$ & 5825$\pm$50\textsuperscript{8} & 0.1$\pm$0.03\textsuperscript{8} & 4.287$_{-0.007}^{+0.007}$ & 23.80$\pm$1.80\textsuperscript{16}\\
12069449 & -- & 6.09 & Q6.1-Q17.2 & $2561.3_{-5.6}^{+5.0}$ & $116.929_{-0.013}^{+0.012}$ & 5750$\pm$50\textsuperscript{8} & 0.05$\pm$0.02\textsuperscript{8} & 4.353$_{-0.007}^{+0.005}$ & 23.20$\pm$6.00\textsuperscript{16}\\
12258514 & -- & 8.08 & Q5.1-Q17.2 & $1512.7_{-2.9}^{+3.3}$ & $74.799_{-0.015}^{+0.016}$ & 5964$\pm$77\textsuperscript{1} & -0.0$\pm$0.1\textsuperscript{1} & 4.126$_{-0.004}^{+0.003}$ & 15.0$\pm$1.84\textsuperscript{9}\\
12317678 & -- & 8.74 & Q5.1-Q17.2 & $1212.4_{-4.9}^{+5.5}$ & $63.464_{-0.024}^{+0.025}$ & 6580$\pm$77\textsuperscript{1} & -0.28$\pm$0.1\textsuperscript{1} & 4.048$_{-0.008}^{+0.009}$ & --\\
\enddata
\end{deluxetable*}

==> (inline-1) <==
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 2837475}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
345 & 0.98 & 291.9 $\pm$ 14.9 & 0.00 $\pm$ 0.34 & 0.71 $\pm$ 0.32 & 0.57 $\pm$ 0.60 & 0.37 $\pm$ 0.23 & 0.44 $\pm$ 0.11 & 0.46 $\pm$ 0.26\\
390 & 0.97 & 282.4 $\pm$ 15.8 & 0.00 $\pm$ 0.37 & 0.64 $\pm$ 0.31 & 0.11 $\pm$ 0.59 & 0.38 $\pm$ 0.24 & 0.34 $\pm$ 0.11 & 0.37 $\pm$ 0.43\\
435 & 0.96 & 297.7 $\pm$ 16.9 & 0.29 $\pm$ 0.35 & -0.33 $\pm$ 0.32 & -0.40 $\pm$ 0.58 & -0.05 $\pm$ 0.24 & 0.22 $\pm$ 0.11 & -0.14 $\pm$ 0.76\\
480 & 0.97 & 285.7 $\pm$ 16.9 & 0.55 $\pm$ 0.29 & -0.90 $\pm$ 0.36 & -0.56 $\pm$ 0.64 & -0.02 $\pm$ 0.23 & 0.33 $\pm$ 0.11 & 0.16 $\pm$ 0.68\\
525 & 0.96 & 286.8 $\pm$ 16.9 & -0.14 $\pm$ 0.31 & -0.43 $\pm$ 0.33 & 1.11 $\pm$ 0.50 & -0.27 $\pm$ 0.23 & 0.37 $\pm$ 0.10 & -0.05 $\pm$ 0.62\\
570 & 0.81 & 282.1 $\pm$ 15.1 & -0.69 $\pm$ 0.34 & 0.07 $\pm$ 0.33 & 1.38 $\pm$ 0.46 & -0.30 $\pm$ 0.24 & 0.42 $\pm$ 0.10 & -0.23 $\pm$ 0.80\\
615 & 0.78 & 246.2 $\pm$ 12.6 & 0.34 $\pm$ 0.31 & 0.07 $\pm$ 0.29 & -0.45 $\pm$ 0.72 & 0.19 $\pm$ 0.21 & 0.60 $\pm$ 0.12 & -0.13 $\pm$ 0.63\\
660 & 0.89 & 257.5 $\pm$ 13.7 & 0.02 $\pm$ 0.34 & 0.46 $\pm$ 0.27 & -1.38 $\pm$ 0.48 & 0.29 $\pm$ 0.21 & 0.58 $\pm$ 0.11 & 0.09 $\pm$ 0.62\\
705 & 0.93 & 293.9 $\pm$ 15.5 & 0.05 $\pm$ 0.36 & 0.34 $\pm$ 0.31 & -0.85 $\pm$ 0.53 & 0.22 $\pm$ 0.24 & 0.44 $\pm$ 0.12 & -0.13 $\pm$ 0.56\\
750 & 0.97 & 278.2 $\pm$ 15.1 & 0.39 $\pm$ 0.34 & -0.37 $\pm$ 0.31 & -0.79 $\pm$ 0.55 & -0.02 $\pm$ 0.23 & 0.38 $\pm$ 0.13 & -0.15 $\pm$ 0.46\\
795 & 0.97 & 283.4 $\pm$ 15.1 & -0.34 $\pm$ 0.33 & -0.38 $\pm$ 0.35 & -0.06 $\pm$ 0.62 & -0.36 $\pm$ 0.24 & 0.35 $\pm$ 0.10 & -0.25 $\pm$ 0.56\\
840 & 0.98 & 272.3 $\pm$ 14.2 & -0.33 $\pm$ 0.33 & -0.10 $\pm$ 0.37 & -0.25 $\pm$ 0.59 & -0.23 $\pm$ 0.25 & 0.39 $\pm$ 0.10 & -0.38 $\pm$ 0.68\\
885 & 0.94 & 266.0 $\pm$ 14.3 & 0.25 $\pm$ 0.32 & 0.32 $\pm$ 0.36 & -0.30 $\pm$ 0.56 & 0.28 $\pm$ 0.24 & 0.39 $\pm$ 0.11 & 0.02 $\pm$ 0.63\\
930 & 0.92 & 290.7 $\pm$ 17.7 & 0.57 $\pm$ 0.33 & 0.67 $\pm$ 0.33 & -0.17 $\pm$ 0.59 & 0.62 $\pm$ 0.23 & 0.33 $\pm$ 0.11 & 0.37 $\pm$ 0.68\\
975 & 0.90 & 284.0 $\pm$ 16.6 & 0.69 $\pm$ 0.30 & -0.29 $\pm$ 0.31 & 0.14 $\pm$ 0.54 & 0.22 $\pm$ 0.22 & 0.42 $\pm$ 0.11 & 0.38 $\pm$ 0.57\\
1020 & 0.91 & 268.8 $\pm$ 15.0 & 0.08 $\pm$ 0.29 & -0.40 $\pm$ 0.30 & -0.15 $\pm$ 0.49 & -0.16 $\pm$ 0.21 & 0.58 $\pm$ 0.10 & -0.27 $\pm$ 0.62\\
1065 & 0.95 & 267.3 $\pm$ 16.6 & 0.22 $\pm$ 0.32 & 0.06 $\pm$ 0.30 & 0.53 $\pm$ 0.47 & 0.14 $\pm$ 0.22 & 0.50 $\pm$ 0.11 & -0.16 $\pm$ 0.75\\
1110 & 0.90 & 280.4 $\pm$ 17.6 & 0.27 $\pm$ 0.34 & 0.41 $\pm$ 0.32 & 1.19 $\pm$ 0.42 & 0.34 $\pm$ 0.23 & 0.34 $\pm$ 0.10 & 0.48 $\pm$ 0.60\\
1155 & 0.89 & 285.4 $\pm$ 17.0 & -0.21 $\pm$ 0.38 & 0.11 $\pm$ 0.34 & 0.49 $\pm$ 0.55 & -0.03 $\pm$ 0.25 & 0.30 $\pm$ 0.11 & 0.42 $\pm$ 1.04\\
1200 & 0.95 & 300.0 $\pm$ 17.6 & 0.52 $\pm$ 0.37 & -0.62 $\pm$ 0.35 & -0.29 $\pm$ 0.56 & -0.08 $\pm$ 0.25 & 0.36 $\pm$ 0.10 & -0.32 $\pm$ 1.03\\
1245 & 0.90 & 311.2 $\pm$ 18.1 & 0.61 $\pm$ 0.33 & 0.25 $\pm$ 0.33 & 0.81 $\pm$ 0.54 & 0.43 $\pm$ 0.23 & 0.36 $\pm$ 0.11 & 0.26 $\pm$ 0.84\\
1290 & 0.89 & 289.1 $\pm$ 14.3 & 0.06 $\pm$ 0.36 & 1.30 $\pm$ 0.28 & 0.31 $\pm$ 0.63 & 0.83 $\pm$ 0.22 & 0.37 $\pm$ 0.15 & 0.40 $\pm$ 0.68\\
1335 & 0.85 & 287.9 $\pm$ 16.0 & -1.24 $\pm$ 0.35 & 0.34 $\pm$ 0.32 & -0.41 $\pm$ 0.54 & -0.38 $\pm$ 0.24 & 0.44 $\pm$ 0.09 & -0.55 $\pm$ 0.82\\
1380 & 0.85 & 297.5 $\pm$ 20.9 & -0.70 $\pm$ 0.33 & -0.34 $\pm$ 0.31 & 0.29 $\pm$ 0.46 & -0.51 $\pm$ 0.23 & 0.48 $\pm$ 0.11 & -0.67 $\pm$ 0.64\\
\end{tabular}
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 3425851}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
45 & 0.98 & 265.9 $\pm$ 0.2 & 1.23 $\pm$ 0.61 & 0.83 $\pm$ 0.80 & -- & 1.08 $\pm$ 0.48 & 0.82 $\pm$ 0.38 & -0.10 $\pm$ 0.34\\
90 & 0.97 & 249.4 $\pm$ 1.1 & 0.14 $\pm$ 0.81 & -0.48 $\pm$ 0.85 & -- & -0.15 $\pm$ 0.59 & 0.69 $\pm$ 0.29 & -0.04 $\pm$ 0.92\\
135 & 0.96 & 223.3 $\pm$ 1.2 & -0.43 $\pm$ 0.76 & -0.48 $\pm$ 0.80 & -- & -0.46 $\pm$ 0.55 & 0.68 $\pm$ 0.30 & -0.11 $\pm$ 3.97\\
180 & 0.78 & 237.2 $\pm$ 14.8 & -0.69 $\pm$ 0.66 & 0.42 $\pm$ 0.92 & -- & -0.31 $\pm$ 0.54 & 0.82 $\pm$ 0.37 & 0.25 $\pm$ 4.83\\
\end{tabular}
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 3427720}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
345 & 0.97 & 313.2 $\pm$ 7.5 & -0.25 $\pm$ 0.14 & -0.23 $\pm$ 0.14 & 0.13 $\pm$ 0.17 & -0.24 $\pm$ 0.10 & 1.01 $\pm$ 0.15 & -0.24 $\pm$ 0.13\\
390 & 0.97 & 318.5 $\pm$ 3.5 & -0.34 $\pm$ 0.15 & 0.03 $\pm$ 0.15 & -0.12 $\pm$ 0.19 & -0.15 $\pm$ 0.10 & 1.02 $\pm$ 0.16 & -0.17 $\pm$ 0.16\\
435 & 0.96 & 237.8 $\pm$ 0.6 & -0.26 $\pm$ 0.16 & 0.00 $\pm$ 0.14 & 0.20 $\pm$ 0.21 & -0.11 $\pm$ 0.10 & 1.16 $\pm$ 0.18 & -0.12 $\pm$ 0.25\\
480 & 0.97 & 229.6 $\pm$ 7.9 & -0.24 $\pm$ 0.15 & -0.08 $\pm$ 0.12 & 0.57 $\pm$ 0.19 & -0.14 $\pm$ 0.09 & 1.25 $\pm$ 0.19 & -0.11 $\pm$ 0.24\\
525 & 0.96 & 252.1 $\pm$ 6.3 & -0.15 $\pm$ 0.17 & -0.27 $\pm$ 0.14 & 0.15 $\pm$ 0.24 & -0.22 $\pm$ 0.11 & 1.06 $\pm$ 0.17 & 0.00 $\pm$ 0.27\\
570 & 0.80 & 473.7 $\pm$ 3.4 & 0.69 $\pm$ 0.34 & -0.11 $\pm$ 0.23 & -0.44 $\pm$ 0.36 & 0.14 $\pm$ 0.19 & 0.28 $\pm$ 0.12 & 0.04 $\pm$ 0.34\\
615 & 0.78 & 505.4 $\pm$ 0.1 & 2.08 $\pm$ 0.48 & 0.90 $\pm$ 0.49 & -1.80 $\pm$ 0.51 & 1.51 $\pm$ 0.34 & -0.05 $\pm$ 0.10 & 0.48 $\pm$ 1.34\\
660 & 0.89 & 472.0 $\pm$ 3.5 & 0.09 $\pm$ 0.26 & -0.15 $\pm$ 0.22 & -0.27 $\pm$ 0.39 & -0.05 $\pm$ 0.17 & 0.20 $\pm$ 0.18 & 0.08 $\pm$ 0.31\\
705 & 0.93 & 306.7 $\pm$ 8.3 & -0.18 $\pm$ 0.17 & -0.27 $\pm$ 0.13 & 0.27 $\pm$ 0.18 & -0.24 $\pm$ 0.11 & 1.00 $\pm$ 0.16 & -0.09 $\pm$ 0.24\\
750 & 0.97 & 314.6 $\pm$ 0.7 & -0.40 $\pm$ 0.20 & -0.25 $\pm$ 0.12 & -0.11 $\pm$ 0.17 & -0.29 $\pm$ 0.10 & 1.11 $\pm$ 0.15 & -0.16 $\pm$ 0.26\\
795 & 0.97 & 289.6 $\pm$ 0.8 & -0.33 $\pm$ 0.12 & -0.21 $\pm$ 0.11 & 0.04 $\pm$ 0.32 & -0.26 $\pm$ 0.08 & 1.25 $\pm$ 0.18 & -0.17 $\pm$ 0.21\\
840 & 0.98 & 293.8 $\pm$ 10.6 & -0.50 $\pm$ 0.10 & -0.16 $\pm$ 0.11 & 0.52 $\pm$ 0.33 & -0.34 $\pm$ 0.07 & 1.13 $\pm$ 0.17 & -0.30 $\pm$ 0.21\\
885 & 0.94 & 284.5 $\pm$ 0.6 & -0.54 $\pm$ 0.15 & -0.17 $\pm$ 0.11 & 0.21 $\pm$ 0.27 & -0.30 $\pm$ 0.09 & 1.05 $\pm$ 0.19 & -0.15 $\pm$ 0.23\\
930 & 0.92 & 261.2 $\pm$ 4.0 & -0.37 $\pm$ 0.16 & -0.25 $\pm$ 0.12 & 0.28 $\pm$ 0.19 & -0.29 $\pm$ 0.09 & 1.17 $\pm$ 0.17 & 0.02 $\pm$ 0.25\\
975 & 0.90 & 484.5 $\pm$ 2.6 & -0.12 $\pm$ 0.28 & -0.08 $\pm$ 0.25 & 0.96 $\pm$ 0.32 & -0.10 $\pm$ 0.19 & 0.25 $\pm$ 0.21 & 0.29 $\pm$ 0.53\\
1020 & 0.90 & 481.7 $\pm$ 2.7 & 0.27 $\pm$ 0.52 & 0.10 $\pm$ 0.32 & 0.35 $\pm$ 0.65 & 0.15 $\pm$ 0.27 & 0.23 $\pm$ 0.57 & 0.42 $\pm$ 1.27\\
1065 & 0.95 & 434.0 $\pm$ 0.5 & 0.05 $\pm$ 0.20 & -0.13 $\pm$ 0.17 & 0.25 $\pm$ 0.46 & -0.05 $\pm$ 0.13 & 0.89 $\pm$ 0.35 & -0.04 $\pm$ 0.31\\
1110 & 0.90 & 329.6 $\pm$ 0.9 & -0.24 $\pm$ 0.11 & -0.18 $\pm$ 0.13 & 0.43 $\pm$ 0.22 & -0.22 $\pm$ 0.09 & 1.50 $\pm$ 0.19 & -0.12 $\pm$ 0.22\\
1155 & 0.89 & 313.6 $\pm$ 12.6 & -0.20 $\pm$ 0.11 & -0.04 $\pm$ 0.12 & 0.11 $\pm$ 0.20 & -0.13 $\pm$ 0.08 & 1.45 $\pm$ 0.20 & -0.07 $\pm$ 0.20\\
1200 & 0.95 & 509.3 $\pm$ 0.1 & 0.08 $\pm$ 0.15 & -0.07 $\pm$ 0.13 & 0.18 $\pm$ 0.16 & -0.01 $\pm$ 0.10 & 0.95 $\pm$ 0.18 & 0.13 $\pm$ 0.23\\
1245 & 0.90 & 508.5 $\pm$ 0.2 & -0.13 $\pm$ 0.13 & 0.06 $\pm$ 0.15 & 0.35 $\pm$ 0.22 & -0.05 $\pm$ 0.10 & 0.73 $\pm$ 0.18 & 0.19 $\pm$ 0.26\\
1290 & 0.89 & 438.5 $\pm$ 0.4 & -0.30 $\pm$ 0.17 & -0.12 $\pm$ 0.15 & -0.18 $\pm$ 0.24 & -0.20 $\pm$ 0.11 & 0.74 $\pm$ 0.17 & -0.11 $\pm$ 0.24\\
1335 & 0.85 & 494.3 $\pm$ 1.4 & -0.21 $\pm$ 0.50 & -0.38 $\pm$ 0.39 & 0.01 $\pm$ 0.51 & -0.32 $\pm$ 0.31 & 0.12 $\pm$ 0.46 & -0.14 $\pm$ 1.06\\
1380 & 0.85 & 507.2 $\pm$ 0.5 & -0.86 $\pm$ 0.62 & 0.13 $\pm$ 0.51 & -0.20 $\pm$ 0.70 & -0.27 $\pm$ 0.39 & -0.07 $\pm$ 0.71 & 0.34 $\pm$ 6.54\\
\end{tabular}
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 3456181}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
45 & 0.98 & 447.3 $\pm$ 26.5 & -0.75 $\pm$ 0.35 & -0.05 $\pm$ 0.19 & 1.66 $\pm$ 0.60 & -0.21 $\pm$ 0.17 & 1.88 $\pm$ 0.13 & -0.07 $\pm$ 0.18\\
90 & 0.54 & 521.3 $\pm$ 44.7 & -0.30 $\pm$ 0.37 & 0.05 $\pm$ 0.24 & 0.02 $\pm$ 0.66 & -0.06 $\pm$ 0.20 & 1.96 $\pm$ 0.16 & -0.08 $\pm$ 0.18\\
135 & 0.05 & 666.4 $\pm$ 230.6 & 0.11 $\pm$ 0.60 & 0.10 $\pm$ 0.66 & 0.12 $\pm$ 0.67 & 0.10 $\pm$ 0.45 & 2.35 $\pm$ 0.41 & --\\
180 & 0.42 & 410.2 $\pm$ 37.8 & 0.12 $\pm$ 0.36 & 0.24 $\pm$ 0.22 & -0.91 $\pm$ 0.36 & 0.20 $\pm$ 0.19 & 2.02 $\pm$ 0.19 & --\\
225 & 0.90 & 422.9 $\pm$ 23.4 & 0.21 $\pm$ 0.24 & 0.03 $\pm$ 0.18 & -1.17 $\pm$ 0.32 & 0.09 $\pm$ 0.14 & 1.99 $\pm$ 0.13 & -0.02 $\pm$ 0.19\\
270 & 0.80 & 408.2 $\pm$ 21.6 & 0.14 $\pm$ 0.23 & -0.14 $\pm$ 0.18 & -0.45 $\pm$ 0.38 & -0.03 $\pm$ 0.14 & 2.09 $\pm$ 0.13 & -0.01 $\pm$ 0.18\\
315 & 0.78 & 393.1 $\pm$ 23.9 & 0.30 $\pm$ 0.25 & 0.27 $\pm$ 0.18 & -0.19 $\pm$ 0.37 & 0.28 $\pm$ 0.15 & 2.02 $\pm$ 0.13 & 0.12 $\pm$ 0.17\\
360 & 0.89 & 437.2 $\pm$ 26.6 & -0.35 $\pm$ 0.30 & 0.14 $\pm$ 0.20 & 0.05 $\pm$ 0.46 & -0.01 $\pm$ 0.16 & 1.85 $\pm$ 0.11 & 0.03 $\pm$ 0.18\\
405 & 0.93 & 450.8 $\pm$ 28.8 & -0.12 $\pm$ 0.30 & 0.08 $\pm$ 0.20 & -0.13 $\pm$ 0.37 & 0.02 $\pm$ 0.17 & 1.70 $\pm$ 0.12 & -0.03 $\pm$ 0.16\\
450 & 0.63 & 443.3 $\pm$ 38.1 & 0.27 $\pm$ 0.32 & -0.09 $\pm$ 0.25 & 0.14 $\pm$ 0.41 & 0.04 $\pm$ 0.20 & 1.69 $\pm$ 0.15 & 0.01 $\pm$ 0.20\\
495 & 0.14 & 453.6 $\pm$ 121.4 & 0.60 $\pm$ 0.48 & 0.01 $\pm$ 0.51 & 0.14 $\pm$ 0.55 & 0.32 $\pm$ 0.35 & 2.56 $\pm$ 0.57 & --\\
540 & 0.30 & 357.7 $\pm$ 36.6 & 0.44 $\pm$ 0.30 & -0.02 $\pm$ 0.28 & -0.24 $\pm$ 0.45 & 0.20 $\pm$ 0.21 & 2.16 $\pm$ 0.22 & --\\
585 & 0.76 & 403.6 $\pm$ 26.1 & 0.44 $\pm$ 0.22 & 0.08 $\pm$ 0.21 & -0.12 $\pm$ 0.38 & 0.26 $\pm$ 0.15 & 1.95 $\pm$ 0.13 & 0.05 $\pm$ 0.18\\
630 & 0.73 & 423.2 $\pm$ 18.9 & 0.44 $\pm$ 0.23 & 0.29 $\pm$ 0.23 & -0.42 $\pm$ 0.42 & 0.36 $\pm$ 0.16 & 1.88 $\pm$ 0.14 & --\\
\end{tabular}
\caption{Same as in Table 3, but for KIC 3456181. Radial orders used to compute the mean parameters range between $n=15$ and $n=19$. Results shown in Figure \ref{fig:3456181}.}\label{tab:3456181}
\end{table*}

\begin{table*}[ht]\centering\fontsize{9.}{7.}\selectfont
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 3544595}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
45 & 0.95 & 185.5 $\pm$ 24.1 & -0.05 $\pm$ 0.21 & -0.18 $\pm$ 0.26 & -0.69 $\pm$ 0.68 & -0.10 $\pm$ 0.16 & 0.84 $\pm$ 0.41 & --\\
90 & 0.92 & 177.4 $\pm$ 4.8 & -0.03 $\pm$ 0.23 & 0.06 $\pm$ 0.27 & 0.90 $\pm$ 0.61 & 0.01 $\pm$ 0.17 & 0.69 $\pm$ 0.43 & -0.10 $\pm$ 0.09\\
135 & 0.89 & 171.4 $\pm$ 8.3 & 0.02 $\pm$ 0.19 & 0.28 $\pm$ 0.27 & -0.14 $\pm$ 0.64 & 0.10 $\pm$ 0.16 & 0.42 $\pm$ 0.37 & -0.08 $\pm$ 0.10\\
180 & 0.93 & 170.4 $\pm$ 12.3 & -0.15 $\pm$ 0.19 & -0.10 $\pm$ 0.26 & -0.14 $\pm$ 0.53 & -0.13 $\pm$ 0.16 & 0.66 $\pm$ 0.37 & 0.00 $\pm$ 0.31\\
225 & 0.97 & 186.4 $\pm$ 32.3 & -0.03 $\pm$ 0.26 & -0.11 $\pm$ 0.26 & -0.30 $\pm$ 0.54 & -0.07 $\pm$ 0.18 & 0.62 $\pm$ 0.31 & -0.07 $\pm$ 0.23\\
270 & 0.96 & 187.6 $\pm$ 31.9 & 0.27 $\pm$ 0.24 & -0.19 $\pm$ 0.22 & 0.30 $\pm$ 0.48 & 0.02 $\pm$ 0.16 & 0.79 $\pm$ 0.35 & -0.05 $\pm$ 0.64\\
315 & 0.97 & 181.6 $\pm$ 21.4 & 0.28 $\pm$ 0.19 & -0.10 $\pm$ 0.16 & 0.26 $\pm$ 0.35 & 0.05 $\pm$ 0.12 & 1.18 $\pm$ 0.30 & 0.01 $\pm$ 0.46\\
360 & 0.97 & 183.1 $\pm$ 0.1 & 0.27 $\pm$ 0.28 & 0.13 $\pm$ 0.20 & 0.34 $\pm$ 0.44 & 0.18 $\pm$ 0.16 & 0.96 $\pm$ 0.38 & -0.07 $\pm$ 0.60\\
405 & 0.97 & 180.7 $\pm$ 5.1 & 0.15 $\pm$ 0.23 & -0.01 $\pm$ 0.18 & 0.39 $\pm$ 0.47 & 0.05 $\pm$ 0.14 & 0.87 $\pm$ 0.35 & 0.04 $\pm$ 0.65\\
450 & 0.90 & 172.8 $\pm$ 13.5 & 0.21 $\pm$ 0.37 & -0.03 $\pm$ 0.22 & -0.48 $\pm$ 0.56 & 0.03 $\pm$ 0.19 & 0.56 $\pm$ 0.39 & 0.14 $\pm$ 0.42\\
495 & 0.78 & 179.9 $\pm$ 0.4 & 0.38 $\pm$ 0.27 & 0.16 $\pm$ 0.17 & -0.50 $\pm$ 0.46 & 0.22 $\pm$ 0.14 & 1.23 $\pm$ 0.32 & -0.01 $\pm$ 0.72\\
540 & 0.80 & 190.9 $\pm$ 13.7 & 0.22 $\pm$ 0.20 & -0.05 $\pm$ 0.16 & 0.15 $\pm$ 0.40 & 0.06 $\pm$ 0.13 & 1.22 $\pm$ 0.29 & 0.21 $\pm$ 0.38\\
585 & 0.92 & 216.9 $\pm$ 1.0 & 0.23 $\pm$ 0.14 & -0.04 $\pm$ 0.21 & 0.45 $\pm$ 0.43 & 0.15 $\pm$ 0.12 & 1.20 $\pm$ 0.26 & 0.19 $\pm$ 0.37\\
630 & 0.98 & 267.6 $\pm$ 3.2 & 0.25 $\pm$ 0.15 & 0.22 $\pm$ 0.21 & 0.81 $\pm$ 0.66 & 0.24 $\pm$ 0.12 & 1.03 $\pm$ 0.27 & 0.18 $\pm$ 0.80\\
675 & 0.97 & 250.2 $\pm$ 2.9 & 0.03 $\pm$ 0.18 & 0.20 $\pm$ 0.17 & 0.47 $\pm$ 0.53 & 0.12 $\pm$ 0.12 & 0.97 $\pm$ 0.33 & 0.18 $\pm$ 0.64\\
720 & 0.97 & 213.8 $\pm$ 18.5 & 0.04 $\pm$ 0.25 & -0.21 $\pm$ 0.23 & 0.72 $\pm$ 0.61 & -0.10 $\pm$ 0.17 & 0.61 $\pm$ 0.43 & -0.10 $\pm$ 0.60\\
765 & 0.97 & 213.5 $\pm$ 1.6 & 0.14 $\pm$ 0.30 & -0.43 $\pm$ 0.28 & -0.48 $\pm$ 0.66 & -0.16 $\pm$ 0.21 & 0.21 $\pm$ 0.44 & -0.07 $\pm$ 1.40\\
810 & 0.94 & 195.6 $\pm$ 19.0 & 0.09 $\pm$ 0.17 & -0.05 $\pm$ 0.25 & -0.17 $\pm$ 0.60 & 0.05 $\pm$ 0.14 & 0.97 $\pm$ 0.29 & -0.04 $\pm$ 1.27\\
855 & 0.91 & 196.9 $\pm$ 11.8 & 0.02 $\pm$ 0.20 & 0.36 $\pm$ 0.25 & 0.41 $\pm$ 0.61 & 0.16 $\pm$ 0.16 & 0.84 $\pm$ 0.32 & -0.07 $\pm$ 1.44\\
900 & 0.88 & 272.3 $\pm$ 17.5 & -0.30 $\pm$ 0.23 & 0.19 $\pm$ 0.21 & 0.49 $\pm$ 0.71 & -0.04 $\pm$ 0.16 & 0.84 $\pm$ 0.30 & 0.06 $\pm$ 0.96\\
945 & 0.92 & 333.4 $\pm$ 23.2 & 0.10 $\pm$ 0.19 & 0.04 $\pm$ 0.15 & -1.00 $\pm$ 0.38 & 0.06 $\pm$ 0.12 & 1.36 $\pm$ 0.29 & 0.05 $\pm$ 0.70\\
990 & 0.97 & 223.7 $\pm$ 3.2 & 0.35 $\pm$ 0.12 & -0.09 $\pm$ 0.14 & -0.92 $\pm$ 0.37 & 0.16 $\pm$ 0.09 & 1.56 $\pm$ 0.29 & 0.02 $\pm$ 0.65\\
1035 & 0.89 & 193.4 $\pm$ 11.7 & 0.20 $\pm$ 0.17 & -0.28 $\pm$ 0.15 & -0.15 $\pm$ 0.55 & -0.07 $\pm$ 0.11 & 1.26 $\pm$ 0.28 & 0.04 $\pm$ 0.49\\
1080 & 0.89 & 202.8 $\pm$ 5.5 & 0.13 $\pm$ 0.15 & -0.40 $\pm$ 0.19 & 0.87 $\pm$ 0.37 & -0.07 $\pm$ 0.12 & 1.29 $\pm$ 0.31 & -0.11 $\pm$ 0.92\\
1125 & 0.96 & 207.6 $\pm$ 3.0 & 0.00 $\pm$ 0.13 & -0.09 $\pm$ 0.22 & 0.16 $\pm$ 0.46 & -0.02 $\pm$ 0.11 & 1.21 $\pm$ 0.42 & -0.06 $\pm$ 1.32\\
1170 & 0.89 & 212.7 $\pm$ 10.8 & 0.05 $\pm$ 0.19 & -0.05 $\pm$ 0.19 & 0.10 $\pm$ 0.48 & -0.00 $\pm$ 0.13 & 1.07 $\pm$ 0.38 & -0.08 $\pm$ 1.37\\
1215 & 0.78 & 202.9 $\pm$ 3.7 & -0.11 $\pm$ 0.18 & -0.16 $\pm$ 0.14 & 0.33 $\pm$ 0.43 & -0.14 $\pm$ 0.11 & 1.27 $\pm$ 0.30 & 0.02 $\pm$ 1.19\\
1260 & 0.84 & 200.5 $\pm$ 9.1 & 0.06 $\pm$ 0.15 & -0.13 $\pm$ 0.16 & 0.40 $\pm$ 0.47 & -0.03 $\pm$ 0.11 & 1.23 $\pm$ 0.25 & -0.24 $\pm$ 0.99\\
1305 & 0.96 & 231.6 $\pm$ 28.8 & 0.01 $\pm$ 0.18 & -0.21 $\pm$ 0.18 & -1.30 $\pm$ 0.67 & -0.10 $\pm$ 0.13 & 0.89 $\pm$ 0.30 & --\\
1350 & 0.53 & 257.6 $\pm$ 13.4 & -0.53 $\pm$ 0.35 & -0.11 $\pm$ 0.26 & -1.06 $\pm$ 0.67 & -0.27 $\pm$ 0.21 & 0.77 $\pm$ 0.43 & --\\
\end{tabular}
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 3632418}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
345 & 0.98 & 401.0 $\pm$ 15.8 & 0.02 $\pm$ 0.16 & 0.18 $\pm$ 0.15 & -0.34 $\pm$ 0.27 & 0.11 $\pm$ 0.11 & 1.89 $\pm$ 0.10 & -0.02 $\pm$ 0.21\\
390 & 0.97 & 440.9 $\pm$ 16.9 & -0.33 $\pm$ 0.18 & 0.16 $\pm$ 0.15 & 0.05 $\pm$ 0.30 & -0.04 $\pm$ 0.11 & 1.80 $\pm$ 0.09 & -0.01 $\pm$ 0.18\\
435 & 0.96 & 402.6 $\pm$ 6.3 & 0.18 $\pm$ 0.17 & 0.10 $\pm$ 0.14 & 0.31 $\pm$ 0.29 & 0.14 $\pm$ 0.11 & 1.77 $\pm$ 0.09 & 0.12 $\pm$ 0.20\\
480 & 0.97 & 359.4 $\pm$ 14.3 & 0.34 $\pm$ 0.15 & 0.11 $\pm$ 0.15 & 0.21 $\pm$ 0.29 & 0.22 $\pm$ 0.11 & 1.69 $\pm$ 0.10 & 0.17 $\pm$ 0.19\\
525 & 0.96 & 398.3 $\pm$ 15.5 & 0.36 $\pm$ 0.15 & 0.07 $\pm$ 0.14 & 0.05 $\pm$ 0.28 & 0.20 $\pm$ 0.11 & 1.68 $\pm$ 0.11 & 0.16 $\pm$ 0.17\\
570 & 0.80 & 415.8 $\pm$ 16.9 & 0.06 $\pm$ 0.17 & -0.02 $\pm$ 0.13 & -0.19 $\pm$ 0.23 & 0.01 $\pm$ 0.10 & 1.89 $\pm$ 0.10 & -0.02 $\pm$ 0.18\\
615 & 0.78 & 374.4 $\pm$ 14.9 & -0.15 $\pm$ 0.16 & -0.09 $\pm$ 0.13 & 0.12 $\pm$ 0.25 & -0.11 $\pm$ 0.10 & 2.01 $\pm$ 0.11 & 0.01 $\pm$ 0.20\\
660 & 0.89 & 373.1 $\pm$ 14.7 & 0.12 $\pm$ 0.14 & 0.03 $\pm$ 0.14 & 0.08 $\pm$ 0.28 & 0.07 $\pm$ 0.10 & 1.86 $\pm$ 0.11 & 0.12 $\pm$ 0.18\\
705 & 0.93 & 406.0 $\pm$ 18.2 & 0.11 $\pm$ 0.15 & 0.00 $\pm$ 0.15 & -0.05 $\pm$ 0.26 & 0.06 $\pm$ 0.10 & 1.85 $\pm$ 0.11 & -0.08 $\pm$ 0.16\\
750 & 0.97 & 428.4 $\pm$ 16.9 & -0.33 $\pm$ 0.16 & 0.12 $\pm$ 0.15 & 0.23 $\pm$ 0.29 & -0.08 $\pm$ 0.11 & 1.80 $\pm$ 0.10 & -0.07 $\pm$ 0.18\\
795 & 0.97 & 427.4 $\pm$ 16.1 & -0.03 $\pm$ 0.16 & 0.37 $\pm$ 0.15 & -0.07 $\pm$ 0.28 & 0.18 $\pm$ 0.11 & 1.71 $\pm$ 0.10 & 0.18 $\pm$ 0.18\\
840 & 0.98 & 417.9 $\pm$ 15.5 & -0.05 $\pm$ 0.16 & 0.17 $\pm$ 0.15 & -0.23 $\pm$ 0.29 & 0.07 $\pm$ 0.11 & 1.65 $\pm$ 0.10 & 0.11 $\pm$ 0.18\\
885 & 0.94 & 380.4 $\pm$ 14.8 & 0.12 $\pm$ 0.18 & -0.31 $\pm$ 0.15 & 0.34 $\pm$ 0.27 & -0.14 $\pm$ 0.11 & 1.62 $\pm$ 0.11 & -0.06 $\pm$ 0.19\\
930 & 0.92 & 377.3 $\pm$ 16.8 & 0.26 $\pm$ 0.16 & -0.10 $\pm$ 0.15 & 0.48 $\pm$ 0.26 & 0.07 $\pm$ 0.11 & 1.81 $\pm$ 0.10 & 0.07 $\pm$ 0.20\\
975 & 0.90 & 424.3 $\pm$ 18.0 & -0.08 $\pm$ 0.18 & -0.18 $\pm$ 0.16 & 0.11 $\pm$ 0.27 & -0.14 $\pm$ 0.12 & 1.73 $\pm$ 0.10 & -0.18 $\pm$ 0.17\\
1020 & 0.90 & 398.6 $\pm$ 16.0 & -0.14 $\pm$ 0.19 & -0.09 $\pm$ 0.15 & 0.09 $\pm$ 0.31 & -0.11 $\pm$ 0.12 & 1.57 $\pm$ 0.10 & -0.24 $\pm$ 0.21\\
1065 & 0.95 & 396.8 $\pm$ 15.1 & 0.09 $\pm$ 0.19 & 0.01 $\pm$ 0.14 & -0.16 $\pm$ 0.26 & 0.04 $\pm$ 0.11 & 1.66 $\pm$ 0.10 & -0.12 $\pm$ 0.18\\
1110 & 0.90 & 408.6 $\pm$ 15.9 & 0.04 $\pm$ 0.17 & -0.03 $\pm$ 0.15 & -0.35 $\pm$ 0.24 & -0.00 $\pm$ 0.11 & 1.78 $\pm$ 0.09 & -0.18 $\pm$ 0.19\\
1155 & 0.89 & 410.9 $\pm$ 16.0 & 0.01 $\pm$ 0.16 & 0.01 $\pm$ 0.13 & -0.35 $\pm$ 0.26 & 0.01 $\pm$ 0.10 & 1.76 $\pm$ 0.10 & 0.08 $\pm$ 0.17\\
1200 & 0.95 & 391.1 $\pm$ 14.5 & 0.13 $\pm$ 0.17 & -0.01 $\pm$ 0.14 & -0.03 $\pm$ 0.25 & 0.05 $\pm$ 0.11 & 1.78 $\pm$ 0.10 & 0.03 $\pm$ 0.18\\
1245 & 0.90 & 399.7 $\pm$ 15.5 & -0.05 $\pm$ 0.16 & 0.06 $\pm$ 0.15 & -0.57 $\pm$ 0.28 & 0.01 $\pm$ 0.11 & 1.65 $\pm$ 0.09 & 0.03 $\pm$ 0.18\\
1290 & 0.89 & 436.9 $\pm$ 18.0 & -0.03 $\pm$ 0.16 & 0.27 $\pm$ 0.15 & -0.77 $\pm$ 0.28 & 0.13 $\pm$ 0.11 & 1.66 $\pm$ 0.10 & -0.05 $\pm$ 0.19\\
1335 & 0.85 & 416.2 $\pm$ 18.6 & -0.01 $\pm$ 0.18 & 0.19 $\pm$ 0.15 & -0.28 $\pm$ 0.30 & 0.11 $\pm$ 0.12 & 1.63 $\pm$ 0.11 & -0.14 $\pm$ 0.19\\
1380 & 0.85 & 374.2 $\pm$ 18.6 & 0.44 $\pm$ 0.18 & -0.17 $\pm$ 0.17 & 0.41 $\pm$ 0.32 & 0.11 $\pm$ 0.12 & 1.69 $\pm$ 0.11 & 0.09 $\pm$ 0.20\\\vspace{-0.35cm}
\end{tabular}
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 3656476}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
345 & 0.98 & 294.5 $\pm$ 2.0 & 0.01 $\pm$ 0.07 & 0.16 $\pm$ 0.07 & 0.01 $\pm$ 0.11 & 0.08 $\pm$ 0.05 & 2.63 $\pm$ 0.16 & 0.01 $\pm$ 0.10\\
390 & 0.54 & 295.3 $\pm$ 7.4 & 0.10 $\pm$ 0.10 & 0.22 $\pm$ 0.09 & -0.18 $\pm$ 0.11 & 0.17 $\pm$ 0.06 & 2.79 $\pm$ 0.21 & -0.00 $\pm$ 0.09\\
435 & 0.05 & 299.9 $\pm$ 46.2 & -0.08 $\pm$ 0.45 & -0.26 $\pm$ 0.57 & 0.49 $\pm$ 0.57 & -0.15 $\pm$ 0.35 & 2.29 $\pm$ 0.55 & --\\
480 & 0.42 & 332.2 $\pm$ 2.3 & -0.03 $\pm$ 0.13 & 0.29 $\pm$ 0.13 & -0.39 $\pm$ 0.14 & 0.13 $\pm$ 0.09 & 2.49 $\pm$ 0.25 & --\\
525 & 0.90 & 320.7 $\pm$ 17.9 & 0.12 $\pm$ 0.09 & 0.11 $\pm$ 0.10 & -0.28 $\pm$ 0.11 & 0.11 $\pm$ 0.07 & 2.17 $\pm$ 0.17 & -0.01 $\pm$ 0.11\\
570 & 0.80 & 301.1 $\pm$ 13.6 & -0.03 $\pm$ 0.09 & -0.02 $\pm$ 0.08 & -0.03 $\pm$ 0.10 & -0.02 $\pm$ 0.06 & 2.57 $\pm$ 0.16 & -0.04 $\pm$ 0.10\\
615 & 0.78 & 294.1 $\pm$ 0.0 & -0.01 $\pm$ 0.08 & 0.10 $\pm$ 0.08 & -0.06 $\pm$ 0.11 & 0.04 $\pm$ 0.06 & 2.67 $\pm$ 0.15 & -0.09 $\pm$ 0.11\\
660 & 0.89 & 297.7 $\pm$ 8.7 & 0.02 $\pm$ 0.08 & 0.15 $\pm$ 0.09 & -0.03 $\pm$ 0.13 & 0.08 $\pm$ 0.06 & 2.41 $\pm$ 0.15 & 0.02 $\pm$ 0.11\\
705 & 0.93 & 284.0 $\pm$ 6.0 & 0.17 $\pm$ 0.09 & 0.18 $\pm$ 0.09 & -0.02 $\pm$ 0.12 & 0.17 $\pm$ 0.06 & 2.36 $\pm$ 0.16 & 0.02 $\pm$ 0.10\\
750 & 0.63 & 280.9 $\pm$ 8.5 & 0.10 $\pm$ 0.11 & 0.19 $\pm$ 0.11 & 0.06 $\pm$ 0.11 & 0.15 $\pm$ 0.08 & 2.43 $\pm$ 0.19 & 0.09 $\pm$ 0.10\\
795 & 0.14 & 317.8 $\pm$ 6.8 & -0.27 $\pm$ 0.19 & 0.10 $\pm$ 0.17 & 0.08 $\pm$ 0.25 & -0.07 $\pm$ 0.13 & 3.27 $\pm$ 0.45 & --\\
840 & 0.30 & 292.9 $\pm$ 10.3 & 0.15 $\pm$ 0.10 & 0.24 $\pm$ 0.13 & 0.05 $\pm$ 0.19 & 0.18 $\pm$ 0.08 & 2.94 $\pm$ 0.31 & --\\
885 & 0.76 & 313.5 $\pm$ 7.6 & 0.10 $\pm$ 0.08 & 0.17 $\pm$ 0.09 & -0.12 $\pm$ 0.13 & 0.14 $\pm$ 0.06 & 2.58 $\pm$ 0.18 & 0.04 $\pm$ 0.11\\
930 & 0.92 & 307.6 $\pm$ 2.2 & 0.09 $\pm$ 0.08 & 0.12 $\pm$ 0.07 & -0.16 $\pm$ 0.10 & 0.11 $\pm$ 0.05 & 2.75 $\pm$ 0.17 & 0.01 $\pm$ 0.08\\
975 & 0.90 & 292.7 $\pm$ 0.6 & 0.15 $\pm$ 0.08 & 0.13 $\pm$ 0.07 & -0.19 $\pm$ 0.09 & 0.14 $\pm$ 0.05 & 2.67 $\pm$ 0.15 & 0.05 $\pm$ 0.09\\
1020 & 0.90 & 304.6 $\pm$ 0.6 & 0.18 $\pm$ 0.08 & 0.11 $\pm$ 0.08 & -0.28 $\pm$ 0.12 & 0.14 $\pm$ 0.06 & 2.54 $\pm$ 0.16 & 0.02 $\pm$ 0.09\\
1065 & 0.95 & 301.2 $\pm$ 7.2 & 0.16 $\pm$ 0.07 & 0.12 $\pm$ 0.07 & -0.20 $\pm$ 0.15 & 0.14 $\pm$ 0.05 & 2.63 $\pm$ 0.18 & -0.05 $\pm$ 0.09\\
1110 & 0.70 & 288.2 $\pm$ 13.2 & 0.11 $\pm$ 0.08 & 0.18 $\pm$ 0.10 & -0.05 $\pm$ 0.12 & 0.14 $\pm$ 0.06 & 2.53 $\pm$ 0.19 & -0.01 $\pm$ 0.11\\
1155 & 0.22 & 276.1 $\pm$ 30.4 & 0.20 $\pm$ 0.20 & 0.03 $\pm$ 0.21 & 0.01 $\pm$ 0.24 & 0.12 $\pm$ 0.14 & 2.26 $\pm$ 0.32 & --\\
1200 & 0.17 & 268.2 $\pm$ 7.4 & 0.05 $\pm$ 0.14 & -0.22 $\pm$ 0.25 & -0.81 $\pm$ 0.33 & -0.02 $\pm$ 0.12 & 2.52 $\pm$ 0.35 & --\\
1245 & 0.59 & 284.5 $\pm$ 6.8 & 0.10 $\pm$ 0.08 & 0.04 $\pm$ 0.10 & -0.07 $\pm$ 0.12 & 0.08 $\pm$ 0.06 & 2.61 $\pm$ 0.19 & -0.01 $\pm$ 0.09\\
1290 & 0.89 & 289.4 $\pm$ 18.2 & 0.10 $\pm$ 0.06 & 0.12 $\pm$ 0.08 & -0.04 $\pm$ 0.10 & 0.11 $\pm$ 0.05 & 2.68 $\pm$ 0.15 & 0.04 $\pm$ 0.10\\
1335 & 0.85 & 303.9 $\pm$ 0.6 & 0.16 $\pm$ 0.06 & 0.09 $\pm$ 0.06 & -0.01 $\pm$ 0.10 & 0.12 $\pm$ 0.04 & 2.87 $\pm$ 0.17 & -0.00 $\pm$ 0.09\\
1380 & 0.85 & 267.3 $\pm$ 17.1 & 0.08 $\pm$ 0.07 & -0.01 $\pm$ 0.08 & -0.03 $\pm$ 0.11 & 0.04 $\pm$ 0.05 & 2.58 $\pm$ 0.19 & -0.09 $\pm$ 0.10\\
\vspace{-0.35cm}
\end{tabular}
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 3735871}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
345 & 0.98 & 197.1 $\pm$ 17.6 & -0.04 $\pm$ 0.23 & -0.45 $\pm$ 0.27 & 0.05 $\pm$ 0.49 & -0.21 $\pm$ 0.17 & 0.65 $\pm$ 0.21 & -0.18 $\pm$ 0.34\\
390 & 0.97 & 249.0 $\pm$ 16.8 & 0.08 $\pm$ 0.26 & 0.08 $\pm$ 0.24 & -0.13 $\pm$ 0.42 & 0.08 $\pm$ 0.18 & 0.85 $\pm$ 0.25 & -0.08 $\pm$ 0.19\\
435 & 0.96 & 204.1 $\pm$ 3.1 & 0.25 $\pm$ 0.14 & 0.16 $\pm$ 0.21 & 0.64 $\pm$ 0.37 & 0.22 $\pm$ 0.12 & 1.03 $\pm$ 0.22 & 0.07 $\pm$ 0.48\\
480 & 0.97 & 195.7 $\pm$ 6.9 & 0.01 $\pm$ 0.12 & 0.43 $\pm$ 0.18 & -0.31 $\pm$ 0.32 & 0.15 $\pm$ 0.10 & 1.10 $\pm$ 0.23 & 0.20 $\pm$ 0.55\\
525 & 0.96 & 209.2 $\pm$ 11.5 & -0.43 $\pm$ 0.18 & 0.24 $\pm$ 0.21 & -0.58 $\pm$ 0.42 & -0.15 $\pm$ 0.14 & 0.96 $\pm$ 0.23 & -0.16 $\pm$ 0.55\\
570 & 0.80 & 221.8 $\pm$ 15.8 & -0.63 $\pm$ 0.18 & 0.06 $\pm$ 0.25 & 0.08 $\pm$ 0.35 & -0.38 $\pm$ 0.15 & 0.74 $\pm$ 0.23 & -0.54 $\pm$ 0.59\\
615 & 0.78 & 271.9 $\pm$ 1.5 & -0.21 $\pm$ 0.21 & 1.18 $\pm$ 0.26 & 0.09 $\pm$ 0.33 & 0.34 $\pm$ 0.17 & 0.94 $\pm$ 0.21 & 0.51 $\pm$ 1.00\\
660 & 0.89 & 219.3 $\pm$ 0.7 & -0.35 $\pm$ 0.20 & 0.22 $\pm$ 0.28 & 0.03 $\pm$ 0.30 & -0.16 $\pm$ 0.16 & 0.90 $\pm$ 0.20 & 0.34 $\pm$ 0.82\\
705 & 0.93 & 208.4 $\pm$ 0.1 & -0.12 $\pm$ 0.23 & -0.25 $\pm$ 0.24 & 0.19 $\pm$ 0.33 & -0.18 $\pm$ 0.17 & 0.66 $\pm$ 0.22 & 0.07 $\pm$ 0.76\\
750 & 0.97 & 211.1 $\pm$ 1.0 & -0.12 $\pm$ 0.22 & -0.09 $\pm$ 0.25 & 0.21 $\pm$ 0.46 & -0.10 $\pm$ 0.16 & 0.83 $\pm$ 0.22 & -0.15 $\pm$ 0.43\\
795 & 0.97 & 185.6 $\pm$ 0.2 & 0.04 $\pm$ 0.25 & 0.03 $\pm$ 0.21 & -0.22 $\pm$ 0.40 & 0.03 $\pm$ 0.16 & 0.89 $\pm$ 0.20 & -0.06 $\pm$ 0.47\\
840 & 0.98 & 191.9 $\pm$ 8.9 & 0.32 $\pm$ 0.23 & -0.17 $\pm$ 0.19 & 0.10 $\pm$ 0.39 & 0.03 $\pm$ 0.15 & 0.93 $\pm$ 0.22 & 0.14 $\pm$ 0.40\\
885 & 0.94 & 203.4 $\pm$ 0.8 & -0.18 $\pm$ 0.12 & -0.47 $\pm$ 0.25 & -0.58 $\pm$ 0.46 & -0.23 $\pm$ 0.11 & 0.86 $\pm$ 0.22 & 0.09 $\pm$ 0.47\\
930 & 0.92 & 209.0 $\pm$ 22.5 & -0.36 $\pm$ 0.26 & -0.74 $\pm$ 0.33 & -0.17 $\pm$ 0.62 & -0.50 $\pm$ 0.20 & 0.37 $\pm$ 0.20 & 0.14 $\pm$ 0.81\\
975 & 0.90 & 213.5 $\pm$ 24.3 & -0.02 $\pm$ 0.32 & -1.30 $\pm$ 0.34 & -0.13 $\pm$ 0.59 & -0.62 $\pm$ 0.24 & 0.26 $\pm$ 0.26 & -0.57 $\pm$ 1.25\\
1020 & 0.91 & 272.9 $\pm$ 0.9 & -0.14 $\pm$ 0.28 & 0.05 $\pm$ 0.29 & 0.05 $\pm$ 0.55 & -0.05 $\pm$ 0.20 & 0.42 $\pm$ 0.25 & -0.48 $\pm$ 0.73\\
1065 & 0.95 & 232.7 $\pm$ 4.1 & -0.23 $\pm$ 0.27 & 0.14 $\pm$ 0.24 & -0.25 $\pm$ 0.40 & -0.03 $\pm$ 0.18 & 0.86 $\pm$ 0.20 & 0.03 $\pm$ 0.56\\
1110 & 0.90 & 205.2 $\pm$ 11.7 & -0.02 $\pm$ 0.20 & 0.13 $\pm$ 0.21 & -0.65 $\pm$ 0.42 & 0.05 $\pm$ 0.15 & 0.90 $\pm$ 0.22 & -0.09 $\pm$ 0.56\\
1155 & 0.89 & 212.8 $\pm$ 27.3 & 0.17 $\pm$ 0.36 & 0.43 $\pm$ 0.31 & -0.58 $\pm$ 0.55 & 0.32 $\pm$ 0.24 & 0.39 $\pm$ 0.27 & 0.04 $\pm$ 0.69\\
1200 & 0.95 & 214.5 $\pm$ 25.4 & 0.31 $\pm$ 0.29 & 0.16 $\pm$ 0.31 & -0.17 $\pm$ 0.50 & 0.24 $\pm$ 0.21 & 0.43 $\pm$ 0.26 & -0.14 $\pm$ 0.75\\
1245 & 0.90 & 231.3 $\pm$ 36.6 & 0.63 $\pm$ 0.27 & 0.07 $\pm$ 0.30 & 0.22 $\pm$ 0.49 & 0.38 $\pm$ 0.20 & 0.30 $\pm$ 0.26 & 0.23 $\pm$ 2.96\\
1290 & 0.89 & 201.7 $\pm$ 6.8 & -0.46 $\pm$ 0.55 & 0.72 $\pm$ 0.32 & 0.81 $\pm$ 0.53 & 0.43 $\pm$ 0.27 & 0.18 $\pm$ 0.30 & 0.33 $\pm$ 1.11\\
1335 & 0.85 & 209.2 $\pm$ 12.8 & 0.07 $\pm$ 0.20 & -0.05 $\pm$ 0.27 & 0.31 $\pm$ 0.43 & 0.03 $\pm$ 0.16 & 0.87 $\pm$ 0.26 & -0.08 $\pm$ 1.00\\
1380 & 0.85 & 196.9 $\pm$ 37.7 & 0.12 $\pm$ 0.09 & -0.46 $\pm$ 0.26 & 0.02 $\pm$ 0.47 & 0.06 $\pm$ 0.09 & 1.23 $\pm$ 0.27 & 0.34 $\pm$ 0.74\\\vspace{-0.35cm}
\end{tabular}
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 4141376}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
45 & 0.98 & 295.1 $\pm$ 17.8 & -0.61 $\pm$ 0.65 & -0.05 $\pm$ 0.50 & -- & -0.26 $\pm$ 0.40 & 1.34 $\pm$ 0.41 & --\\
90 & 0.97 & 166.4 $\pm$ 13.6 & 0.13 $\pm$ 0.82 & 0.14 $\pm$ 0.61 & -- & 0.13 $\pm$ 0.49 & 1.09 $\pm$ 0.53 & -0.29 $\pm$ 0.62\\
135 & 0.96 & 168.7 $\pm$ 17.2 & 0.59 $\pm$ 0.84 & -0.13 $\pm$ 0.74 & -- & 0.18 $\pm$ 0.55 & 0.89 $\pm$ 0.39 & -0.35 $\pm$ 0.11\\
180 & 0.78 & 153.9 $\pm$ 1.2 & -0.18 $\pm$ 0.30 & -0.35 $\pm$ 0.70 & -- & -0.21 $\pm$ 0.28 & 1.30 $\pm$ 0.37 & -0.26 $\pm$ 0.20\\
225 & 0.72 & 555.8 $\pm$ 703.6 & -0.61 $\pm$ 0.40 & -0.09 $\pm$ 0.56 & -- & -0.43 $\pm$ 0.33 & 1.46 $\pm$ 0.38 & -0.09 $\pm$ 0.80\\
270 & 0.92 & 251.4 $\pm$ 166.0 & -0.37 $\pm$ 0.52 & 0.36 $\pm$ 0.28 & -- & 0.20 $\pm$ 0.24 & 1.85 $\pm$ 0.41 & -0.26 $\pm$ 1.45\\
315 & 0.98 & 217.5 $\pm$ 6.6 & -0.60 $\pm$ 0.33 & 0.18 $\pm$ 0.20 & -- & -0.03 $\pm$ 0.17 & 1.82 $\pm$ 0.38 & -0.45 $\pm$ 1.32\\
360 & 0.97 & 181.7 $\pm$ 10.6 & -0.77 $\pm$ 0.31 & -0.55 $\pm$ 0.54 & -- & -0.71 $\pm$ 0.27 & 1.70 $\pm$ 0.47 & -0.68 $\pm$ 3.26\\
405 & 0.97 & 176.7 $\pm$ 3.0 & -0.64 $\pm$ 0.78 & -0.54 $\pm$ 0.65 & -- & -0.58 $\pm$ 0.50 & 1.19 $\pm$ 0.67 & -0.54 $\pm$ 1.71\\
450 & 0.97 & 216.1 $\pm$ 14.4 & 0.04 $\pm$ 0.87 & 0.33 $\pm$ 0.84 & -- & 0.19 $\pm$ 0.60 & 0.85 $\pm$ 0.75 & -0.50 $\pm$ 2.36\\
495 & 0.94 & 208.6 $\pm$ 29.6 & -0.91 $\pm$ 0.79 & 0.62 $\pm$ 0.55 & -- & 0.12 $\pm$ 0.45 & 0.90 $\pm$ 0.44 & -0.85 $\pm$ 2.49\\
540 & 0.91 & 243.9 $\pm$ 24.1 & -1.24 $\pm$ 0.67 & -0.09 $\pm$ 0.63 & -- & -0.64 $\pm$ 0.46 & 0.89 $\pm$ 0.49 & -0.31 $\pm$ 3.76\\
585 & 0.88 & 251.4 $\pm$ 2.0 & -0.70 $\pm$ 0.92 & -0.06 $\pm$ 0.90 & -- & -0.37 $\pm$ 0.65 & 0.69 $\pm$ 0.43 & 0.61 $\pm$ 11.58\\
630 & 0.92 & 182.6 $\pm$ 1.9 & -0.17 $\pm$ 0.29 & 0.13 $\pm$ 0.78 & -- & -0.13 $\pm$ 0.27 & 1.40 $\pm$ 0.52 & -0.13 $\pm$ 3.34\\
675 & 0.97 & 186.2 $\pm$ 21.1 & -0.01 $\pm$ 0.49 & -0.04 $\pm$ 0.58 & -- & -0.02 $\pm$ 0.38 & 1.29 $\pm$ 0.48 & 0.25 $\pm$ 5.08\\
720 & 0.90 & 208.1 $\pm$ 22.8 & 0.65 $\pm$ 1.01 & -0.25 $\pm$ 0.82 & -- & 0.10 $\pm$ 0.64 & 0.84 $\pm$ 0.44 & 0.16 $\pm$ 8.75\\
765 & 0.89 & 165.1 $\pm$ 22.5 & 0.88 $\pm$ 0.88 & 0.61 $\pm$ 0.77 & -- & 0.73 $\pm$ 0.58 & 1.03 $\pm$ 0.51 & -0.37 $\pm$ 11.90\\
810 & 0.95 & 219.1 $\pm$ 38.4 & 0.16 $\pm$ 0.67 & 0.23 $\pm$ 0.66 & -- & 0.19 $\pm$ 0.47 & 1.25 $\pm$ 0.61 & 0.60 $\pm$ 4.05\\
855 & 0.89 & 203.4 $\pm$ 23.4 & -0.41 $\pm$ 0.87 & -0.32 $\pm$ 0.80 & -- & -0.36 $\pm$ 0.59 & 0.87 $\pm$ 0.54 & 1.59 $\pm$ 6.32\\
900 & 0.82 & 136.0 $\pm$ 0.0 & -0.67 $\pm$ 0.53 & 0.59 $\pm$ 0.94 & -- & -0.36 $\pm$ 0.46 & 1.02 $\pm$ 0.57 & 1.28 $\pm$ 16.59\\
945 & 0.84 & 201.5 $\pm$ 3.9 & -0.55 $\pm$ 0.24 & 1.14 $\pm$ 0.63 & -- & -0.34 $\pm$ 0.22 & 1.92 $\pm$ 0.57 & 0.61 $\pm$ 4.13\\
990 & 0.92 & 507.6 $\pm$ 811.4 & 0.31 $\pm$ 0.80 & 0.29 $\pm$ 0.74 & -- & 0.30 $\pm$ 0.54 & 1.05 $\pm$ 0.50 & --\\\vspace{-0.35cm}
\end{tabular}
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 4349452}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
45 & 0.97 & 311.0 $\pm$ 21.5 & 0.54 $\pm$ 0.42 & -0.19 $\pm$ 0.55 & 0.06 $\pm$ 0.89 & 0.27 $\pm$ 0.34 & 0.63 $\pm$ 0.34 & --\\
90 & 0.97 & 317.4 $\pm$ 24.9 & 1.04 $\pm$ 0.44 & 0.11 $\pm$ 0.48 & 0.13 $\pm$ 0.83 & 0.62 $\pm$ 0.32 & 0.88 $\pm$ 0.34 & -0.33 $\pm$ 0.11\\
135 & 0.96 & 224.3 $\pm$ 34.0 & -0.48 $\pm$ 0.46 & -0.46 $\pm$ 0.56 & -0.77 $\pm$ 0.86 & -0.47 $\pm$ 0.36 & 0.72 $\pm$ 0.27 & -0.36 $\pm$ 0.11\\
180 & 0.97 & 245.3 $\pm$ 5.4 & -1.42 $\pm$ 0.48 & -0.76 $\pm$ 0.57 & -0.90 $\pm$ 0.90 & -1.15 $\pm$ 0.37 & 0.57 $\pm$ 0.22 & -0.32 $\pm$ 0.18\\
225 & 0.96 & 244.8 $\pm$ 1.4 & -0.27 $\pm$ 0.40 & 0.84 $\pm$ 0.47 & 0.66 $\pm$ 0.87 & 0.20 $\pm$ 0.31 & 0.82 $\pm$ 0.22 & -0.18 $\pm$ 1.02\\
270 & 0.80 & 229.5 $\pm$ 21.4 & -0.13 $\pm$ 0.28 & -0.38 $\pm$ 0.61 & 0.21 $\pm$ 0.82 & -0.17 $\pm$ 0.25 & 1.09 $\pm$ 0.26 & 0.44 $\pm$ 5.91\\
315 & 0.78 & 219.0 $\pm$ 25.1 & -0.02 $\pm$ 0.46 & 0.16 $\pm$ 0.53 & -0.03 $\pm$ 0.81 & 0.06 $\pm$ 0.35 & 0.75 $\pm$ 0.26 & 0.11 $\pm$ 1.60\\
360 & 0.89 & 240.1 $\pm$ 34.1 & -0.25 $\pm$ 0.42 & -0.06 $\pm$ 0.50 & 0.58 $\pm$ 0.78 & -0.17 $\pm$ 0.32 & 0.83 $\pm$ 0.21 & -0.25 $\pm$ 0.78\\
405 & 0.93 & 265.4 $\pm$ 54.5 & 0.32 $\pm$ 0.34 & 0.18 $\pm$ 0.48 & 0.60 $\pm$ 0.85 & 0.27 $\pm$ 0.28 & 0.82 $\pm$ 0.30 & 0.02 $\pm$ 0.87\\
450 & 0.97 & 216.0 $\pm$ 32.4 & 0.54 $\pm$ 0.30 & 0.32 $\pm$ 0.30 & 0.78 $\pm$ 0.80 & 0.43 $\pm$ 0.21 & 0.97 $\pm$ 0.35 & -0.25 $\pm$ 0.82\\
495 & 0.97 & 195.1 $\pm$ 21.7 & -0.08 $\pm$ 0.58 & -0.01 $\pm$ 0.32 & -0.07 $\pm$ 0.88 & -0.02 $\pm$ 0.28 & 0.74 $\pm$ 0.31 & 0.13 $\pm$ 0.63\\
540 & 0.98 & 210.5 $\pm$ 35.7 & 0.86 $\pm$ 0.41 & -0.11 $\pm$ 0.36 & -0.57 $\pm$ 0.71 & 0.31 $\pm$ 0.27 & 0.98 $\pm$ 0.28 & 0.40 $\pm$ 0.78\\
585 & 0.94 & 220.7 $\pm$ 44.0 & 1.32 $\pm$ 0.36 & 0.24 $\pm$ 0.39 & 0.16 $\pm$ 0.70 & 0.82 $\pm$ 0.27 & 1.09 $\pm$ 0.32 & -0.18 $\pm$ 0.87\\
630 & 0.92 & 256.8 $\pm$ 70.1 & 0.86 $\pm$ 0.44 & -0.41 $\pm$ 0.45 & 0.01 $\pm$ 0.73 & 0.25 $\pm$ 0.31 & 0.96 $\pm$ 0.29 & 0.63 $\pm$ 1.10\\
675 & 0.90 & 246.4 $\pm$ 51.5 & 0.36 $\pm$ 0.32 & 0.05 $\pm$ 0.27 & -0.63 $\pm$ 0.78 & 0.18 $\pm$ 0.20 & 1.06 $\pm$ 0.26 & 0.33 $\pm$ 1.42\\
720 & 0.90 & 268.5 $\pm$ 45.9 & 0.28 $\pm$ 0.34 & 0.30 $\pm$ 0.42 & 0.12 $\pm$ 0.88 & 0.29 $\pm$ 0.26 & 0.85 $\pm$ 0.31 & -0.49 $\pm$ 1.07\\
765 & 0.95 & 265.1 $\pm$ 30.8 & -0.30 $\pm$ 0.35 & -0.30 $\pm$ 0.53 & 0.62 $\pm$ 0.84 & -0.30 $\pm$ 0.29 & 0.65 $\pm$ 0.24 & 0.29 $\pm$ 1.22\\
810 & 0.90 & 276.0 $\pm$ 1.5 & -0.47 $\pm$ 0.38 & -0.56 $\pm$ 0.45 & -0.04 $\pm$ 0.78 & -0.51 $\pm$ 0.29 & 0.80 $\pm$ 0.23 & -0.09 $\pm$ 1.02\\
855 & 0.89 & 247.3 $\pm$ 6.6 & 0.42 $\pm$ 0.32 & -0.32 $\pm$ 0.32 & -0.86 $\pm$ 0.63 & 0.05 $\pm$ 0.23 & 1.28 $\pm$ 0.32 & 0.41 $\pm$ 2.00\\
900 & 0.95 & 236.6 $\pm$ 6.1 & 0.28 $\pm$ 0.53 & -0.18 $\pm$ 0.46 & -0.39 $\pm$ 0.79 & 0.01 $\pm$ 0.35 & 0.84 $\pm$ 0.30 & 0.23 $\pm$ 1.13\\
945 & 0.90 & 270.4 $\pm$ 9.3 & -0.36 $\pm$ 0.43 & 0.42 $\pm$ 0.34 & -0.38 $\pm$ 0.84 & 0.12 $\pm$ 0.27 & 0.98 $\pm$ 0.30 & -0.23 $\pm$ 0.85\\
990 & 0.89 & 261.1 $\pm$ 15.3 & -0.09 $\pm$ 0.27 & 0.07 $\pm$ 0.21 & -0.39 $\pm$ 0.73 & 0.01 $\pm$ 0.17 & 1.44 $\pm$ 0.24 & 0.19 $\pm$ 4.07\\
1035 & 0.85 & 279.4 $\pm$ 50.3 & -0.42 $\pm$ 0.36 & -0.09 $\pm$ 0.34 & 0.27 $\pm$ 0.71 & -0.24 $\pm$ 0.25 & 1.05 $\pm$ 0.22 & -0.49 $\pm$ 4.62\\
1080 & 0.85 & 359.0 $\pm$ 1.9 & -0.17 $\pm$ 0.59 & 0.56 $\pm$ 0.55 & 0.51 $\pm$ 0.75 & 0.23 $\pm$ 0.40 & 0.69 $\pm$ 0.30 & --\\\vspace{-0.35cm}
\end{tabular}
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 4914423}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
45 & 0.95 & 318.7 $\pm$ 38.7 & -0.75 $\pm$ 0.87 & 0.38 $\pm$ 0.59 & -- & 0.02 $\pm$ 0.49 & 2.09 $\pm$ 0.39 & --\\
90 & 0.93 & 281.4 $\pm$ 17.4 & -0.96 $\pm$ 0.99 & 0.65 $\pm$ 0.54 & -- & 0.28 $\pm$ 0.48 & 1.98 $\pm$ 0.52 & --\\
135 & 0.92 & 233.3 $\pm$ 23.1 & 0.08 $\pm$ 1.05 & 0.09 $\pm$ 0.89 & -- & 0.08 $\pm$ 0.68 & 1.61 $\pm$ 0.47 & -0.37 $\pm$ 0.31\\
180 & 0.92 & 265.7 $\pm$ 43.3 & -0.31 $\pm$ 0.52 & 0.41 $\pm$ 0.52 & -- & 0.06 $\pm$ 0.37 & 2.32 $\pm$ 0.31 & -0.14 $\pm$ 1.09\\
225 & 0.96 & 293.6 $\pm$ 43.0 & -0.55 $\pm$ 0.76 & 0.35 $\pm$ 0.48 & -- & 0.09 $\pm$ 0.41 & 2.35 $\pm$ 0.31 & 0.10 $\pm$ 1.53\\
270 & 0.97 & 290.5 $\pm$ 27.8 & -0.52 $\pm$ 0.58 & -0.23 $\pm$ 0.38 & -- & -0.32 $\pm$ 0.32 & 2.31 $\pm$ 0.44 & 0.29 $\pm$ 1.77\\
315 & 0.96 & 264.8 $\pm$ 57.2 & 0.25 $\pm$ 0.93 & -0.47 $\pm$ 0.51 & -- & -0.30 $\pm$ 0.45 & 1.92 $\pm$ 0.49 & 0.34 $\pm$ 5.81\\
360 & 0.97 & 407.6 $\pm$ 6.6 & 0.24 $\pm$ 0.92 & -0.54 $\pm$ 0.46 & -- & -0.39 $\pm$ 0.41 & 2.26 $\pm$ 0.52 & -0.20 $\pm$ 2.46\\
405 & 0.97 & 321.9 $\pm$ 60.6 & -0.52 $\pm$ 0.88 & 0.14 $\pm$ 0.59 & -- & -0.06 $\pm$ 0.49 & 2.01 $\pm$ 0.59 & -0.02 $\pm$ 4.93\\
450 & 0.80 & 224.8 $\pm$ 40.0 & -0.06 $\pm$ 0.88 & 0.54 $\pm$ 0.52 & -- & 0.39 $\pm$ 0.45 & 2.22 $\pm$ 0.64 & 0.11 $\pm$ 3.37\\
495 & 0.78 & 282.3 $\pm$ 27.1 & -0.13 $\pm$ 0.68 & 0.73 $\pm$ 0.65 & -- & 0.32 $\pm$ 0.47 & 2.08 $\pm$ 0.36 & 0.43 $\pm$ 1.82\\
540 & 0.90 & 307.3 $\pm$ 23.4 & 0.70 $\pm$ 0.53 & 0.47 $\pm$ 0.76 & -- & 0.62 $\pm$ 0.44 & 2.09 $\pm$ 0.35 & 0.79 $\pm$ 8.35\\
585 & 0.91 & 597.0 $\pm$ 197.2 & 0.95 $\pm$ 0.52 & -0.19 $\pm$ 0.56 & -- & 0.42 $\pm$ 0.38 & 2.41 $\pm$ 0.59 & 0.03 $\pm$ 2.42\\
630 & 0.97 & 363.1 $\pm$ 2.5 & 0.24 $\pm$ 0.60 & -0.52 $\pm$ 0.51 & -- & -0.20 $\pm$ 0.39 & 2.22 $\pm$ 0.61 & 0.19 $\pm$ 4.06\\
675 & 0.97 & 253.3 $\pm$ 0.1 & 0.81 $\pm$ 0.52 & 0.19 $\pm$ 0.41 & -- & 0.43 $\pm$ 0.32 & 2.46 $\pm$ 0.48 & -0.51 $\pm$ 3.13\\
720 & 0.97 & 291.8 $\pm$ 2.6 & 0.66 $\pm$ 0.68 & 0.03 $\pm$ 0.58 & -- & 0.30 $\pm$ 0.44 & 2.17 $\pm$ 0.44 & -0.07 $\pm$ 3.55\\
765 & 0.97 & 295.9 $\pm$ 27.7 & 0.60 $\pm$ 0.36 & -0.02 $\pm$ 0.45 & -- & 0.35 $\pm$ 0.28 & 2.34 $\pm$ 0.37 & -0.02 $\pm$ 4.11\\
810 & 0.94 & 267.4 $\pm$ 2.7 & 0.20 $\pm$ 0.57 & 0.47 $\pm$ 0.87 & -- & 0.28 $\pm$ 0.48 & 1.98 $\pm$ 0.46 & -0.35 $\pm$ 3.53\\
855 & 0.91 & 261.9 $\pm$ 33.6 & 0.18 $\pm$ 0.68 & -0.20 $\pm$ 0.48 & -- & -0.08 $\pm$ 0.39 & 2.43 $\pm$ 0.68 & -0.60 $\pm$ 8.19\\
900 & 0.64 & 355.9 $\pm$ 51.3 & 0.29 $\pm$ 0.76 & -0.47 $\pm$ 0.42 & -- & -0.29 $\pm$ 0.37 & 2.53 $\pm$ 0.66 & --\\\vspace{-0.35cm}
\end{tabular}
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 4914923}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
345 & 0.98 & 293.3 $\pm$ 16.8 & -0.12 $\pm$ 0.11 & -0.09 $\pm$ 0.09 & -0.13 $\pm$ 0.14 & -0.10 $\pm$ 0.07 & 2.17 $\pm$ 0.17 & -0.10 $\pm$ 0.11\\
390 & 0.54 & 294.8 $\pm$ 24.1 & 0.04 $\pm$ 0.14 & -0.02 $\pm$ 0.11 & -0.08 $\pm$ 0.19 & 0.00 $\pm$ 0.09 & 2.34 $\pm$ 0.25 & -0.05 $\pm$ 0.11\\
435 & 0.05 & 314.3 $\pm$ 1.1 & -0.02 $\pm$ 0.47 & 0.17 $\pm$ 0.44 & 0.47 $\pm$ 0.74 & 0.08 $\pm$ 0.32 & 3.15 $\pm$ 0.54 & --\\
480 & 0.41 & 301.6 $\pm$ 26.4 & 0.05 $\pm$ 0.15 & -0.03 $\pm$ 0.15 & 0.23 $\pm$ 0.27 & 0.01 $\pm$ 0.11 & 2.11 $\pm$ 0.24 & --\\
525 & 0.90 & 294.1 $\pm$ 15.9 & 0.17 $\pm$ 0.11 & -0.01 $\pm$ 0.09 & -0.32 $\pm$ 0.19 & 0.06 $\pm$ 0.07 & 2.00 $\pm$ 0.15 & -0.02 $\pm$ 0.11\\
570 & 0.81 & 307.0 $\pm$ 18.1 & 0.17 $\pm$ 0.10 & 0.06 $\pm$ 0.08 & -0.23 $\pm$ 0.12 & 0.10 $\pm$ 0.06 & 2.39 $\pm$ 0.14 & 0.03 $\pm$ 0.11\\
615 & 0.78 & 306.4 $\pm$ 0.0 & 0.12 $\pm$ 0.07 & -0.14 $\pm$ 0.10 & -0.14 $\pm$ 0.11 & 0.02 $\pm$ 0.06 & 2.75 $\pm$ 0.13 & -0.01 $\pm$ 0.11\\
660 & 0.89 & 294.3 $\pm$ 11.4 & 0.14 $\pm$ 0.08 & -0.11 $\pm$ 0.10 & -0.23 $\pm$ 0.14 & 0.03 $\pm$ 0.06 & 2.42 $\pm$ 0.13 & -0.04 $\pm$ 0.10\\
705 & 0.93 & 306.3 $\pm$ 2.3 & 0.06 $\pm$ 0.10 & 0.02 $\pm$ 0.09 & 0.05 $\pm$ 0.18 & 0.04 $\pm$ 0.07 & 2.11 $\pm$ 0.14 & -0.00 $\pm$ 0.10\\
750 & 0.97 & 302.0 $\pm$ 8.5 & 0.06 $\pm$ 0.08 & 0.02 $\pm$ 0.09 & 0.11 $\pm$ 0.17 & 0.05 $\pm$ 0.06 & 2.28 $\pm$ 0.13 & 0.01 $\pm$ 0.10\\
795 & 0.97 & 300.4 $\pm$ 12.8 & 0.13 $\pm$ 0.09 & -0.03 $\pm$ 0.08 & 0.16 $\pm$ 0.14 & 0.04 $\pm$ 0.06 & 2.53 $\pm$ 0.15 & 0.01 $\pm$ 0.10\\
840 & 0.98 & 304.4 $\pm$ 8.0 & 0.18 $\pm$ 0.11 & 0.03 $\pm$ 0.09 & 0.20 $\pm$ 0.16 & 0.09 $\pm$ 0.07 & 2.02 $\pm$ 0.15 & 0.03 $\pm$ 0.10\\
885 & 0.94 & 294.1 $\pm$ 9.9 & -0.05 $\pm$ 0.09 & 0.17 $\pm$ 0.10 & -0.18 $\pm$ 0.18 & 0.05 $\pm$ 0.07 & 2.09 $\pm$ 0.14 & 0.06 $\pm$ 0.11\\
930 & 0.92 & 288.5 $\pm$ 2.4 & -0.04 $\pm$ 0.09 & 0.14 $\pm$ 0.09 & -0.29 $\pm$ 0.14 & 0.04 $\pm$ 0.06 & 2.31 $\pm$ 0.14 & 0.02 $\pm$ 0.10\\
975 & 0.90 & 280.5 $\pm$ 1.6 & 0.07 $\pm$ 0.09 & -0.02 $\pm$ 0.10 & -0.15 $\pm$ 0.14 & 0.03 $\pm$ 0.07 & 2.10 $\pm$ 0.13 & 0.03 $\pm$ 0.10\\
1020 & 0.90 & 292.1 $\pm$ 1.6 & 0.18 $\pm$ 0.10 & 0.05 $\pm$ 0.10 & 0.07 $\pm$ 0.18 & 0.11 $\pm$ 0.07 & 1.93 $\pm$ 0.15 & 0.07 $\pm$ 0.11\\
1065 & 0.95 & 316.2 $\pm$ 13.2 & 0.05 $\pm$ 0.09 & 0.05 $\pm$ 0.10 & -0.18 $\pm$ 0.14 & 0.05 $\pm$ 0.06 & 2.21 $\pm$ 0.14 & 0.05 $\pm$ 0.11\\
1110 & 0.90 & 309.7 $\pm$ 0.5 & -0.10 $\pm$ 0.09 & 0.08 $\pm$ 0.10 & -0.17 $\pm$ 0.14 & -0.02 $\pm$ 0.07 & 2.11 $\pm$ 0.15 & -0.02 $\pm$ 0.12\\
1155 & 0.89 & 318.7 $\pm$ 0.6 & -0.14 $\pm$ 0.10 & -0.15 $\pm$ 0.11 & -0.18 $\pm$ 0.19 & -0.14 $\pm$ 0.07 & 2.02 $\pm$ 0.14 & -0.01 $\pm$ 0.13\\
1200 & 0.95 & 337.0 $\pm$ 0.6 & -0.02 $\pm$ 0.09 & -0.13 $\pm$ 0.10 & -0.08 $\pm$ 0.18 & -0.07 $\pm$ 0.07 & 2.12 $\pm$ 0.15 & 0.03 $\pm$ 0.12\\
1245 & 0.90 & 326.2 $\pm$ 1.4 & -0.03 $\pm$ 0.09 & -0.02 $\pm$ 0.09 & -0.09 $\pm$ 0.15 & -0.03 $\pm$ 0.07 & 2.25 $\pm$ 0.14 & 0.05 $\pm$ 0.10\\
1290 & 0.89 & 332.1 $\pm$ 6.7 & -0.17 $\pm$ 0.09 & -0.06 $\pm$ 0.09 & -0.57 $\pm$ 0.08 & -0.11 $\pm$ 0.06 & 2.35 $\pm$ 0.15 & -0.04 $\pm$ 0.11\\
1335 & 0.85 & 325.4 $\pm$ 6.5 & 0.04 $\pm$ 0.10 & 0.11 $\pm$ 0.09 & -0.41 $\pm$ 0.13 & 0.08 $\pm$ 0.07 & 2.26 $\pm$ 0.16 & -0.03 $\pm$ 0.11\\
1380 & 0.85 & 290.9 $\pm$ 8.4 & -0.06 $\pm$ 0.10 & -0.04 $\pm$ 0.10 & -0.08 $\pm$ 0.17 & -0.05 $\pm$ 0.07 & 2.13 $\pm$ 0.12 & -0.07 $\pm$ 0.10\\
\end{tabular}
\caption{Same as in Table 3, but for KIC 4914923. Radial orders used to compute the mean parameters range between $n=17$ and $n=21$. Results shown in Figure \ref{fig:4914923}.}\label{tab:4914923}
\end{table*}

\begin{table*}[ht]\centering\fontsize{9.}{7.}\selectfont
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 5184732}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
545 & 0.96 & 278.2 $\pm$ 0.4 & -0.25 $\pm$ 0.09 & -0.05 $\pm$ 0.10 & -0.07 $\pm$ 0.13 & -0.16 $\pm$ 0.07 & 1.75 $\pm$ 0.12 & -0.08 $\pm$ 0.16\\
590 & 0.78 & 261.3 $\pm$ 10.4 & -0.09 $\pm$ 0.08 & 0.09 $\pm$ 0.10 & -0.00 $\pm$ 0.14 & -0.01 $\pm$ 0.06 & 1.86 $\pm$ 0.12 & -0.02 $\pm$ 0.14\\
635 & 0.73 & 264.5 $\pm$ 11.3 & 0.11 $\pm$ 0.08 & 0.10 $\pm$ 0.10 & 0.01 $\pm$ 0.13 & 0.11 $\pm$ 0.06 & 2.10 $\pm$ 0.12 & 0.03 $\pm$ 0.14\\
680 & 0.92 & 276.1 $\pm$ 8.8 & -0.07 $\pm$ 0.08 & -0.08 $\pm$ 0.08 & -0.13 $\pm$ 0.11 & -0.07 $\pm$ 0.06 & 2.05 $\pm$ 0.11 & -0.09 $\pm$ 0.13\\
725 & 0.98 & 270.8 $\pm$ 3.8 & -0.08 $\pm$ 0.08 & -0.15 $\pm$ 0.09 & -0.24 $\pm$ 0.12 & -0.11 $\pm$ 0.06 & 1.94 $\pm$ 0.11 & -0.14 $\pm$ 0.13\\
770 & 0.97 & 273.9 $\pm$ 10.8 & 0.08 $\pm$ 0.09 & -0.02 $\pm$ 0.10 & -0.26 $\pm$ 0.14 & 0.03 $\pm$ 0.07 & 1.75 $\pm$ 0.12 & -0.02 $\pm$ 0.15\\
815 & 0.97 & 280.3 $\pm$ 11.0 & 0.05 $\pm$ 0.08 & 0.01 $\pm$ 0.09 & 0.07 $\pm$ 0.11 & 0.03 $\pm$ 0.06 & 2.02 $\pm$ 0.12 & 0.01 $\pm$ 0.14\\
860 & 0.97 & 296.7 $\pm$ 13.0 & -0.04 $\pm$ 0.11 & -0.08 $\pm$ 0.10 & -0.08 $\pm$ 0.15 & -0.06 $\pm$ 0.07 & 1.71 $\pm$ 0.11 & -0.05 $\pm$ 0.13\\
905 & 0.94 & 295.9 $\pm$ 13.1 & -0.07 $\pm$ 0.11 & 0.00 $\pm$ 0.11 & -0.22 $\pm$ 0.15 & -0.03 $\pm$ 0.08 & 1.55 $\pm$ 0.12 & -0.04 $\pm$ 0.15\\
950 & 0.91 & 260.2 $\pm$ 10.2 & -0.05 $\pm$ 0.09 & 0.00 $\pm$ 0.10 & -0.20 $\pm$ 0.15 & -0.03 $\pm$ 0.07 & 1.65 $\pm$ 0.12 & -0.02 $\pm$ 0.15\\
995 & 0.88 & 268.4 $\pm$ 11.2 & -0.06 $\pm$ 0.09 & -0.22 $\pm$ 0.10 & 0.06 $\pm$ 0.14 & -0.13 $\pm$ 0.07 & 1.77 $\pm$ 0.12 & -0.14 $\pm$ 0.14\\
1040 & 0.92 & 266.4 $\pm$ 10.9 & 0.03 $\pm$ 0.09 & -0.19 $\pm$ 0.11 & -0.06 $\pm$ 0.13 & -0.07 $\pm$ 0.07 & 1.81 $\pm$ 0.12 & -0.08 $\pm$ 0.14\\
1085 & 0.97 & 256.2 $\pm$ 9.5 & 0.07 $\pm$ 0.09 & -0.06 $\pm$ 0.10 & -0.39 $\pm$ 0.14 & 0.01 $\pm$ 0.07 & 1.88 $\pm$ 0.12 & -0.09 $\pm$ 0.14\\
1130 & 0.89 & 265.0 $\pm$ 10.6 & 0.12 $\pm$ 0.09 & -0.00 $\pm$ 0.09 & -0.27 $\pm$ 0.15 & 0.06 $\pm$ 0.07 & 1.82 $\pm$ 0.13 & -0.07 $\pm$ 0.14\\
1175 & 0.89 & 256.8 $\pm$ 10.0 & 0.08 $\pm$ 0.10 & 0.06 $\pm$ 0.10 & 0.41 $\pm$ 0.15 & 0.07 $\pm$ 0.07 & 1.64 $\pm$ 0.11 & 0.05 $\pm$ 0.14\\
1220 & 0.95 & 270.6 $\pm$ 10.4 & 0.14 $\pm$ 0.11 & 0.02 $\pm$ 0.11 & 0.38 $\pm$ 0.17 & 0.08 $\pm$ 0.08 & 1.53 $\pm$ 0.10 & 0.10 $\pm$ 0.13\\
1265 & 0.89 & 275.7 $\pm$ 0.2 & 0.09 $\pm$ 0.11 & 0.12 $\pm$ 0.12 & 0.14 $\pm$ 0.16 & 0.10 $\pm$ 0.08 & 1.49 $\pm$ 0.11 & 0.15 $\pm$ 0.14\\
1310 & 0.81 & 256.2 $\pm$ 0.5 & 0.14 $\pm$ 0.11 & 0.28 $\pm$ 0.11 & 0.22 $\pm$ 0.15 & 0.20 $\pm$ 0.08 & 1.69 $\pm$ 0.13 & 0.22 $\pm$ 0.14\\
1355 & 0.84 & 262.7 $\pm$ 1.3 & 0.24 $\pm$ 0.11 & 0.26 $\pm$ 0.10 & 0.08 $\pm$ 0.13 & 0.25 $\pm$ 0.08 & 1.74 $\pm$ 0.12 & 0.19 $\pm$ 0.15\\
1400 & 0.92 & 271.0 $\pm$ 4.8 & 0.16 $\pm$ 0.12 & 0.08 $\pm$ 0.11 & 0.13 $\pm$ 0.17 & 0.11 $\pm$ 0.08 & 1.44 $\pm$ 0.14 & 0.07 $\pm$ 0.16\\
\end{tabular}
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 5773345}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
45 & 0.98 & 404.1 $\pm$ 18.7 & 0.08 $\pm$ 0.20 & -0.10 $\pm$ 0.16 & -1.02 $\pm$ 0.35 & -0.02 $\pm$ 0.13 & 1.72 $\pm$ 0.11 & -0.09 $\pm$ 0.23\\
90 & 0.97 & 360.0 $\pm$ 16.2 & -0.16 $\pm$ 0.23 & 0.12 $\pm$ 0.18 & -0.51 $\pm$ 0.41 & 0.01 $\pm$ 0.14 & 1.63 $\pm$ 0.11 & 0.04 $\pm$ 0.21\\
135 & 0.96 & 352.0 $\pm$ 15.5 & 0.12 $\pm$ 0.19 & 0.22 $\pm$ 0.16 & -0.61 $\pm$ 0.30 & 0.18 $\pm$ 0.12 & 1.60 $\pm$ 0.11 & 0.13 $\pm$ 0.20\\
180 & 0.78 & 387.0 $\pm$ 20.5 & 0.08 $\pm$ 0.19 & -0.11 $\pm$ 0.17 & -0.00 $\pm$ 0.33 & -0.03 $\pm$ 0.12 & 1.59 $\pm$ 0.10 & -0.02 $\pm$ 0.22\\
225 & 0.71 & 412.1 $\pm$ 23.3 & -0.34 $\pm$ 0.24 & -0.43 $\pm$ 0.17 & 0.88 $\pm$ 0.35 & -0.40 $\pm$ 0.14 & 1.85 $\pm$ 0.12 & -0.19 $\pm$ 0.22\\
270 & 0.42 & 412.7 $\pm$ 29.6 & -0.26 $\pm$ 0.29 & -0.24 $\pm$ 0.22 & 0.59 $\pm$ 0.41 & -0.25 $\pm$ 0.18 & 1.87 $\pm$ 0.17 & --\\
360 & 0.41 & 419.4 $\pm$ 27.4 & 0.41 $\pm$ 0.24 & 0.51 $\pm$ 0.22 & -0.04 $\pm$ 0.45 & 0.47 $\pm$ 0.16 & 1.74 $\pm$ 0.17 & --\\
405 & 0.90 & 414.6 $\pm$ 20.0 & -0.01 $\pm$ 0.18 & 0.24 $\pm$ 0.18 & 0.09 $\pm$ 0.36 & 0.12 $\pm$ 0.13 & 1.68 $\pm$ 0.11 & 0.26 $\pm$ 0.22\\
450 & 0.97 & 411.1 $\pm$ 20.4 & -0.41 $\pm$ 0.21 & -0.11 $\pm$ 0.18 & 0.22 $\pm$ 0.36 & -0.23 $\pm$ 0.13 & 1.70 $\pm$ 0.12 & -0.13 $\pm$ 0.20\\
495 & 0.94 & 441.6 $\pm$ 23.2 & 0.25 $\pm$ 0.18 & -0.15 $\pm$ 0.16 & -0.04 $\pm$ 0.34 & 0.02 $\pm$ 0.12 & 1.82 $\pm$ 0.12 & -0.01 $\pm$ 0.23\\
540 & 0.67 & 410.0 $\pm$ 32.4 & 0.75 $\pm$ 0.18 & -0.24 $\pm$ 0.18 & 0.29 $\pm$ 0.44 & 0.26 $\pm$ 0.13 & 1.86 $\pm$ 0.15 & --\\
\end{tabular}
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 5866724}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
45 & 0.95 & 236.5 $\pm$ 1.0 & -0.20 $\pm$ 0.41 & 0.33 $\pm$ 0.32 & 0.30 $\pm$ 0.78 & 0.12 $\pm$ 0.25 & 1.48 $\pm$ 0.37 & --\\
90 & 0.93 & 245.6 $\pm$ 0.0 & 0.05 $\pm$ 0.40 & 0.21 $\pm$ 0.34 & -0.01 $\pm$ 0.83 & 0.14 $\pm$ 0.26 & 0.98 $\pm$ 0.34 & 0.18 $\pm$ 0.18\\
135 & 0.92 & 240.5 $\pm$ 10.0 & 0.23 $\pm$ 0.36 & 0.51 $\pm$ 0.56 & -0.06 $\pm$ 0.84 & 0.31 $\pm$ 0.30 & 1.04 $\pm$ 0.37 & 0.20 $\pm$ 0.18\\
180 & 0.92 & 240.2 $\pm$ 15.1 & 1.05 $\pm$ 0.44 & 0.35 $\pm$ 0.57 & 0.39 $\pm$ 0.81 & 0.79 $\pm$ 0.35 & 0.91 $\pm$ 0.27 & 0.21 $\pm$ 0.25\\
225 & 0.96 & 244.8 $\pm$ 26.5 & 0.68 $\pm$ 0.29 & 0.32 $\pm$ 0.28 & 1.12 $\pm$ 0.76 & 0.49 $\pm$ 0.20 & 1.29 $\pm$ 0.30 & 0.19 $\pm$ 0.42\\
270 & 0.97 & 243.0 $\pm$ 23.7 & 0.34 $\pm$ 0.24 & 0.02 $\pm$ 0.28 & 0.77 $\pm$ 0.73 & 0.21 $\pm$ 0.18 & 1.32 $\pm$ 0.29 & 0.25 $\pm$ 0.78\\
315 & 0.96 & 268.5 $\pm$ 28.8 & 0.07 $\pm$ 0.25 & 0.09 $\pm$ 0.33 & 0.09 $\pm$ 0.65 & 0.07 $\pm$ 0.20 & 0.82 $\pm$ 0.20 & 0.51 $\pm$ 0.87\\
360 & 0.97 & 272.5 $\pm$ 13.8 & 0.48 $\pm$ 0.30 & -0.08 $\pm$ 0.24 & 0.31 $\pm$ 0.72 & 0.14 $\pm$ 0.19 & 1.05 $\pm$ 0.24 & 0.93 $\pm$ 0.92\\
405 & 0.97 & 266.5 $\pm$ 28.3 & 0.66 $\pm$ 0.41 & -0.23 $\pm$ 0.23 & 0.83 $\pm$ 0.89 & -0.01 $\pm$ 0.20 & 1.14 $\pm$ 0.36 & 1.52 $\pm$ 6.81\\
450 & 0.80 & 240.3 $\pm$ 27.7 & 0.58 $\pm$ 0.59 & -0.11 $\pm$ 0.58 & -0.74 $\pm$ 0.87 & 0.23 $\pm$ 0.41 & 0.59 $\pm$ 0.30 & 0.45 $\pm$ 0.86\\
495 & 0.79 & 207.4 $\pm$ 26.9 & 0.16 $\pm$ 0.44 & -0.14 $\pm$ 0.38 & -0.88 $\pm$ 0.72 & -0.01 $\pm$ 0.29 & 1.68 $\pm$ 0.29 & 0.33 $\pm$ 0.83\\
540 & 0.90 & 243.2 $\pm$ 29.1 & 0.62 $\pm$ 0.31 & -0.15 $\pm$ 0.40 & -0.41 $\pm$ 0.74 & 0.33 $\pm$ 0.25 & 1.58 $\pm$ 0.23 & -0.52 $\pm$ 0.58\\
585 & 0.91 & 240.1 $\pm$ 25.1 & -0.51 $\pm$ 0.34 & -0.08 $\pm$ 0.39 & -0.49 $\pm$ 0.78 & -0.32 $\pm$ 0.26 & 1.17 $\pm$ 0.29 & -0.78 $\pm$ 0.58\\
630 & 0.97 & 251.0 $\pm$ 43.6 & -0.79 $\pm$ 0.32 & -0.37 $\pm$ 0.38 & -0.21 $\pm$ 0.70 & -0.62 $\pm$ 0.25 & 0.96 $\pm$ 0.26 & -0.70 $\pm$ 0.55\\
675 & 0.97 & 354.3 $\pm$ 67.8 & -0.36 $\pm$ 0.46 & -1.11 $\pm$ 0.42 & 0.23 $\pm$ 0.88 & -0.77 $\pm$ 0.31 & 1.03 $\pm$ 0.28 & -0.48 $\pm$ 0.57\\
720 & 0.97 & 332.4 $\pm$ 1.7 & -0.04 $\pm$ 0.39 & -0.12 $\pm$ 0.38 & 0.36 $\pm$ 0.89 & -0.08 $\pm$ 0.27 & 0.76 $\pm$ 0.31 & -0.26 $\pm$ 0.62\\
765 & 0.97 & 279.4 $\pm$ 21.4 & -0.07 $\pm$ 0.32 & -0.01 $\pm$ 0.36 & 0.29 $\pm$ 0.80 & -0.04 $\pm$ 0.24 & 0.80 $\pm$ 0.26 & 0.16 $\pm$ 0.68\\
810 & 0.94 & 241.7 $\pm$ 26.7 & 0.22 $\pm$ 0.38 & -0.37 $\pm$ 0.47 & -0.34 $\pm$ 0.85 & -0.02 $\pm$ 0.30 & 0.78 $\pm$ 0.22 & 0.38 $\pm$ 0.59\\
855 & 0.91 & 231.9 $\pm$ 12.6 & 1.09 $\pm$ 0.37 & 0.43 $\pm$ 0.47 & 0.43 $\pm$ 0.91 & 0.84 $\pm$ 0.29 & 0.84 $\pm$ 0.20 & -0.02 $\pm$ 0.71\\
900 & 0.88 & 262.0 $\pm$ 33.3 & -0.10 $\pm$ 0.36 & 0.63 $\pm$ 0.41 & 1.57 $\pm$ 0.79 & 0.22 $\pm$ 0.27 & 0.91 $\pm$ 0.37 & -0.17 $\pm$ 0.83\\
945 & 0.92 & 246.3 $\pm$ 27.8 & -1.19 $\pm$ 0.40 & -0.04 $\pm$ 0.52 & 0.61 $\pm$ 0.81 & -0.76 $\pm$ 0.32 & 0.60 $\pm$ 0.34 & -0.12 $\pm$ 0.73\\
990 & 0.90 & 265.2 $\pm$ 30.1 & -0.44 $\pm$ 0.26 & 0.07 $\pm$ 0.36 & 0.18 $\pm$ 0.80 & -0.27 $\pm$ 0.21 & 0.72 $\pm$ 0.35 & -0.32 $\pm$ 0.67\\
1035 & 0.89 & 279.0 $\pm$ 12.7 & -0.24 $\pm$ 0.29 & 0.08 $\pm$ 0.30 & -0.51 $\pm$ 0.78 & -0.09 $\pm$ 0.21 & 1.08 $\pm$ 0.35 & -0.06 $\pm$ 0.69\\
1080 & 0.94 & 223.9 $\pm$ 7.1 & -0.08 $\pm$ 0.40 & -0.01 $\pm$ 0.37 & -1.03 $\pm$ 0.79 & -0.04 $\pm$ 0.27 & 0.97 $\pm$ 0.30 & -0.20 $\pm$ 0.67\\
1125 & 0.90 & 194.4 $\pm$ 14.6 & -0.64 $\pm$ 0.63 & -0.33 $\pm$ 0.40 & -1.55 $\pm$ 0.73 & -0.42 $\pm$ 0.34 & 0.71 $\pm$ 0.20 & -0.37 $\pm$ 0.72\\
1170 & 0.90 & 250.4 $\pm$ 34.7 & 0.11 $\pm$ 0.27 & -0.13 $\pm$ 0.28 & -0.87 $\pm$ 0.84 & -0.01 $\pm$ 0.20 & 0.76 $\pm$ 0.28 & -0.63 $\pm$ 0.58\\
1215 & 0.85 & 272.7 $\pm$ 46.5 & -0.27 $\pm$ 0.20 & -0.31 $\pm$ 0.35 & 0.52 $\pm$ 0.82 & -0.28 $\pm$ 0.17 & 1.20 $\pm$ 0.31 & -0.67 $\pm$ 1.76\\
1260 & 0.84 & 259.1 $\pm$ 23.1 & -0.07 $\pm$ 0.30 & -0.68 $\pm$ 0.31 & -0.44 $\pm$ 0.88 & -0.36 $\pm$ 0.21 & 1.26 $\pm$ 0.35 & --\\
\end{tabular}
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 5950854}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
45 & 0.97 & 291.6 $\pm$ 6.5 & 0.73 $\pm$ 0.13 & -0.19 $\pm$ 0.12 & 0.13 $\pm$ 0.37 & 0.22 $\pm$ 0.09 & 2.19 $\pm$ 0.24 & -0.13 $\pm$ 0.43\\
90 & 0.54 & 291.7 $\pm$ 20.8 & 0.70 $\pm$ 0.25 & -0.16 $\pm$ 0.24 & 0.01 $\pm$ 0.66 & 0.24 $\pm$ 0.17 & 1.95 $\pm$ 0.35 & -0.11 $\pm$ 0.22\\
135 & 0.05 & 263.3 $\pm$ 139.9 & -0.66 $\pm$ 0.71 & -0.58 $\pm$ 0.57 & 0.28 $\pm$ 0.94 & -0.61 $\pm$ 0.45 & 2.52 $\pm$ 0.63 & --\\
180 & 0.33 & 226.4 $\pm$ 1.5 & -0.60 $\pm$ 0.61 & 0.31 $\pm$ 0.57 & -0.29 $\pm$ 0.76 & -0.12 $\pm$ 0.42 & 1.06 $\pm$ 0.32 & --\\
225 & 0.58 & 263.2 $\pm$ 10.8 & 1.05 $\pm$ 0.16 & 0.18 $\pm$ 0.20 & 0.65 $\pm$ 0.46 & 0.70 $\pm$ 0.12 & 1.85 $\pm$ 0.21 & 0.37 $\pm$ 0.97\\
270 & 0.56 & 268.3 $\pm$ 38.9 & 0.88 $\pm$ 0.22 & 0.12 $\pm$ 0.19 & 0.30 $\pm$ 0.45 & 0.44 $\pm$ 0.14 & 2.18 $\pm$ 0.25 & -0.11 $\pm$ 0.71\\
315 & 0.78 & 234.7 $\pm$ 18.9 & 0.22 $\pm$ 0.22 & -0.12 $\pm$ 0.15 & -0.21 $\pm$ 0.22 & -0.01 $\pm$ 0.12 & 2.25 $\pm$ 0.20 & 0.06 $\pm$ 1.04\\
360 & 0.89 & 280.6 $\pm$ 34.9 & 0.36 $\pm$ 0.22 & -0.06 $\pm$ 0.12 & -0.28 $\pm$ 0.21 & 0.04 $\pm$ 0.10 & 2.26 $\pm$ 0.22 & -0.04 $\pm$ 1.41\\
405 & 0.93 & 264.8 $\pm$ 18.9 & 0.51 $\pm$ 0.32 & -0.05 $\pm$ 0.12 & 0.42 $\pm$ 0.37 & 0.02 $\pm$ 0.12 & 2.05 $\pm$ 0.27 & 0.15 $\pm$ 0.49\\
450 & 0.97 & 264.0 $\pm$ 5.0 & 0.28 $\pm$ 0.18 & -0.09 $\pm$ 0.16 & -0.09 $\pm$ 0.25 & 0.07 $\pm$ 0.12 & 1.71 $\pm$ 0.25 & -0.09 $\pm$ 0.44\\
495 & 0.97 & 278.0 $\pm$ 14.1 & 0.53 $\pm$ 0.13 & 0.00 $\pm$ 0.20 & -0.15 $\pm$ 0.24 & 0.36 $\pm$ 0.11 & 1.96 $\pm$ 0.19 & -0.08 $\pm$ 0.62\\
540 & 0.67 & 267.1 $\pm$ 48.1 & 0.58 $\pm$ 0.11 & 0.15 $\pm$ 0.13 & -0.38 $\pm$ 0.32 & 0.40 $\pm$ 0.08 & 2.29 $\pm$ 0.24 & --\\
\end{tabular}
\caption{Same as in Table 3, but for KIC 5950854. Radial orders used to compute the mean parameters range between $n=17$ and $n=21$. Results shown in Figure \ref{fig:5950854}.}\label{tab:5950854}
\end{table*}

\begin{table*}[ht]\centering\fontsize{9.}{7.}\selectfont
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 6106415}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
45 & 0.97 & 205.5 $\pm$ 5.7 & -0.08 $\pm$ 0.09 & 0.17 $\pm$ 0.11 & 0.10 $\pm$ 0.13 & 0.03 $\pm$ 0.07 & 1.48 $\pm$ 0.09 & 0.00 $\pm$ 0.10\\
90 & 0.97 & 220.0 $\pm$ 6.9 & -0.06 $\pm$ 0.08 & 0.11 $\pm$ 0.10 & 0.06 $\pm$ 0.13 & 0.01 $\pm$ 0.07 & 1.48 $\pm$ 0.09 & 0.06 $\pm$ 0.08\\
135 & 0.96 & 237.9 $\pm$ 8.3 & 0.02 $\pm$ 0.09 & 0.15 $\pm$ 0.11 & -0.07 $\pm$ 0.13 & 0.08 $\pm$ 0.07 & 1.40 $\pm$ 0.10 & 0.09 $\pm$ 0.09\\
180 & 0.77 & 234.1 $\pm$ 8.6 & 0.04 $\pm$ 0.10 & 0.08 $\pm$ 0.11 & 0.25 $\pm$ 0.15 & 0.06 $\pm$ 0.08 & 1.27 $\pm$ 0.09 & 0.03 $\pm$ 0.09\\
225 & 0.71 & 237.1 $\pm$ 9.3 & 0.07 $\pm$ 0.11 & -0.12 $\pm$ 0.12 & 0.26 $\pm$ 0.16 & -0.01 $\pm$ 0.08 & 1.20 $\pm$ 0.09 & -0.06 $\pm$ 0.11\\
270 & 0.42 & 237.3 $\pm$ 0.5 & 0.02 $\pm$ 0.17 & -0.12 $\pm$ 0.17 & 0.10 $\pm$ 0.25 & -0.05 $\pm$ 0.12 & 1.09 $\pm$ 0.15 & --\\
360 & 0.41 & 262.8 $\pm$ 1.3 & -0.01 $\pm$ 0.16 & 0.28 $\pm$ 0.16 & 0.24 $\pm$ 0.19 & 0.14 $\pm$ 0.11 & 1.16 $\pm$ 0.15 & --\\
405 & 0.90 & 231.8 $\pm$ 7.5 & -0.18 $\pm$ 0.11 & 0.06 $\pm$ 0.12 & 0.05 $\pm$ 0.14 & -0.06 $\pm$ 0.08 & 1.28 $\pm$ 0.10 & -0.09 $\pm$ 0.10\\
450 & 0.97 & 228.7 $\pm$ 7.3 & -0.15 $\pm$ 0.11 & -0.01 $\pm$ 0.11 & -0.24 $\pm$ 0.16 & -0.08 $\pm$ 0.08 & 1.16 $\pm$ 0.09 & -0.08 $\pm$ 0.10\\
495 & 0.94 & 224.2 $\pm$ 7.4 & -0.01 $\pm$ 0.10 & 0.16 $\pm$ 0.11 & -0.09 $\pm$ 0.15 & 0.07 $\pm$ 0.07 & 1.17 $\pm$ 0.10 & 0.01 $\pm$ 0.09\\
540 & 0.91 & 226.6 $\pm$ 8.6 & -0.08 $\pm$ 0.11 & 0.07 $\pm$ 0.12 & 0.12 $\pm$ 0.13 & -0.02 $\pm$ 0.08 & 1.20 $\pm$ 0.09 & 0.04 $\pm$ 0.11\\
585 & 0.88 & 244.8 $\pm$ 10.1 & -0.19 $\pm$ 0.11 & -0.22 $\pm$ 0.13 & 0.05 $\pm$ 0.16 & -0.20 $\pm$ 0.09 & 1.11 $\pm$ 0.10 & -0.06 $\pm$ 0.11\\
630 & 0.57 & 255.4 $\pm$ 11.7 & -0.06 $\pm$ 0.12 & -0.34 $\pm$ 0.15 & -0.16 $\pm$ 0.18 & -0.16 $\pm$ 0.09 & 1.25 $\pm$ 0.11 & -0.07 $\pm$ 0.10\\
675 & 0.14 & 310.8 $\pm$ 1.1 & 0.40 $\pm$ 0.21 & -0.25 $\pm$ 0.22 & -0.51 $\pm$ 0.24 & 0.10 $\pm$ 0.15 & 1.93 $\pm$ 0.25 & --\\
720 & 0.26 & 235.1 $\pm$ 5.6 & -0.04 $\pm$ 0.17 & -0.12 $\pm$ 0.18 & -0.10 $\pm$ 0.22 & -0.08 $\pm$ 0.12 & 1.34 $\pm$ 0.17 & --\\
765 & 0.74 & 237.0 $\pm$ 7.3 & 0.08 $\pm$ 0.11 & 0.06 $\pm$ 0.10 & 0.00 $\pm$ 0.13 & 0.07 $\pm$ 0.07 & 1.32 $\pm$ 0.11 & -0.01 $\pm$ 0.10\\
810 & 0.95 & 236.2 $\pm$ 6.8 & 0.06 $\pm$ 0.11 & 0.18 $\pm$ 0.09 & 0.26 $\pm$ 0.12 & 0.13 $\pm$ 0.07 & 1.42 $\pm$ 0.11 & 0.05 $\pm$ 0.09\\
855 & 0.89 & 245.1 $\pm$ 10.0 & -0.17 $\pm$ 0.12 & 0.15 $\pm$ 0.10 & 0.08 $\pm$ 0.15 & 0.02 $\pm$ 0.08 & 1.40 $\pm$ 0.11 & 0.07 $\pm$ 0.10\\
900 & 0.82 & 252.6 $\pm$ 11.0 & -0.13 $\pm$ 0.12 & 0.05 $\pm$ 0.11 & -0.38 $\pm$ 0.15 & -0.03 $\pm$ 0.08 & 1.21 $\pm$ 0.11 & -0.00 $\pm$ 0.10\\
945 & 0.84 & 261.2 $\pm$ 11.6 & -0.05 $\pm$ 0.10 & 0.07 $\pm$ 0.11 & -0.36 $\pm$ 0.15 & 0.00 $\pm$ 0.07 & 1.37 $\pm$ 0.10 & -0.00 $\pm$ 0.10\\
990 & 0.75 & 266.9 $\pm$ 9.8 & 0.10 $\pm$ 0.12 & 0.16 $\pm$ 0.11 & 0.18 $\pm$ 0.18 & 0.13 $\pm$ 0.08 & 1.26 $\pm$ 0.11 & --\\
\end{tabular}
\caption{Same as in Table 3, but for KIC 6106415. Radial orders used to compute the mean parameters range between $n=19$ and $n=23$. Results shown in Figure \ref{fig:6106415}.}\label{tab:6106415}
\end{table*}

\begin{table*}[ht]\centering\fontsize{9.}{7.}\selectfont
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 6116048}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
345 & 0.98 & 262.3 $\pm$ 12.8 & 0.04 $\pm$ 0.10 & 0.26 $\pm$ 0.10 & -0.01 $\pm$ 0.15 & 0.15 $\pm$ 0.07 & 1.62 $\pm$ 0.11 & 0.23 $\pm$ 0.14\\
390 & 0.97 & 254.3 $\pm$ 12.3 & 0.02 $\pm$ 0.10 & -0.05 $\pm$ 0.10 & 0.11 $\pm$ 0.14 & -0.02 $\pm$ 0.07 & 1.65 $\pm$ 0.10 & -0.03 $\pm$ 0.13\\
435 & 0.96 & 248.6 $\pm$ 11.6 & -0.05 $\pm$ 0.11 & 0.05 $\pm$ 0.10 & 0.12 $\pm$ 0.14 & 0.00 $\pm$ 0.07 & 1.70 $\pm$ 0.11 & -0.00 $\pm$ 0.14\\
480 & 0.97 & 269.2 $\pm$ 13.9 & 0.04 $\pm$ 0.10 & 0.28 $\pm$ 0.10 & 0.21 $\pm$ 0.16 & 0.16 $\pm$ 0.07 & 1.72 $\pm$ 0.11 & 0.22 $\pm$ 0.12\\
525 & 0.96 & 256.1 $\pm$ 1.6 & 0.19 $\pm$ 0.10 & 0.15 $\pm$ 0.11 & 0.46 $\pm$ 0.15 & 0.17 $\pm$ 0.07 & 1.60 $\pm$ 0.11 & 0.17 $\pm$ 0.14\\
570 & 0.80 & 241.1 $\pm$ 0.2 & 0.20 $\pm$ 0.13 & 0.05 $\pm$ 0.12 & 0.15 $\pm$ 0.18 & 0.12 $\pm$ 0.09 & 1.37 $\pm$ 0.11 & 0.07 $\pm$ 0.18\\
615 & 0.78 & 266.5 $\pm$ 0.0 & 0.23 $\pm$ 0.10 & 0.07 $\pm$ 0.11 & -0.13 $\pm$ 0.15 & 0.16 $\pm$ 0.07 & 1.71 $\pm$ 0.11 & 0.14 $\pm$ 0.16\\
660 & 0.89 & 263.7 $\pm$ 9.2 & 0.13 $\pm$ 0.09 & 0.02 $\pm$ 0.10 & -0.18 $\pm$ 0.18 & 0.08 $\pm$ 0.07 & 1.74 $\pm$ 0.11 & 0.05 $\pm$ 0.15\\
705 & 0.93 & 259.6 $\pm$ 4.4 & 0.08 $\pm$ 0.10 & -0.04 $\pm$ 0.11 & 0.02 $\pm$ 0.16 & 0.02 $\pm$ 0.07 & 1.68 $\pm$ 0.12 & -0.08 $\pm$ 0.14\\
750 & 0.97 & 252.6 $\pm$ 4.4 & 0.16 $\pm$ 0.09 & 0.03 $\pm$ 0.09 & -0.03 $\pm$ 0.15 & 0.09 $\pm$ 0.07 & 1.76 $\pm$ 0.11 & -0.00 $\pm$ 0.16\\
795 & 0.97 & 246.4 $\pm$ 0.2 & 0.13 $\pm$ 0.09 & 0.05 $\pm$ 0.10 & -0.14 $\pm$ 0.13 & 0.09 $\pm$ 0.07 & 1.74 $\pm$ 0.11 & 0.08 $\pm$ 0.14\\
840 & 0.98 & 273.4 $\pm$ 0.2 & -0.03 $\pm$ 0.11 & -0.05 $\pm$ 0.10 & -0.29 $\pm$ 0.17 & -0.04 $\pm$ 0.07 & 1.67 $\pm$ 0.11 & -0.07 $\pm$ 0.13\\
885 & 0.94 & 278.7 $\pm$ 0.4 & -0.06 $\pm$ 0.12 & -0.17 $\pm$ 0.10 & -0.27 $\pm$ 0.17 & -0.13 $\pm$ 0.07 & 1.67 $\pm$ 0.12 & -0.20 $\pm$ 0.16\\
930 & 0.92 & 277.5 $\pm$ 0.2 & -0.20 $\pm$ 0.11 & -0.28 $\pm$ 0.10 & 0.04 $\pm$ 0.16 & -0.24 $\pm$ 0.07 & 1.78 $\pm$ 0.13 & -0.26 $\pm$ 0.16\\
975 & 0.90 & 295.4 $\pm$ 0.4 & -0.09 $\pm$ 0.11 & -0.17 $\pm$ 0.11 & -0.09 $\pm$ 0.18 & -0.13 $\pm$ 0.08 & 1.58 $\pm$ 0.11 & -0.07 $\pm$ 0.14\\
1020 & 0.90 & 290.2 $\pm$ 8.0 & 0.00 $\pm$ 0.11 & 0.12 $\pm$ 0.11 & -0.10 $\pm$ 0.19 & 0.06 $\pm$ 0.08 & 1.47 $\pm$ 0.11 & 0.08 $\pm$ 0.14\\
1065 & 0.95 & 275.8 $\pm$ 16.3 & -0.10 $\pm$ 0.11 & 0.07 $\pm$ 0.11 & 0.35 $\pm$ 0.19 & -0.02 $\pm$ 0.08 & 1.45 $\pm$ 0.10 & -0.06 $\pm$ 0.15\\
1110 & 0.90 & 239.0 $\pm$ 10.9 & -0.18 $\pm$ 0.11 & -0.08 $\pm$ 0.11 & 0.20 $\pm$ 0.19 & -0.13 $\pm$ 0.08 & 1.35 $\pm$ 0.10 & -0.11 $\pm$ 0.15\\
1155 & 0.89 & 252.9 $\pm$ 5.9 & -0.02 $\pm$ 0.11 & -0.16 $\pm$ 0.11 & 0.16 $\pm$ 0.17 & -0.09 $\pm$ 0.08 & 1.49 $\pm$ 0.11 & -0.12 $\pm$ 0.16\\
1200 & 0.95 & 257.0 $\pm$ 12.7 & 0.06 $\pm$ 0.12 & -0.13 $\pm$ 0.11 & 0.13 $\pm$ 0.18 & -0.04 $\pm$ 0.08 & 1.50 $\pm$ 0.12 & -0.08 $\pm$ 0.17\\
1245 & 0.90 & 273.4 $\pm$ 1.2 & 0.26 $\pm$ 0.13 & -0.07 $\pm$ 0.12 & -0.09 $\pm$ 0.16 & 0.09 $\pm$ 0.09 & 1.55 $\pm$ 0.10 & 0.03 $\pm$ 0.16\\
1290 & 0.89 & 265.6 $\pm$ 5.7 & 0.04 $\pm$ 0.11 & 0.03 $\pm$ 0.12 & -0.32 $\pm$ 0.16 & 0.04 $\pm$ 0.08 & 1.60 $\pm$ 0.11 & 0.06 $\pm$ 0.14\\
1335 & 0.85 & 259.5 $\pm$ 12.8 & -0.19 $\pm$ 0.10 & 0.10 $\pm$ 0.10 & -0.22 $\pm$ 0.15 & -0.06 $\pm$ 0.07 & 1.79 $\pm$ 0.12 & 0.00 $\pm$ 0.14\\
1380 & 0.85 & 265.2 $\pm$ 0.5 & -0.07 $\pm$ 0.10 & 0.06 $\pm$ 0.11 & -0.09 $\pm$ 0.17 & -0.01 $\pm$ 0.07 & 1.80 $\pm$ 0.14 & -0.03 $\pm$ 0.14\\
\end{tabular}
\caption{Same as in Table 3, but for KIC 6116048. Radial orders used to compute the mean parameters range between $n=17$ and $n=21$. Results shown in Figure \ref{fig:6116048}.}\label{tab:6116048}
\end{table*}

\begin{table*}[ht]\centering\fontsize{9.}{7.}\selectfont
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 6225718}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
45 & 0.98 & 218.0 $\pm$ 6.8 & -0.01 $\pm$ 0.12 & 0.01 $\pm$ 0.12 & 0.38 $\pm$ 0.18 & 0.00 $\pm$ 0.09 & 1.05 $\pm$ 0.09 & -0.00 $\pm$ 0.19\\
90 & 0.97 & 234.1 $\pm$ 10.9 & 0.07 $\pm$ 0.12 & -0.06 $\pm$ 0.12 & 0.23 $\pm$ 0.18 & 0.00 $\pm$ 0.09 & 1.03 $\pm$ 0.09 & -0.04 $\pm$ 0.16\\
135 & 0.96 & 242.7 $\pm$ 0.5 & -0.06 $\pm$ 0.12 & 0.14 $\pm$ 0.12 & -0.10 $\pm$ 0.17 & 0.04 $\pm$ 0.08 & 1.09 $\pm$ 0.09 & 0.07 $\pm$ 0.15\\
180 & 0.78 & 230.4 $\pm$ 8.3 & 0.05 $\pm$ 0.12 & 0.39 $\pm$ 0.12 & -0.02 $\pm$ 0.19 & 0.21 $\pm$ 0.08 & 1.06 $\pm$ 0.09 & 0.27 $\pm$ 0.16\\
225 & 0.72 & 230.0 $\pm$ 0.0 & 0.07 $\pm$ 0.12 & 0.07 $\pm$ 0.12 & 0.01 $\pm$ 0.19 & 0.07 $\pm$ 0.09 & 1.06 $\pm$ 0.09 & 0.08 $\pm$ 0.19\\
270 & 0.92 & 226.8 $\pm$ 1.4 & -0.14 $\pm$ 0.10 & -0.07 $\pm$ 0.11 & 0.25 $\pm$ 0.18 & -0.11 $\pm$ 0.08 & 1.21 $\pm$ 0.10 & -0.11 $\pm$ 0.16\\
315 & 0.98 & 214.5 $\pm$ 7.8 & 0.09 $\pm$ 0.10 & -0.14 $\pm$ 0.11 & 0.40 $\pm$ 0.19 & -0.02 $\pm$ 0.08 & 1.19 $\pm$ 0.09 & -0.02 $\pm$ 0.16\\
360 & 0.97 & 220.4 $\pm$ 6.8 & 0.03 $\pm$ 0.13 & -0.08 $\pm$ 0.13 & 0.04 $\pm$ 0.19 & -0.02 $\pm$ 0.09 & 0.86 $\pm$ 0.08 & 0.05 $\pm$ 0.17\\
405 & 0.97 & 229.4 $\pm$ 0.4 & -0.08 $\pm$ 0.14 & 0.16 $\pm$ 0.13 & -0.15 $\pm$ 0.20 & 0.04 $\pm$ 0.10 & 0.75 $\pm$ 0.09 & 0.11 $\pm$ 0.17\\
450 & 0.97 & 230.3 $\pm$ 0.1 & 0.02 $\pm$ 0.12 & 0.04 $\pm$ 0.13 & -0.04 $\pm$ 0.18 & 0.03 $\pm$ 0.09 & 0.97 $\pm$ 0.09 & 0.08 $\pm$ 0.17\\
495 & 0.94 & 225.5 $\pm$ 0.8 & -0.00 $\pm$ 0.13 & -0.07 $\pm$ 0.13 & -0.23 $\pm$ 0.17 & -0.03 $\pm$ 0.09 & 0.96 $\pm$ 0.09 & -0.00 $\pm$ 0.16\\
540 & 0.91 & 223.3 $\pm$ 10.1 & -0.04 $\pm$ 0.13 & 0.12 $\pm$ 0.12 & -0.41 $\pm$ 0.20 & 0.04 $\pm$ 0.09 & 0.92 $\pm$ 0.09 & 0.14 $\pm$ 0.16\\
585 & 0.88 & 215.8 $\pm$ 9.1 & -0.15 $\pm$ 0.14 & 0.10 $\pm$ 0.13 & -0.19 $\pm$ 0.21 & -0.02 $\pm$ 0.09 & 0.78 $\pm$ 0.09 & 0.07 $\pm$ 0.18\\
630 & 0.92 & 220.3 $\pm$ 7.3 & -0.07 $\pm$ 0.15 & -0.15 $\pm$ 0.13 & 0.03 $\pm$ 0.21 & -0.12 $\pm$ 0.10 & 0.83 $\pm$ 0.09 & -0.18 $\pm$ 0.18\\
675 & 0.97 & 226.2 $\pm$ 7.0 & 0.21 $\pm$ 0.15 & -0.04 $\pm$ 0.13 & 0.12 $\pm$ 0.21 & 0.07 $\pm$ 0.10 & 0.91 $\pm$ 0.09 & 0.03 $\pm$ 0.18\\
720 & 0.89 & 221.8 $\pm$ 10.9 & 0.03 $\pm$ 0.14 & 0.03 $\pm$ 0.13 & -0.05 $\pm$ 0.21 & 0.03 $\pm$ 0.10 & 0.84 $\pm$ 0.10 & -0.04 $\pm$ 0.17\\
765 & 0.88 & 234.3 $\pm$ 4.3 & -0.08 $\pm$ 0.13 & -0.07 $\pm$ 0.13 & -0.16 $\pm$ 0.22 & -0.08 $\pm$ 0.09 & 0.87 $\pm$ 0.10 & -0.11 $\pm$ 0.17\\
810 & 0.94 & 233.2 $\pm$ 1.0 & 0.04 $\pm$ 0.12 & 0.02 $\pm$ 0.12 & -0.10 $\pm$ 0.19 & 0.03 $\pm$ 0.09 & 1.07 $\pm$ 0.09 & 0.01 $\pm$ 0.16\\
855 & 0.88 & 235.9 $\pm$ 1.4 & -0.01 $\pm$ 0.13 & 0.11 $\pm$ 0.13 & -0.31 $\pm$ 0.19 & 0.06 $\pm$ 0.09 & 1.03 $\pm$ 0.09 & -0.09 $\pm$ 0.16\\
900 & 0.82 & 225.9 $\pm$ 8.1 & 0.06 $\pm$ 0.15 & -0.12 $\pm$ 0.13 & -0.11 $\pm$ 0.19 & -0.04 $\pm$ 0.10 & 0.96 $\pm$ 0.10 & -0.18 $\pm$ 0.15\\
945 & 0.84 & 229.2 $\pm$ 2.8 & 0.07 $\pm$ 0.13 & -0.11 $\pm$ 0.12 & 0.22 $\pm$ 0.16 & -0.03 $\pm$ 0.09 & 1.10 $\pm$ 0.09 & -0.05 $\pm$ 0.17\\
990 & 0.91 & 230.0 $\pm$ 3.3 & -0.05 $\pm$ 0.12 & -0.17 $\pm$ 0.14 & 0.21 $\pm$ 0.18 & -0.10 $\pm$ 0.09 & 1.02 $\pm$ 0.09 & -0.10 $\pm$ 0.17\\
\end{tabular}
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 6278762}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
45 & 0.91 & 185.3 $\pm$ 21.5 & -0.55 $\pm$ 0.15 & -0.39 $\pm$ 0.15 & -- & -0.47 $\pm$ 0.11 & 0.06 $\pm$ 0.27 & -0.12 $\pm$ 0.09\\
90 & 0.85 & 211.9 $\pm$ 35.2 & -0.56 $\pm$ 0.16 & 0.24 $\pm$ 0.21 & -- & -0.27 $\pm$ 0.13 & 0.20 $\pm$ 0.27 & -0.05 $\pm$ 0.12\\
135 & 0.84 & 197.5 $\pm$ 23.6 & -0.07 $\pm$ 0.14 & 0.30 $\pm$ 0.15 & -- & 0.10 $\pm$ 0.10 & 0.34 $\pm$ 0.29 & 0.17 $\pm$ 0.79\\
180 & 0.82 & 165.7 $\pm$ 17.2 & -0.36 $\pm$ 0.16 & -0.25 $\pm$ 0.15 & -- & -0.30 $\pm$ 0.11 & 0.13 $\pm$ 0.27 & --\\
\end{tabular}
\caption{Same as in Table 3, but for KIC 6278762. Radial orders used to compute the mean parameters range between $n=21$ and $n=25$. Results shown in Figure \ref{fig:6278762}.}\label{tab:6278762}
\end{table*}

\begin{table*}[ht]\centering\fontsize{9.}{7.}\selectfont
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 6508366}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
345 & 0.98 & 412.2 $\pm$ 21.6 & 0.16 $\pm$ 0.27 & -0.36 $\pm$ 0.24 & -0.60 $\pm$ 0.43 & -0.12 $\pm$ 0.18 & 1.39 $\pm$ 0.11 & -0.26 $\pm$ 0.32\\
390 & 0.97 & 408.2 $\pm$ 21.1 & 0.21 $\pm$ 0.28 & -0.02 $\pm$ 0.24 & -0.12 $\pm$ 0.48 & 0.08 $\pm$ 0.18 & 1.29 $\pm$ 0.11 & -0.18 $\pm$ 0.34\\
435 & 0.96 & 405.0 $\pm$ 20.3 & -0.41 $\pm$ 0.33 & -0.13 $\pm$ 0.30 & -0.36 $\pm$ 0.52 & -0.26 $\pm$ 0.22 & 1.11 $\pm$ 0.11 & -0.12 $\pm$ 0.42\\
480 & 0.97 & 377.8 $\pm$ 17.6 & -0.05 $\pm$ 0.29 & 0.30 $\pm$ 0.31 & -0.67 $\pm$ 0.48 & 0.11 $\pm$ 0.21 & 1.13 $\pm$ 0.12 & 0.16 $\pm$ 0.46\\
525 & 0.96 & 383.9 $\pm$ 18.3 & -0.28 $\pm$ 0.25 & 0.47 $\pm$ 0.26 & 0.14 $\pm$ 0.39 & 0.08 $\pm$ 0.18 & 1.39 $\pm$ 0.10 & -0.00 $\pm$ 0.43\\
570 & 0.81 & 400.0 $\pm$ 22.9 & 0.00 $\pm$ 0.24 & 0.09 $\pm$ 0.25 & 0.67 $\pm$ 0.48 & 0.05 $\pm$ 0.17 & 1.41 $\pm$ 0.11 & 0.01 $\pm$ 0.40\\
615 & 0.78 & 434.1 $\pm$ 21.0 & 0.87 $\pm$ 0.27 & 0.37 $\pm$ 0.25 & 0.56 $\pm$ 0.59 & 0.60 $\pm$ 0.18 & 1.40 $\pm$ 0.12 & 0.47 $\pm$ 0.38\\
660 & 0.89 & 398.4 $\pm$ 18.2 & 0.83 $\pm$ 0.25 & 0.31 $\pm$ 0.23 & -0.35 $\pm$ 0.47 & 0.56 $\pm$ 0.17 & 1.57 $\pm$ 0.10 & 0.21 $\pm$ 0.37\\
705 & 0.93 & 380.3 $\pm$ 18.7 & 0.79 $\pm$ 0.27 & 0.37 $\pm$ 0.23 & -0.73 $\pm$ 0.54 & 0.55 $\pm$ 0.17 & 1.50 $\pm$ 0.12 & 0.06 $\pm$ 0.38\\
750 & 0.97 & 396.8 $\pm$ 18.9 & -0.34 $\pm$ 0.36 & -0.09 $\pm$ 0.28 & -0.27 $\pm$ 0.57 & -0.18 $\pm$ 0.22 & 1.13 $\pm$ 0.13 & -0.14 $\pm$ 0.43\\
795 & 0.97 & 416.5 $\pm$ 19.8 & -0.18 $\pm$ 0.37 & -0.20 $\pm$ 0.28 & 0.21 $\pm$ 0.52 & -0.19 $\pm$ 0.22 & 1.11 $\pm$ 0.11 & 0.09 $\pm$ 0.44\\
840 & 0.98 & 376.7 $\pm$ 19.8 & 0.84 $\pm$ 0.29 & 0.23 $\pm$ 0.25 & -0.28 $\pm$ 0.54 & 0.49 $\pm$ 0.19 & 1.26 $\pm$ 0.12 & 0.20 $\pm$ 0.41\\
885 & 0.94 & 354.1 $\pm$ 21.3 & -0.35 $\pm$ 0.31 & 0.31 $\pm$ 0.28 & 1.28 $\pm$ 0.42 & 0.01 $\pm$ 0.21 & 1.23 $\pm$ 0.12 & -0.06 $\pm$ 0.48\\
930 & 0.92 & 374.7 $\pm$ 21.5 & -0.40 $\pm$ 0.33 & -0.18 $\pm$ 0.28 & 0.95 $\pm$ 0.48 & -0.28 $\pm$ 0.21 & 1.10 $\pm$ 0.12 & -0.09 $\pm$ 0.47\\
975 & 0.90 & 418.3 $\pm$ 22.3 & 0.35 $\pm$ 0.32 & -0.37 $\pm$ 0.27 & 0.18 $\pm$ 0.53 & -0.07 $\pm$ 0.21 & 1.19 $\pm$ 0.11 & 0.07 $\pm$ 0.44\\
1020 & 0.91 & 464.2 $\pm$ 23.5 & 0.63 $\pm$ 0.30 & 0.11 $\pm$ 0.26 & -0.25 $\pm$ 0.50 & 0.33 $\pm$ 0.19 & 1.31 $\pm$ 0.11 & 0.22 $\pm$ 0.39\\
1065 & 0.95 & 444.2 $\pm$ 24.0 & 0.08 $\pm$ 0.29 & 0.30 $\pm$ 0.23 & -0.10 $\pm$ 0.43 & 0.21 $\pm$ 0.18 & 1.31 $\pm$ 0.13 & 0.17 $\pm$ 0.40\\
1110 & 0.90 & 432.1 $\pm$ 24.0 & -0.62 $\pm$ 0.31 & 0.09 $\pm$ 0.23 & -0.41 $\pm$ 0.48 & -0.16 $\pm$ 0.18 & 1.22 $\pm$ 0.14 & -0.09 $\pm$ 0.48\\
1155 & 0.89 & 370.2 $\pm$ 23.9 & -0.78 $\pm$ 0.32 & -0.20 $\pm$ 0.24 & 0.19 $\pm$ 0.46 & -0.41 $\pm$ 0.19 & 1.18 $\pm$ 0.14 & -0.18 $\pm$ 0.44\\
1200 & 0.95 & 359.2 $\pm$ 21.5 & -0.38 $\pm$ 0.32 & -0.39 $\pm$ 0.27 & 0.31 $\pm$ 0.45 & -0.38 $\pm$ 0.21 & 1.22 $\pm$ 0.13 & -0.19 $\pm$ 0.48\\
1245 & 0.90 & 365.7 $\pm$ 21.5 & -0.12 $\pm$ 0.26 & -0.13 $\pm$ 0.25 & -0.20 $\pm$ 0.46 & -0.13 $\pm$ 0.18 & 1.38 $\pm$ 0.12 & -0.24 $\pm$ 0.43\\
1290 & 0.89 & 391.0 $\pm$ 21.8 & 0.23 $\pm$ 0.24 & -0.50 $\pm$ 0.29 & -0.16 $\pm$ 0.46 & -0.07 $\pm$ 0.18 & 1.27 $\pm$ 0.12 & -0.35 $\pm$ 0.35\\
1335 & 0.85 & 465.2 $\pm$ 22.2 & 0.53 $\pm$ 0.20 & 0.10 $\pm$ 0.27 & 0.73 $\pm$ 0.67 & 0.38 $\pm$ 0.16 & 1.28 $\pm$ 0.12 & 0.00 $\pm$ 0.38\\
1380 & 0.85 & 420.3 $\pm$ 31.3 & 0.04 $\pm$ 0.28 & 0.40 $\pm$ 0.26 & -0.28 $\pm$ 0.60 & 0.24 $\pm$ 0.19 & 1.33 $\pm$ 0.13 & 0.25 $\pm$ 0.49\\\vspace{-0.3cm}
\end{tabular}
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 6521045}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
45 & 0.95 & 334.8 $\pm$ 30.7 & -0.13 $\pm$ 0.09 & 0.01 $\pm$ 0.17 & -0.26 $\pm$ 0.29 & -0.08 $\pm$ 0.08 & 2.64 $\pm$ 0.19 & --\\
90 & 0.93 & 298.8 $\pm$ 18.5 & -0.05 $\pm$ 0.13 & -0.27 $\pm$ 0.20 & -0.18 $\pm$ 0.27 & -0.09 $\pm$ 0.11 & 2.57 $\pm$ 0.19 & -0.02 $\pm$ 0.14\\
135 & 0.92 & 323.0 $\pm$ 1.2 & 0.04 $\pm$ 0.26 & -0.10 $\pm$ 0.23 & -0.03 $\pm$ 0.46 & 0.01 $\pm$ 0.18 & 2.17 $\pm$ 0.20 & 0.02 $\pm$ 0.14\\
180 & 0.92 & 364.2 $\pm$ 31.2 & 0.18 $\pm$ 0.23 & 0.29 $\pm$ 0.21 & -0.63 $\pm$ 0.44 & 0.24 $\pm$ 0.16 & 2.22 $\pm$ 0.21 & 0.04 $\pm$ 0.15\\
225 & 0.96 & 359.9 $\pm$ 35.1 & 0.08 $\pm$ 0.14 & 0.05 $\pm$ 0.11 & -0.18 $\pm$ 0.22 & 0.06 $\pm$ 0.09 & 2.98 $\pm$ 0.23 & -0.01 $\pm$ 0.19\\
270 & 0.97 & 353.0 $\pm$ 38.0 & -0.14 $\pm$ 0.14 & -0.03 $\pm$ 0.13 & 0.04 $\pm$ 0.26 & -0.08 $\pm$ 0.10 & 2.79 $\pm$ 0.20 & -0.02 $\pm$ 0.21\\
315 & 0.96 & 356.6 $\pm$ 43.6 & -0.13 $\pm$ 0.10 & 0.26 $\pm$ 0.14 & 0.01 $\pm$ 0.24 & -0.04 $\pm$ 0.09 & 2.79 $\pm$ 0.20 & 0.03 $\pm$ 0.21\\
360 & 0.97 & 349.8 $\pm$ 33.4 & -0.01 $\pm$ 0.11 & 0.16 $\pm$ 0.13 & -0.42 $\pm$ 0.33 & 0.03 $\pm$ 0.08 & 2.79 $\pm$ 0.20 & -0.00 $\pm$ 0.20\\
405 & 0.97 & 300.7 $\pm$ 1.2 & -0.02 $\pm$ 0.12 & 0.07 $\pm$ 0.14 & -0.13 $\pm$ 0.34 & 0.00 $\pm$ 0.10 & 2.54 $\pm$ 0.23 & 0.02 $\pm$ 0.22\\
450 & 0.80 & 303.4 $\pm$ 0.2 & -0.11 $\pm$ 0.19 & 0.06 $\pm$ 0.18 & -0.21 $\pm$ 0.38 & -0.02 $\pm$ 0.13 & 2.37 $\pm$ 0.25 & -0.07 $\pm$ 0.22\\
495 & 0.78 & 350.1 $\pm$ 29.5 & 0.32 $\pm$ 0.12 & 0.07 $\pm$ 0.11 & -0.04 $\pm$ 0.26 & 0.19 $\pm$ 0.08 & 2.98 $\pm$ 0.24 & -0.11 $\pm$ 0.23\\
540 & 0.89 & 362.6 $\pm$ 52.5 & 0.06 $\pm$ 0.15 & 0.05 $\pm$ 0.11 & 0.06 $\pm$ 0.36 & 0.06 $\pm$ 0.08 & 2.73 $\pm$ 0.31 & 0.00 $\pm$ 0.21\\
585 & 0.91 & 362.4 $\pm$ 50.7 & 0.10 $\pm$ 0.11 & 0.09 $\pm$ 0.11 & 0.55 $\pm$ 0.28 & 0.12 $\pm$ 0.08 & 2.96 $\pm$ 0.28 & 0.10 $\pm$ 0.19\\
630 & 0.97 & 321.8 $\pm$ 24.3 & 0.08 $\pm$ 0.09 & 0.22 $\pm$ 0.11 & 0.63 $\pm$ 0.26 & 0.13 $\pm$ 0.07 & 3.03 $\pm$ 0.21 & 0.22 $\pm$ 0.19\\
675 & 0.97 & 326.4 $\pm$ 25.3 & 0.22 $\pm$ 0.08 & 0.24 $\pm$ 0.10 & 0.47 $\pm$ 0.24 & 0.23 $\pm$ 0.06 & 3.02 $\pm$ 0.21 & 0.17 $\pm$ 0.18\\
720 & 0.97 & 350.1 $\pm$ 12.6 & 0.21 $\pm$ 0.10 & 0.29 $\pm$ 0.10 & 0.49 $\pm$ 0.20 & 0.29 $\pm$ 0.07 & 3.02 $\pm$ 0.24 & 0.13 $\pm$ 0.19\\
765 & 0.97 & 343.9 $\pm$ 5.5 & 0.12 $\pm$ 0.15 & 0.07 $\pm$ 0.12 & 0.59 $\pm$ 0.35 & 0.10 $\pm$ 0.10 & 2.58 $\pm$ 0.27 & 0.06 $\pm$ 0.20\\
810 & 0.94 & 388.0 $\pm$ 25.7 & 0.02 $\pm$ 0.16 & 0.08 $\pm$ 0.13 & 0.84 $\pm$ 0.26 & 0.01 $\pm$ 0.10 & 2.78 $\pm$ 0.25 & -0.08 $\pm$ 0.22\\
855 & 0.91 & 409.9 $\pm$ 59.5 & -0.26 $\pm$ 0.16 & 0.04 $\pm$ 0.13 & 0.40 $\pm$ 0.25 & -0.06 $\pm$ 0.11 & 2.55 $\pm$ 0.25 & -0.09 $\pm$ 0.26\\
900 & 0.88 & 363.6 $\pm$ 45.5 & -0.03 $\pm$ 0.18 & 0.02 $\pm$ 0.14 & 0.03 $\pm$ 0.44 & -0.01 $\pm$ 0.12 & 2.41 $\pm$ 0.32 & -0.10 $\pm$ 0.23\\
945 & 0.92 & 337.6 $\pm$ 33.8 & -0.11 $\pm$ 0.11 & 0.06 $\pm$ 0.12 & 0.19 $\pm$ 0.42 & -0.01 $\pm$ 0.09 & 2.64 $\pm$ 0.29 & -0.14 $\pm$ 0.23\\
990 & 0.90 & 303.3 $\pm$ 5.6 & -0.32 $\pm$ 0.09 & -0.02 $\pm$ 0.10 & -0.36 $\pm$ 0.37 & -0.17 $\pm$ 0.07 & 2.84 $\pm$ 0.23 & -0.09 $\pm$ 0.20\\
1035 & 0.89 & 303.7 $\pm$ 24.7 & -0.38 $\pm$ 0.12 & -0.01 $\pm$ 0.17 & -0.21 $\pm$ 0.32 & -0.29 $\pm$ 0.10 & 2.49 $\pm$ 0.21 & -0.15 $\pm$ 0.19\\
1080 & 0.94 & 358.7 $\pm$ 15.7 & -0.27 $\pm$ 0.13 & 0.20 $\pm$ 0.16 & 0.07 $\pm$ 0.29 & -0.08 $\pm$ 0.11 & 2.52 $\pm$ 0.23 & -0.05 $\pm$ 0.21\\
1125 & 0.90 & 366.6 $\pm$ 1.3 & 0.06 $\pm$ 0.15 & 0.00 $\pm$ 0.16 & 0.04 $\pm$ 0.28 & 0.10 $\pm$ 0.11 & 2.54 $\pm$ 0.22 & 0.07 $\pm$ 0.19\\
1170 & 0.90 & 379.4 $\pm$ 56.4 & 0.37 $\pm$ 0.17 & -0.09 $\pm$ 0.15 & -0.23 $\pm$ 0.29 & 0.15 $\pm$ 0.11 & 2.59 $\pm$ 0.21 & -0.01 $\pm$ 0.20\\
1215 & 0.85 & 347.6 $\pm$ 43.0 & 0.24 $\pm$ 0.18 & -0.07 $\pm$ 0.12 & 0.21 $\pm$ 0.27 & 0.05 $\pm$ 0.10 & 2.88 $\pm$ 0.24 & 0.07 $\pm$ 0.22\\
1260 & 0.84 & 342.5 $\pm$ 20.1 & -0.28 $\pm$ 0.11 & 0.08 $\pm$ 0.13 & 0.77 $\pm$ 0.35 & -0.12 $\pm$ 0.08 & 3.11 $\pm$ 0.33 & --\\\vspace{-0.3cm}
\end{tabular}
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 6603624}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
45 & 0.98 & 239.9 $\pm$ 0.4 & -0.07 $\pm$ 0.07 & -0.03 $\pm$ 0.07 & 0.05 $\pm$ 0.06 & -0.05 $\pm$ 0.05 & 2.30 $\pm$ 0.16 & -0.04 $\pm$ 0.12\\
90 & 0.97 & 240.3 $\pm$ 11.4 & -0.05 $\pm$ 0.07 & 0.03 $\pm$ 0.06 & 0.04 $\pm$ 0.07 & -0.01 $\pm$ 0.05 & 2.37 $\pm$ 0.15 & -0.02 $\pm$ 0.10\\
135 & 0.96 & 241.9 $\pm$ 1.5 & 0.05 $\pm$ 0.06 & 0.17 $\pm$ 0.06 & -0.01 $\pm$ 0.06 & 0.12 $\pm$ 0.04 & 2.45 $\pm$ 0.14 & 0.09 $\pm$ 0.12\\
180 & 0.97 & 255.5 $\pm$ 1.5 & 0.06 $\pm$ 0.07 & 0.10 $\pm$ 0.05 & -0.09 $\pm$ 0.07 & 0.09 $\pm$ 0.04 & 2.48 $\pm$ 0.14 & 0.05 $\pm$ 0.11\\
225 & 0.96 & 252.9 $\pm$ 9.9 & 0.05 $\pm$ 0.05 & -0.02 $\pm$ 0.05 & -0.12 $\pm$ 0.06 & 0.02 $\pm$ 0.04 & 2.49 $\pm$ 0.14 & 0.01 $\pm$ 0.33\\
270 & 0.80 & 237.4 $\pm$ 1.7 & 0.04 $\pm$ 0.06 & -0.02 $\pm$ 0.06 & -0.04 $\pm$ 0.06 & 0.01 $\pm$ 0.04 & 2.44 $\pm$ 0.14 & -0.00 $\pm$ 0.12\\
315 & 0.78 & 243.2 $\pm$ 4.6 & -0.03 $\pm$ 0.06 & -0.09 $\pm$ 0.06 & -0.17 $\pm$ 0.07 & -0.06 $\pm$ 0.04 & 2.60 $\pm$ 0.14 & -0.06 $\pm$ 0.35\\
360 & 0.89 & 242.6 $\pm$ 11.9 & -0.03 $\pm$ 0.06 & -0.04 $\pm$ 0.07 & -0.09 $\pm$ 0.06 & -0.03 $\pm$ 0.04 & 2.47 $\pm$ 0.14 & -0.09 $\pm$ 0.11\\
405 & 0.93 & 244.9 $\pm$ 0.0 & 0.08 $\pm$ 0.07 & -0.01 $\pm$ 0.06 & -0.10 $\pm$ 0.06 & 0.03 $\pm$ 0.05 & 2.37 $\pm$ 0.14 & -0.03 $\pm$ 0.29\\
450 & 0.97 & 244.8 $\pm$ 14.8 & 0.06 $\pm$ 0.08 & 0.10 $\pm$ 0.07 & -0.13 $\pm$ 0.07 & 0.08 $\pm$ 0.05 & 2.17 $\pm$ 0.15 & 0.09 $\pm$ 0.11\\
495 & 0.97 & 243.6 $\pm$ 14.8 & -0.04 $\pm$ 0.07 & 0.17 $\pm$ 0.07 & 0.00 $\pm$ 0.07 & 0.06 $\pm$ 0.05 & 2.14 $\pm$ 0.13 & 0.07 $\pm$ 0.11\\
540 & 0.98 & 240.2 $\pm$ 4.5 & -0.04 $\pm$ 0.06 & 0.09 $\pm$ 0.07 & -0.04 $\pm$ 0.07 & 0.02 $\pm$ 0.05 & 2.37 $\pm$ 0.13 & -0.04 $\pm$ 0.10\\
585 & 0.94 & 240.3 $\pm$ 4.6 & -0.03 $\pm$ 0.06 & -0.01 $\pm$ 0.08 & 0.01 $\pm$ 0.07 & -0.02 $\pm$ 0.05 & 2.27 $\pm$ 0.12 & -0.01 $\pm$ 0.12\\
630 & 0.92 & 248.2 $\pm$ 10.1 & 0.01 $\pm$ 0.06 & 0.03 $\pm$ 0.07 & 0.00 $\pm$ 0.07 & 0.02 $\pm$ 0.04 & 2.30 $\pm$ 0.13 & 0.08 $\pm$ 0.10\\
675 & 0.90 & 270.5 $\pm$ 0.4 & 0.03 $\pm$ 0.05 & -0.00 $\pm$ 0.05 & 0.00 $\pm$ 0.07 & 0.01 $\pm$ 0.04 & 2.42 $\pm$ 0.16 & 0.06 $\pm$ 0.13\\
720 & 0.90 & 256.9 $\pm$ 11.1 & 0.05 $\pm$ 0.06 & -0.07 $\pm$ 0.05 & -0.01 $\pm$ 0.07 & -0.02 $\pm$ 0.04 & 2.44 $\pm$ 0.14 & -0.03 $\pm$ 0.13\\
765 & 0.95 & 244.8 $\pm$ 1.8 & -0.01 $\pm$ 0.07 & -0.08 $\pm$ 0.06 & -0.10 $\pm$ 0.07 & -0.05 $\pm$ 0.04 & 2.34 $\pm$ 0.14 & -0.07 $\pm$ 0.11\\
810 & 0.90 & 242.9 $\pm$ 1.7 & -0.07 $\pm$ 0.07 & 0.01 $\pm$ 0.07 & -0.07 $\pm$ 0.08 & -0.03 $\pm$ 0.05 & 2.13 $\pm$ 0.13 & 0.01 $\pm$ 0.13\\
855 & 0.89 & 256.3 $\pm$ 11.4 & 0.04 $\pm$ 0.06 & -0.02 $\pm$ 0.06 & 0.03 $\pm$ 0.07 & 0.02 $\pm$ 0.04 & 2.31 $\pm$ 0.18 & -0.01 $\pm$ 0.10\\
900 & 0.95 & 259.8 $\pm$ 11.8 & 0.10 $\pm$ 0.07 & -0.09 $\pm$ 0.06 & -0.03 $\pm$ 0.06 & -0.00 $\pm$ 0.04 & 2.33 $\pm$ 0.15 & -0.07 $\pm$ 0.12\\
945 & 0.90 & 247.3 $\pm$ 1.2 & 0.02 $\pm$ 0.06 & -0.06 $\pm$ 0.06 & 0.07 $\pm$ 0.05 & -0.02 $\pm$ 0.04 & 2.45 $\pm$ 0.14 & -0.05 $\pm$ 0.10\\
990 & 0.89 & 247.8 $\pm$ 2.8 & -0.05 $\pm$ 0.07 & 0.07 $\pm$ 0.07 & 0.08 $\pm$ 0.08 & 0.01 $\pm$ 0.05 & 2.12 $\pm$ 0.14 & 0.00 $\pm$ 0.12\\
1035 & 0.85 & 235.5 $\pm$ 1.3 & 0.01 $\pm$ 0.07 & 0.05 $\pm$ 0.06 & -0.13 $\pm$ 0.06 & 0.04 $\pm$ 0.05 & 2.23 $\pm$ 0.12 & 0.02 $\pm$ 0.12\\
1080 & 0.85 & 236.3 $\pm$ 7.2 & 0.04 $\pm$ 0.06 & -0.00 $\pm$ 0.06 & -0.09 $\pm$ 0.06 & 0.02 $\pm$ 0.04 & 2.54 $\pm$ 0.15 & 0.02 $\pm$ 0.11\\\vspace{-0.3cm}
\end{tabular}
\caption{Same as in Table 3, but for KIC 6603624. Radial orders used to compute the mean parameters range between $n=18$ and $n=22$. Results shown in Figure \ref{fig:6603624}.}\label{tab:6603624}\vspace{-0.1cm}
\end{table*}

\begin{table*}[ht]\centering\fontsize{9.}{7.}\selectfont
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 6679371}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
345 & 0.98 & 385.8 $\pm$ 19.2 & 0.07 $\pm$ 0.21 & -0.08 $\pm$ 0.24 & 0.63 $\pm$ 0.60 & 0.01 $\pm$ 0.16 & 1.68 $\pm$ 0.10 & 0.04 $\pm$ 0.26\\
390 & 0.97 & 409.4 $\pm$ 18.9 & 0.31 $\pm$ 0.21 & 0.00 $\pm$ 0.22 & -0.90 $\pm$ 0.50 & 0.17 $\pm$ 0.15 & 1.62 $\pm$ 0.11 & 0.13 $\pm$ 0.26\\
435 & 0.96 & 392.8 $\pm$ 18.4 & 0.70 $\pm$ 0.21 & -0.05 $\pm$ 0.22 & -0.79 $\pm$ 0.52 & 0.34 $\pm$ 0.15 & 1.55 $\pm$ 0.11 & 0.11 $\pm$ 0.31\\
480 & 0.97 & 354.8 $\pm$ 18.2 & 0.31 $\pm$ 0.28 & -0.02 $\pm$ 0.28 & 0.74 $\pm$ 0.46 & 0.15 $\pm$ 0.20 & 1.28 $\pm$ 0.11 & 0.02 $\pm$ 0.34\\
525 & 0.96 & 343.4 $\pm$ 17.2 & -0.14 $\pm$ 0.28 & -0.56 $\pm$ 0.28 & 0.35 $\pm$ 0.59 & -0.35 $\pm$ 0.20 & 1.10 $\pm$ 0.11 & -0.13 $\pm$ 0.35\\
570 & 0.80 & 348.2 $\pm$ 17.5 & 0.02 $\pm$ 0.25 & 0.22 $\pm$ 0.23 & -0.20 $\pm$ 0.58 & 0.13 $\pm$ 0.17 & 1.47 $\pm$ 0.13 & 0.28 $\pm$ 0.34\\
615 & 0.78 & 378.6 $\pm$ 20.3 & -0.14 $\pm$ 0.25 & 0.26 $\pm$ 0.22 & 1.06 $\pm$ 0.35 & 0.09 $\pm$ 0.16 & 1.55 $\pm$ 0.11 & 0.24 $\pm$ 0.34\\
660 & 0.89 & 385.4 $\pm$ 18.3 & -0.51 $\pm$ 0.27 & 0.05 $\pm$ 0.24 & 0.95 $\pm$ 0.45 & -0.20 $\pm$ 0.18 & 1.46 $\pm$ 0.10 & -0.08 $\pm$ 0.34\\
705 & 0.93 & 358.6 $\pm$ 16.7 & 0.26 $\pm$ 0.25 & 0.14 $\pm$ 0.25 & -0.92 $\pm$ 0.51 & 0.20 $\pm$ 0.18 & 1.49 $\pm$ 0.10 & -0.02 $\pm$ 0.34\\
750 & 0.97 & 354.2 $\pm$ 16.7 & -0.36 $\pm$ 0.30 & 0.05 $\pm$ 0.25 & 0.40 $\pm$ 0.43 & -0.12 $\pm$ 0.19 & 1.35 $\pm$ 0.11 & -0.12 $\pm$ 0.36\\
795 & 0.97 & 340.5 $\pm$ 16.3 & -0.96 $\pm$ 0.33 & 0.43 $\pm$ 0.23 & 0.54 $\pm$ 0.43 & -0.01 $\pm$ 0.19 & 1.34 $\pm$ 0.12 & 0.12 $\pm$ 0.32\\
840 & 0.98 & 401.3 $\pm$ 19.7 & -0.14 $\pm$ 0.27 & 0.38 $\pm$ 0.24 & -0.03 $\pm$ 0.48 & 0.16 $\pm$ 0.18 & 1.47 $\pm$ 0.12 & 0.36 $\pm$ 0.29\\
885 & 0.94 & 435.5 $\pm$ 21.3 & 0.42 $\pm$ 0.24 & 0.10 $\pm$ 0.24 & -0.13 $\pm$ 0.47 & 0.27 $\pm$ 0.17 & 1.47 $\pm$ 0.11 & 0.48 $\pm$ 0.29\\
930 & 0.92 & 401.1 $\pm$ 19.7 & 0.71 $\pm$ 0.25 & 0.27 $\pm$ 0.29 & -0.73 $\pm$ 0.46 & 0.52 $\pm$ 0.19 & 1.33 $\pm$ 0.10 & 0.13 $\pm$ 0.33\\
975 & 0.90 & 392.8 $\pm$ 20.4 & 0.32 $\pm$ 0.28 & 0.03 $\pm$ 0.30 & -0.73 $\pm$ 0.45 & 0.18 $\pm$ 0.20 & 1.22 $\pm$ 0.10 & -0.17 $\pm$ 0.39\\
1020 & 0.91 & 405.2 $\pm$ 20.9 & 0.49 $\pm$ 0.30 & 0.02 $\pm$ 0.25 & -0.57 $\pm$ 0.50 & 0.21 $\pm$ 0.19 & 1.34 $\pm$ 0.11 & -0.09 $\pm$ 0.35\\
1065 & 0.95 & 423.3 $\pm$ 23.8 & 0.11 $\pm$ 0.32 & -0.29 $\pm$ 0.26 & 0.31 $\pm$ 0.60 & -0.13 $\pm$ 0.20 & 1.46 $\pm$ 0.11 & -0.32 $\pm$ 0.33\\
1110 & 0.90 & 373.2 $\pm$ 19.2 & -1.07 $\pm$ 0.27 & -0.63 $\pm$ 0.28 & 1.20 $\pm$ 0.41 & -0.86 $\pm$ 0.19 & 1.41 $\pm$ 0.11 & -0.61 $\pm$ 0.31\\
1155 & 0.89 & 386.9 $\pm$ 18.3 & -0.50 $\pm$ 0.25 & -0.09 $\pm$ 0.26 & 0.83 $\pm$ 0.42 & -0.30 $\pm$ 0.18 & 1.33 $\pm$ 0.11 & -0.13 $\pm$ 0.31\\
1200 & 0.95 & 406.0 $\pm$ 21.5 & 0.40 $\pm$ 0.24 & 0.31 $\pm$ 0.25 & -0.23 $\pm$ 0.48 & 0.36 $\pm$ 0.17 & 1.37 $\pm$ 0.11 & 0.36 $\pm$ 0.32\\
1245 & 0.90 & 384.5 $\pm$ 19.4 & 0.30 $\pm$ 0.28 & 0.15 $\pm$ 0.25 & -0.37 $\pm$ 0.59 & 0.22 $\pm$ 0.19 & 1.38 $\pm$ 0.12 & 0.07 $\pm$ 0.34\\
1290 & 0.89 & 420.9 $\pm$ 19.4 & -0.05 $\pm$ 0.30 & -0.34 $\pm$ 0.27 & -1.38 $\pm$ 0.59 & -0.22 $\pm$ 0.20 & 1.20 $\pm$ 0.11 & -0.39 $\pm$ 0.34\\
1335 & 0.85 & 428.3 $\pm$ 20.6 & -0.42 $\pm$ 0.31 & -0.34 $\pm$ 0.29 & 0.02 $\pm$ 0.62 & -0.37 $\pm$ 0.21 & 1.11 $\pm$ 0.11 & -0.44 $\pm$ 0.39\\
1380 & 0.85 & 406.5 $\pm$ 29.2 & -0.19 $\pm$ 0.34 & 0.36 $\pm$ 0.29 & 0.90 $\pm$ 0.51 & 0.13 $\pm$ 0.22 & 1.30 $\pm$ 0.12 & 0.15 $\pm$ 0.33\\\vspace{-0.3cm}
\end{tabular}
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 6933899}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
45 & 0.98 & 369.9 $\pm$ 1.7 & 0.06 $\pm$ 0.08 & 0.01 $\pm$ 0.08 & -0.11 $\pm$ 0.12 & 0.04 $\pm$ 0.06 & 2.72 $\pm$ 0.13 & -0.04 $\pm$ 0.13\\
90 & 0.97 & 386.4 $\pm$ 20.3 & 0.07 $\pm$ 0.09 & -0.07 $\pm$ 0.08 & -0.32 $\pm$ 0.13 & -0.00 $\pm$ 0.06 & 2.50 $\pm$ 0.14 & -0.10 $\pm$ 0.11\\
135 & 0.96 & 380.4 $\pm$ 20.6 & 0.05 $\pm$ 0.09 & 0.01 $\pm$ 0.09 & -0.28 $\pm$ 0.12 & 0.03 $\pm$ 0.07 & 2.44 $\pm$ 0.12 & -0.05 $\pm$ 0.11\\
180 & 0.97 & 438.4 $\pm$ 24.8 & 0.03 $\pm$ 0.11 & -0.10 $\pm$ 0.10 & -0.02 $\pm$ 0.16 & -0.04 $\pm$ 0.07 & 2.24 $\pm$ 0.13 & -0.05 $\pm$ 0.14\\
225 & 0.96 & 491.8 $\pm$ 30.7 & 0.11 $\pm$ 0.10 & -0.12 $\pm$ 0.10 & 0.17 $\pm$ 0.15 & -0.01 $\pm$ 0.07 & 2.41 $\pm$ 0.14 & -0.08 $\pm$ 0.11\\
270 & 0.80 & 511.2 $\pm$ 38.8 & 0.12 $\pm$ 0.10 & -0.03 $\pm$ 0.11 & 0.18 $\pm$ 0.14 & 0.05 $\pm$ 0.07 & 2.56 $\pm$ 0.13 & -0.02 $\pm$ 0.13\\
315 & 0.78 & 428.8 $\pm$ 29.3 & 0.08 $\pm$ 0.09 & -0.10 $\pm$ 0.12 & 0.01 $\pm$ 0.18 & 0.01 $\pm$ 0.07 & 2.40 $\pm$ 0.12 & -0.05 $\pm$ 0.12\\
360 & 0.89 & 396.7 $\pm$ 15.1 & 0.10 $\pm$ 0.09 & -0.18 $\pm$ 0.11 & -0.10 $\pm$ 0.14 & -0.01 $\pm$ 0.07 & 2.57 $\pm$ 0.11 & -0.09 $\pm$ 0.12\\
405 & 0.93 & 402.5 $\pm$ 16.1 & 0.06 $\pm$ 0.10 & -0.16 $\pm$ 0.12 & -0.07 $\pm$ 0.14 & -0.04 $\pm$ 0.08 & 2.35 $\pm$ 0.10 & -0.07 $\pm$ 0.12\\
450 & 0.97 & 385.5 $\pm$ 20.1 & -0.06 $\pm$ 0.11 & -0.01 $\pm$ 0.11 & -0.15 $\pm$ 0.17 & -0.03 $\pm$ 0.08 & 2.10 $\pm$ 0.11 & 0.02 $\pm$ 0.14\\
495 & 0.97 & 399.9 $\pm$ 22.0 & 0.17 $\pm$ 0.11 & 0.18 $\pm$ 0.10 & 0.11 $\pm$ 0.16 & 0.17 $\pm$ 0.07 & 2.24 $\pm$ 0.14 & 0.18 $\pm$ 0.13\\
540 & 0.98 & 464.5 $\pm$ 30.0 & 0.22 $\pm$ 0.10 & 0.08 $\pm$ 0.11 & 0.08 $\pm$ 0.14 & 0.15 $\pm$ 0.07 & 2.35 $\pm$ 0.12 & 0.16 $\pm$ 0.13\\
585 & 0.94 & 469.5 $\pm$ 31.8 & -0.01 $\pm$ 0.10 & 0.08 $\pm$ 0.10 & 0.02 $\pm$ 0.13 & 0.04 $\pm$ 0.07 & 2.39 $\pm$ 0.12 & 0.05 $\pm$ 0.13\\
630 & 0.92 & 480.4 $\pm$ 35.4 & -0.10 $\pm$ 0.10 & 0.00 $\pm$ 0.09 & -0.24 $\pm$ 0.13 & -0.05 $\pm$ 0.07 & 2.55 $\pm$ 0.13 & -0.05 $\pm$ 0.12\\
675 & 0.90 & 432.9 $\pm$ 26.5 & 0.11 $\pm$ 0.10 & -0.04 $\pm$ 0.09 & -0.14 $\pm$ 0.13 & 0.03 $\pm$ 0.07 & 2.46 $\pm$ 0.13 & -0.07 $\pm$ 0.13\\
720 & 0.91 & 376.1 $\pm$ 0.8 & 0.04 $\pm$ 0.11 & -0.02 $\pm$ 0.10 & 0.03 $\pm$ 0.16 & 0.01 $\pm$ 0.07 & 2.36 $\pm$ 0.13 & -0.01 $\pm$ 0.14\\
765 & 0.95 & 377.5 $\pm$ 7.6 & -0.06 $\pm$ 0.09 & 0.03 $\pm$ 0.10 & 0.03 $\pm$ 0.15 & -0.02 $\pm$ 0.07 & 2.48 $\pm$ 0.13 & 0.02 $\pm$ 0.13\\
810 & 0.90 & 377.0 $\pm$ 20.6 & -0.16 $\pm$ 0.11 & 0.16 $\pm$ 0.11 & 0.36 $\pm$ 0.17 & -0.00 $\pm$ 0.08 & 2.25 $\pm$ 0.14 & 0.05 $\pm$ 0.15\\
855 & 0.89 & 370.4 $\pm$ 19.9 & -0.13 $\pm$ 0.14 & 0.25 $\pm$ 0.11 & 0.15 $\pm$ 0.17 & 0.10 $\pm$ 0.09 & 2.18 $\pm$ 0.13 & 0.10 $\pm$ 0.13\\
900 & 0.95 & 425.8 $\pm$ 24.4 & 0.07 $\pm$ 0.11 & 0.18 $\pm$ 0.10 & -0.04 $\pm$ 0.16 & 0.13 $\pm$ 0.07 & 2.47 $\pm$ 0.12 & 0.07 $\pm$ 0.13\\
945 & 0.90 & 546.8 $\pm$ 42.7 & 0.20 $\pm$ 0.10 & -0.05 $\pm$ 0.10 & -0.00 $\pm$ 0.16 & 0.08 $\pm$ 0.07 & 2.50 $\pm$ 0.12 & 0.03 $\pm$ 0.14\\
990 & 0.89 & 535.3 $\pm$ 44.1 & 0.15 $\pm$ 0.10 & -0.10 $\pm$ 0.10 & -0.16 $\pm$ 0.14 & 0.03 $\pm$ 0.07 & 2.54 $\pm$ 0.13 & -0.03 $\pm$ 0.12\\
1035 & 0.85 & 407.4 $\pm$ 27.4 & 0.03 $\pm$ 0.11 & 0.00 $\pm$ 0.11 & 0.01 $\pm$ 0.15 & 0.02 $\pm$ 0.08 & 2.45 $\pm$ 0.12 & -0.00 $\pm$ 0.13\\
1080 & 0.85 & 340.3 $\pm$ 16.8 & 0.02 $\pm$ 0.12 & 0.08 $\pm$ 0.11 & 0.16 $\pm$ 0.17 & 0.05 $\pm$ 0.08 & 2.32 $\pm$ 0.12 & 0.05 $\pm$ 0.14\\\vspace{-0.3cm}
\end{tabular}
\caption{Same as in Table 3, but for KIC 6933899. Radial orders used to compute the mean parameters range between $n=16$ and $n=20$. Results shown in Figure \ref{fig:6933899}.}\label{tab:6933899}\vspace{-0.1cm}
\end{table*}

\begin{table*}[ht]\centering\fontsize{9.}{7.}\selectfont
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 7103006}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
345 & 0.98 & 393.8 $\pm$ 22.4 & 0.54 $\pm$ 0.21 & 0.21 $\pm$ 0.20 & -0.59 $\pm$ 0.44 & 0.36 $\pm$ 0.15 & 1.22 $\pm$ 0.13 & 0.13 $\pm$ 0.27\\
390 & 0.97 & 394.8 $\pm$ 23.8 & 0.21 $\pm$ 0.25 & -0.01 $\pm$ 0.20 & 0.09 $\pm$ 0.50 & 0.08 $\pm$ 0.16 & 1.07 $\pm$ 0.13 & 0.08 $\pm$ 0.29\\
435 & 0.96 & 382.5 $\pm$ 22.3 & 0.32 $\pm$ 0.22 & -0.32 $\pm$ 0.24 & -0.71 $\pm$ 0.47 & 0.02 $\pm$ 0.16 & 1.13 $\pm$ 0.13 & 0.03 $\pm$ 0.32\\
480 & 0.97 & 367.9 $\pm$ 19.8 & 0.43 $\pm$ 0.23 & -0.28 $\pm$ 0.21 & -0.96 $\pm$ 0.44 & 0.05 $\pm$ 0.16 & 1.27 $\pm$ 0.13 & -0.05 $\pm$ 0.32\\
525 & 0.96 & 362.9 $\pm$ 20.4 & 0.03 $\pm$ 0.25 & -0.17 $\pm$ 0.20 & -0.20 $\pm$ 0.49 & -0.09 $\pm$ 0.15 & 1.11 $\pm$ 0.14 & -0.12 $\pm$ 0.30\\
570 & 0.81 & 390.5 $\pm$ 23.7 & -0.04 $\pm$ 0.25 & -0.28 $\pm$ 0.22 & 1.01 $\pm$ 0.48 & -0.18 $\pm$ 0.16 & 1.07 $\pm$ 0.14 & -0.10 $\pm$ 0.32\\
615 & 0.78 & 394.8 $\pm$ 23.3 & -0.28 $\pm$ 0.25 & -0.43 $\pm$ 0.25 & 1.27 $\pm$ 0.44 & -0.36 $\pm$ 0.18 & 1.10 $\pm$ 0.13 & 0.02 $\pm$ 0.38\\
660 & 0.89 & 385.2 $\pm$ 22.8 & -0.31 $\pm$ 0.28 & 0.04 $\pm$ 0.25 & 0.66 $\pm$ 0.49 & -0.12 $\pm$ 0.19 & 1.02 $\pm$ 0.13 & 0.09 $\pm$ 0.29\\
705 & 0.93 & 333.6 $\pm$ 20.2 & -0.01 $\pm$ 0.34 & 0.28 $\pm$ 0.24 & 0.47 $\pm$ 0.48 & 0.18 $\pm$ 0.20 & 0.87 $\pm$ 0.15 & 0.15 $\pm$ 0.32\\
750 & 0.97 & 396.2 $\pm$ 24.4 & -0.26 $\pm$ 0.31 & 0.30 $\pm$ 0.24 & -0.02 $\pm$ 0.45 & 0.09 $\pm$ 0.19 & 0.90 $\pm$ 0.15 & -0.05 $\pm$ 0.33\\
795 & 0.97 & 393.3 $\pm$ 22.2 & -0.15 $\pm$ 0.28 & 0.15 $\pm$ 0.24 & -0.13 $\pm$ 0.52 & 0.03 $\pm$ 0.18 & 1.01 $\pm$ 0.14 & -0.18 $\pm$ 0.27\\
840 & 0.98 & 350.1 $\pm$ 19.1 & 0.23 $\pm$ 0.24 & -0.00 $\pm$ 0.22 & -0.41 $\pm$ 0.48 & 0.10 $\pm$ 0.16 & 1.07 $\pm$ 0.13 & 0.03 $\pm$ 0.27\\
885 & 0.94 & 413.2 $\pm$ 26.7 & 0.18 $\pm$ 0.20 & -0.04 $\pm$ 0.20 & -0.64 $\pm$ 0.37 & 0.07 $\pm$ 0.14 & 1.33 $\pm$ 0.14 & 0.08 $\pm$ 0.29\\
930 & 0.92 & 405.8 $\pm$ 21.6 & -0.29 $\pm$ 0.27 & 0.17 $\pm$ 0.24 & 0.61 $\pm$ 0.49 & -0.03 $\pm$ 0.18 & 1.05 $\pm$ 0.12 & -0.02 $\pm$ 0.29\\
975 & 0.90 & 377.5 $\pm$ 17.4 & 0.25 $\pm$ 0.30 & 0.27 $\pm$ 0.26 & 1.06 $\pm$ 0.54 & 0.26 $\pm$ 0.20 & 0.68 $\pm$ 0.13 & 0.30 $\pm$ 0.29\\
1020 & 0.91 & 394.7 $\pm$ 18.9 & 0.70 $\pm$ 0.23 & 0.18 $\pm$ 0.25 & 0.70 $\pm$ 0.55 & 0.46 $\pm$ 0.17 & 0.96 $\pm$ 0.16 & 0.44 $\pm$ 0.31\\
1065 & 0.95 & 401.5 $\pm$ 20.4 & 0.44 $\pm$ 0.25 & -0.17 $\pm$ 0.22 & -0.17 $\pm$ 0.52 & 0.09 $\pm$ 0.17 & 1.05 $\pm$ 0.15 & 0.03 $\pm$ 0.31\\
1110 & 0.90 & 380.3 $\pm$ 20.4 & 0.32 $\pm$ 0.30 & -0.13 $\pm$ 0.24 & 0.14 $\pm$ 0.57 & 0.05 $\pm$ 0.19 & 0.89 $\pm$ 0.14 & -0.04 $\pm$ 0.32\\
1155 & 0.89 & 382.6 $\pm$ 24.2 & 0.08 $\pm$ 0.28 & 0.23 $\pm$ 0.25 & -0.12 $\pm$ 0.55 & 0.16 $\pm$ 0.18 & 0.93 $\pm$ 0.14 & 0.34 $\pm$ 0.31\\
1200 & 0.95 & 361.3 $\pm$ 21.7 & -0.23 $\pm$ 0.30 & 0.07 $\pm$ 0.25 & -1.00 $\pm$ 0.44 & -0.06 $\pm$ 0.19 & 0.94 $\pm$ 0.14 & 0.06 $\pm$ 0.40\\
1245 & 0.90 & 348.2 $\pm$ 19.0 & -0.15 $\pm$ 0.27 & -0.00 $\pm$ 0.25 & -0.04 $\pm$ 0.52 & -0.07 $\pm$ 0.18 & 1.07 $\pm$ 0.13 & 0.17 $\pm$ 0.40\\
1290 & 0.89 & 355.5 $\pm$ 21.2 & -0.10 $\pm$ 0.23 & -0.46 $\pm$ 0.22 & -0.18 $\pm$ 0.46 & -0.29 $\pm$ 0.16 & 1.18 $\pm$ 0.15 & -0.20 $\pm$ 0.36\\
1335 & 0.85 & 302.6 $\pm$ 23.1 & -0.34 $\pm$ 0.25 & -0.42 $\pm$ 0.20 & -1.01 $\pm$ 0.45 & -0.39 $\pm$ 0.16 & 1.30 $\pm$ 0.15 & -0.59 $\pm$ 0.36\\
1380 & 0.85 & 305.4 $\pm$ 25.3 & -0.54 $\pm$ 0.24 & -0.10 $\pm$ 0.21 & -0.30 $\pm$ 0.41 & -0.29 $\pm$ 0.16 & 1.46 $\pm$ 0.19 & -0.59 $\pm$ 0.38\\\vspace{-0.3cm}
\end{tabular}
\caption{Same as in Table 3, but for KIC 7103006. Radial orders used to compute the mean parameters range between $n=16$ and $n=20$. Results shown in Figure \ref{fig:7103006}.}\label{tab:7103006}\vspace{-2cm}
\end{table*}

\begin{table*}[ht]\centering\fontsize{9.}{7.}\selectfont
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 7106245}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
45 & 0.98 & 199.2 $\pm$ 0.8 & 0.30 $\pm$ 0.31 & 0.17 $\pm$ 0.23 & -0.43 $\pm$ 0.41 & 0.21 $\pm$ 0.18 & 1.34 $\pm$ 0.27 & --\\
90 & 0.97 & 209.8 $\pm$ 16.9 & -0.02 $\pm$ 0.21 & 0.19 $\pm$ 0.27 & -0.00 $\pm$ 0.65 & 0.06 $\pm$ 0.17 & 1.53 $\pm$ 0.33 & 0.19 $\pm$ 0.11\\
135 & 0.96 & 230.5 $\pm$ 13.5 & -0.16 $\pm$ 0.18 & 0.25 $\pm$ 0.20 & 0.35 $\pm$ 0.47 & 0.03 $\pm$ 0.13 & 1.72 $\pm$ 0.27 & 0.10 $\pm$ 0.12\\
180 & 0.97 & 220.8 $\pm$ 15.5 & -0.56 $\pm$ 0.20 & -0.11 $\pm$ 0.17 & 0.32 $\pm$ 0.47 & -0.30 $\pm$ 0.13 & 1.64 $\pm$ 0.27 & 0.02 $\pm$ 0.17\\
225 & 0.96 & 220.5 $\pm$ 9.3 & -0.57 $\pm$ 0.28 & -0.15 $\pm$ 0.18 & 0.16 $\pm$ 0.65 & -0.27 $\pm$ 0.15 & 1.41 $\pm$ 0.34 & -0.13 $\pm$ 0.23\\
270 & 0.80 & 196.5 $\pm$ 14.6 & -0.20 $\pm$ 0.22 & -0.04 $\pm$ 0.16 & -0.23 $\pm$ 0.33 & -0.09 $\pm$ 0.13 & 1.92 $\pm$ 0.26 & -0.38 $\pm$ 0.45\\
315 & 0.78 & 186.7 $\pm$ 22.3 & -0.14 $\pm$ 0.19 & -0.23 $\pm$ 0.19 & -0.54 $\pm$ 0.27 & -0.19 $\pm$ 0.13 & 2.22 $\pm$ 0.23 & -0.43 $\pm$ 0.40\\
360 & 0.89 & 251.6 $\pm$ 4.2 & -0.05 $\pm$ 0.17 & -0.57 $\pm$ 0.18 & -0.90 $\pm$ 0.34 & -0.29 $\pm$ 0.13 & 1.86 $\pm$ 0.24 & -0.33 $\pm$ 0.46\\
405 & 0.93 & 253.0 $\pm$ 0.9 & 0.02 $\pm$ 0.13 & -0.23 $\pm$ 0.24 & 0.82 $\pm$ 0.99 & -0.04 $\pm$ 0.11 & 1.66 $\pm$ 0.30 & -0.10 $\pm$ 0.54\\
450 & 0.97 & 228.4 $\pm$ 21.3 & 0.10 $\pm$ 0.20 & -0.05 $\pm$ 0.19 & 0.72 $\pm$ 0.70 & 0.02 $\pm$ 0.14 & 1.61 $\pm$ 0.32 & 0.23 $\pm$ 0.43\\
495 & 0.97 & 231.5 $\pm$ 4.1 & 0.02 $\pm$ 0.22 & 0.14 $\pm$ 0.16 & -0.05 $\pm$ 0.27 & 0.10 $\pm$ 0.13 & 1.57 $\pm$ 0.29 & 0.27 $\pm$ 0.38\\
540 & 0.98 & 308.8 $\pm$ 6.4 & 0.21 $\pm$ 0.15 & -0.11 $\pm$ 0.12 & -0.06 $\pm$ 0.15 & 0.01 $\pm$ 0.09 & 2.25 $\pm$ 0.24 & 0.25 $\pm$ 0.34\\
585 & 0.94 & 239.4 $\pm$ 20.2 & 0.30 $\pm$ 0.13 & -0.23 $\pm$ 0.16 & 0.01 $\pm$ 0.26 & 0.09 $\pm$ 0.10 & 2.05 $\pm$ 0.30 & 0.32 $\pm$ 0.35\\
630 & 0.92 & 230.1 $\pm$ 25.2 & 0.28 $\pm$ 0.24 & 0.37 $\pm$ 0.36 & -0.39 $\pm$ 0.47 & 0.31 $\pm$ 0.20 & 1.19 $\pm$ 0.36 & 0.21 $\pm$ 0.36\\
675 & 0.90 & 280.4 $\pm$ 4.8 & 0.26 $\pm$ 0.23 & 0.06 $\pm$ 0.18 & 0.04 $\pm$ 0.44 & 0.14 $\pm$ 0.14 & 1.37 $\pm$ 0.31 & 0.08 $\pm$ 0.41\\
720 & 0.90 & 286.4 $\pm$ 5.0 & 0.02 $\pm$ 0.17 & -0.04 $\pm$ 0.10 & 0.47 $\pm$ 0.45 & -0.02 $\pm$ 0.09 & 1.97 $\pm$ 0.37 & -0.06 $\pm$ 0.47\\
765 & 0.95 & 237.6 $\pm$ 42.3 & 0.05 $\pm$ 0.26 & -0.00 $\pm$ 0.20 & -0.57 $\pm$ 0.46 & 0.02 $\pm$ 0.16 & 1.50 $\pm$ 0.29 & -0.25 $\pm$ 0.44\\
810 & 0.90 & 224.7 $\pm$ 1.2 & -0.05 $\pm$ 0.21 & -0.15 $\pm$ 0.17 & -0.84 $\pm$ 0.42 & -0.11 $\pm$ 0.13 & 1.68 $\pm$ 0.28 & -0.21 $\pm$ 0.49\\
855 & 0.89 & 224.3 $\pm$ 21.8 & -0.33 $\pm$ 0.26 & -0.07 $\pm$ 0.18 & 0.16 $\pm$ 0.33 & -0.15 $\pm$ 0.15 & 1.71 $\pm$ 0.26 & 0.09 $\pm$ 0.68\\
900 & 0.78 & 228.1 $\pm$ 71.9 & -0.59 $\pm$ 0.18 & 0.15 $\pm$ 0.21 & 0.45 $\pm$ 0.39 & -0.28 $\pm$ 0.14 & 1.78 $\pm$ 0.42 & 0.14 $\pm$ 0.46\\
945 & 0.56 & 239.8 $\pm$ 134.3 & 0.04 $\pm$ 0.36 & 0.17 $\pm$ 0.15 & -0.18 $\pm$ 0.42 & 0.15 $\pm$ 0.14 & 1.98 $\pm$ 0.56 & --\\
990 & 0.66 & 289.7 $\pm$ 31.2 & 0.14 $\pm$ 0.28 & 0.09 $\pm$ 0.21 & -1.31 $\pm$ 0.38 & 0.11 $\pm$ 0.17 & 1.63 $\pm$ 0.29 & --\\\vspace{-0.3cm}
\end{tabular}
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 7206837}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
345 & 0.98 & 275.3 $\pm$ 19.9 & -0.02 $\pm$ 0.23 & 0.15 $\pm$ 0.23 & 0.33 $\pm$ 0.45 & 0.07 $\pm$ 0.16 & 1.04 $\pm$ 0.16 & 0.03 $\pm$ 0.20\\
390 & 0.97 & 277.8 $\pm$ 22.6 & -0.23 $\pm$ 0.26 & 0.02 $\pm$ 0.28 & -0.46 $\pm$ 0.54 & -0.11 $\pm$ 0.19 & 0.80 $\pm$ 0.15 & -0.10 $\pm$ 0.26\\
435 & 0.96 & 297.4 $\pm$ 24.5 & 0.06 $\pm$ 0.25 & -0.73 $\pm$ 0.34 & -0.88 $\pm$ 0.62 & -0.22 $\pm$ 0.20 & 0.93 $\pm$ 0.14 & -0.27 $\pm$ 0.44\\
480 & 0.97 & 298.6 $\pm$ 17.3 & -0.12 $\pm$ 0.22 & -0.90 $\pm$ 0.31 & 0.03 $\pm$ 0.53 & -0.38 $\pm$ 0.18 & 0.99 $\pm$ 0.14 & -0.40 $\pm$ 0.44\\
525 & 0.96 & 271.4 $\pm$ 20.4 & -0.57 $\pm$ 0.25 & 0.07 $\pm$ 0.28 & -0.55 $\pm$ 0.54 & -0.28 $\pm$ 0.19 & 1.00 $\pm$ 0.15 & -0.22 $\pm$ 0.41\\
570 & 0.81 & 257.8 $\pm$ 13.1 & -0.48 $\pm$ 0.30 & 0.36 $\pm$ 0.27 & -1.18 $\pm$ 0.45 & -0.02 $\pm$ 0.20 & 0.85 $\pm$ 0.14 & -0.01 $\pm$ 0.40\\
615 & 0.78 & 291.7 $\pm$ 23.3 & 0.54 $\pm$ 0.31 & -0.17 $\pm$ 0.27 & 0.21 $\pm$ 0.50 & 0.13 $\pm$ 0.20 & 1.00 $\pm$ 0.14 & -0.20 $\pm$ 0.46\\
660 & 0.89 & 308.8 $\pm$ 28.2 & 0.97 $\pm$ 0.33 & -0.24 $\pm$ 0.25 & 0.78 $\pm$ 0.46 & 0.21 $\pm$ 0.20 & 0.90 $\pm$ 0.15 & -0.22 $\pm$ 0.42\\
705 & 0.93 & 295.8 $\pm$ 24.6 & 0.55 $\pm$ 0.26 & -0.48 $\pm$ 0.27 & -0.21 $\pm$ 0.53 & 0.05 $\pm$ 0.18 & 0.81 $\pm$ 0.14 & -0.20 $\pm$ 0.42\\
750 & 0.97 & 283.2 $\pm$ 19.6 & 0.23 $\pm$ 0.26 & -0.22 $\pm$ 0.25 & 0.17 $\pm$ 0.43 & -0.00 $\pm$ 0.18 & 0.96 $\pm$ 0.14 & -0.05 $\pm$ 0.36\\
795 & 0.97 & 248.3 $\pm$ 11.5 & -0.33 $\pm$ 0.23 & 0.34 $\pm$ 0.25 & 1.35 $\pm$ 0.34 & -0.02 $\pm$ 0.17 & 1.12 $\pm$ 0.13 & 0.13 $\pm$ 0.37\\
840 & 0.98 & 240.3 $\pm$ 13.9 & -0.30 $\pm$ 0.22 & 0.55 $\pm$ 0.23 & 1.47 $\pm$ 0.40 & 0.10 $\pm$ 0.16 & 1.18 $\pm$ 0.13 & 0.39 $\pm$ 0.39\\
885 & 0.94 & 290.3 $\pm$ 27.1 & 0.16 $\pm$ 0.25 & 0.20 $\pm$ 0.24 & 1.02 $\pm$ 0.52 & 0.18 $\pm$ 0.17 & 1.02 $\pm$ 0.14 & 0.12 $\pm$ 0.35\\
930 & 0.92 & 341.7 $\pm$ 38.1 & -0.37 $\pm$ 0.22 & -0.47 $\pm$ 0.26 & -0.54 $\pm$ 0.60 & -0.41 $\pm$ 0.17 & 0.97 $\pm$ 0.16 & -0.19 $\pm$ 0.38\\
975 & 0.90 & 323.5 $\pm$ 34.9 & -0.38 $\pm$ 0.30 & -0.07 $\pm$ 0.27 & 0.62 $\pm$ 0.44 & -0.20 $\pm$ 0.20 & 0.82 $\pm$ 0.14 & 0.00 $\pm$ 0.39\\
1020 & 0.90 & 283.8 $\pm$ 23.6 & -0.32 $\pm$ 0.26 & 0.09 $\pm$ 0.29 & 0.28 $\pm$ 0.53 & -0.14 $\pm$ 0.19 & 0.92 $\pm$ 0.17 & -0.05 $\pm$ 0.38\\
1065 & 0.95 & 258.3 $\pm$ 15.8 & -0.11 $\pm$ 0.28 & -0.19 $\pm$ 0.31 & -0.10 $\pm$ 0.62 & -0.14 $\pm$ 0.21 & 0.99 $\pm$ 0.20 & -0.20 $\pm$ 0.41\\
1110 & 0.90 & 320.7 $\pm$ 32.8 & 0.11 $\pm$ 0.32 & -0.02 $\pm$ 0.28 & -0.56 $\pm$ 0.63 & 0.04 $\pm$ 0.21 & 0.85 $\pm$ 0.16 & -0.02 $\pm$ 0.43\\
1155 & 0.89 & 331.4 $\pm$ 30.3 & 0.32 $\pm$ 0.25 & 0.52 $\pm$ 0.26 & -0.44 $\pm$ 0.60 & 0.42 $\pm$ 0.18 & 0.99 $\pm$ 0.17 & 0.49 $\pm$ 0.39\\
1200 & 0.95 & 293.8 $\pm$ 24.8 & -0.15 $\pm$ 0.30 & 0.77 $\pm$ 0.26 & -0.59 $\pm$ 0.52 & 0.37 $\pm$ 0.20 & 1.03 $\pm$ 0.17 & 0.49 $\pm$ 0.41\\
1245 & 0.90 & 298.5 $\pm$ 29.1 & -0.16 $\pm$ 0.26 & 0.57 $\pm$ 0.26 & -1.46 $\pm$ 0.48 & 0.20 $\pm$ 0.19 & 0.85 $\pm$ 0.17 & 0.28 $\pm$ 0.39\\
1290 & 0.89 & 293.0 $\pm$ 27.0 & -0.03 $\pm$ 0.25 & 0.63 $\pm$ 0.27 & -0.21 $\pm$ 0.62 & 0.27 $\pm$ 0.18 & 0.92 $\pm$ 0.17 & 0.18 $\pm$ 0.46\\
1335 & 0.85 & 285.7 $\pm$ 27.8 & 0.33 $\pm$ 0.18 & 0.38 $\pm$ 0.22 & 1.39 $\pm$ 0.42 & 0.35 $\pm$ 0.14 & 1.38 $\pm$ 0.19 & 0.13 $\pm$ 0.36\\
1380 & 0.85 & 276.2 $\pm$ 27.4 & 0.15 $\pm$ 0.20 & -0.36 $\pm$ 0.32 & 0.99 $\pm$ 0.51 & 0.01 $\pm$ 0.17 & 1.21 $\pm$ 0.19 & -0.11 $\pm$ 0.40\\\vspace{-0.3cm}
\end{tabular}
\caption{Same as in Table 3, but for KIC 7206837. Radial orders used to compute the mean parameters range between $n=18$ and $n=22$. Results shown in Figure \ref{fig:7206837}.}\label{tab:7206837}\vspace{-2cm}
\end{table*}

\begin{table*}[ht]\centering\fontsize{9.}{7.}\selectfont
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 7296438}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
545 & 0.97 & 308.1 $\pm$ 7.9 & 0.11 $\pm$ 0.09 & 0.13 $\pm$ 0.08 & -0.11 $\pm$ 0.15 & 0.12 $\pm$ 0.06 & 2.43 $\pm$ 0.17 & 0.00 $\pm$ 0.13\\
590 & 0.78 & 289.1 $\pm$ 13.7 & 0.04 $\pm$ 0.10 & 0.11 $\pm$ 0.09 & -0.22 $\pm$ 0.17 & 0.08 $\pm$ 0.07 & 2.51 $\pm$ 0.16 & 0.02 $\pm$ 0.12\\
635 & 0.73 & 274.3 $\pm$ 21.7 & 0.11 $\pm$ 0.13 & -0.01 $\pm$ 0.13 & 0.16 $\pm$ 0.18 & 0.05 $\pm$ 0.09 & 2.18 $\pm$ 0.16 & -0.04 $\pm$ 0.19\\
680 & 0.92 & 278.8 $\pm$ 19.3 & -0.10 $\pm$ 0.12 & -0.03 $\pm$ 0.10 & -0.06 $\pm$ 0.16 & -0.06 $\pm$ 0.07 & 2.33 $\pm$ 0.16 & -0.07 $\pm$ 0.15\\
725 & 0.98 & 286.8 $\pm$ 15.2 & -0.03 $\pm$ 0.09 & 0.04 $\pm$ 0.10 & -0.26 $\pm$ 0.19 & 0.00 $\pm$ 0.07 & 2.23 $\pm$ 0.16 & -0.03 $\pm$ 0.15\\
770 & 0.97 & 291.3 $\pm$ 2.8 & 0.01 $\pm$ 0.09 & 0.02 $\pm$ 0.12 & 0.12 $\pm$ 0.18 & 0.02 $\pm$ 0.07 & 2.12 $\pm$ 0.15 & 0.09 $\pm$ 0.15\\
815 & 0.97 & 297.2 $\pm$ 13.7 & 0.12 $\pm$ 0.09 & 0.09 $\pm$ 0.09 & -0.08 $\pm$ 0.17 & 0.10 $\pm$ 0.06 & 2.16 $\pm$ 0.15 & 0.11 $\pm$ 0.15\\
860 & 0.97 & 277.1 $\pm$ 15.9 & -0.06 $\pm$ 0.08 & 0.02 $\pm$ 0.10 & -0.14 $\pm$ 0.17 & -0.03 $\pm$ 0.06 & 2.24 $\pm$ 0.14 & 0.02 $\pm$ 0.15\\
905 & 0.94 & 282.0 $\pm$ 15.4 & -0.16 $\pm$ 0.11 & -0.06 $\pm$ 0.11 & 0.01 $\pm$ 0.22 & -0.11 $\pm$ 0.08 & 2.17 $\pm$ 0.14 & -0.11 $\pm$ 0.16\\
950 & 0.66 & 289.7 $\pm$ 7.9 & 0.18 $\pm$ 0.14 & -0.23 $\pm$ 0.12 & -0.04 $\pm$ 0.23 & -0.05 $\pm$ 0.09 & 2.26 $\pm$ 0.17 & --\\
\end{tabular}
\caption{Same as in Table 3, but for KIC 7296438. Radial orders used to compute the mean parameters range between $n=17$ and $n=21$. Results shown in Figure \ref{fig:7296438}.}\label{tab:7296438}
\end{table*}

\begin{table*}[ht]\centering\fontsize{9.}{7.}\selectfont
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 7510397}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
45 & 0.96 & 425.3 $\pm$ 22.1 & 0.11 $\pm$ 0.14 & 0.16 $\pm$ 0.12 & 0.17 $\pm$ 0.15 & 0.14 $\pm$ 0.09 & 1.18 $\pm$ 0.12 & 0.04 $\pm$ 0.19\\
90 & 0.77 & 429.9 $\pm$ 24.0 & 0.03 $\pm$ 0.15 & 0.10 $\pm$ 0.13 & 0.01 $\pm$ 0.18 & 0.07 $\pm$ 0.10 & 1.19 $\pm$ 0.11 & -0.02 $\pm$ 0.19\\
135 & 0.73 & 361.8 $\pm$ 19.1 & 0.06 $\pm$ 0.14 & -0.07 $\pm$ 0.12 & 0.03 $\pm$ 0.18 & -0.02 $\pm$ 0.09 & 1.43 $\pm$ 0.12 & -0.07 $\pm$ 0.18\\
180 & 0.92 & 396.3 $\pm$ 18.7 & 0.13 $\pm$ 0.13 & -0.04 $\pm$ 0.11 & -0.05 $\pm$ 0.16 & 0.03 $\pm$ 0.08 & 1.41 $\pm$ 0.11 & -0.03 $\pm$ 0.16\\
225 & 0.98 & 416.9 $\pm$ 19.7 & 0.24 $\pm$ 0.12 & -0.09 $\pm$ 0.11 & 0.13 $\pm$ 0.15 & 0.07 $\pm$ 0.08 & 1.44 $\pm$ 0.11 & 0.06 $\pm$ 0.16\\
270 & 0.97 & 387.4 $\pm$ 18.2 & 0.06 $\pm$ 0.13 & -0.16 $\pm$ 0.12 & 0.25 $\pm$ 0.20 & -0.05 $\pm$ 0.09 & 1.31 $\pm$ 0.11 & 0.06 $\pm$ 0.20\\
315 & 0.97 & 374.2 $\pm$ 16.8 & 0.03 $\pm$ 0.15 & -0.21 $\pm$ 0.13 & 0.23 $\pm$ 0.18 & -0.11 $\pm$ 0.10 & 1.12 $\pm$ 0.11 & -0.02 $\pm$ 0.18\\
360 & 0.97 & 382.8 $\pm$ 18.5 & 0.13 $\pm$ 0.14 & -0.02 $\pm$ 0.12 & 0.10 $\pm$ 0.15 & 0.04 $\pm$ 0.09 & 1.18 $\pm$ 0.11 & -0.04 $\pm$ 0.18\\
405 & 0.94 & 370.7 $\pm$ 17.8 & -0.10 $\pm$ 0.13 & 0.11 $\pm$ 0.12 & -0.29 $\pm$ 0.18 & 0.02 $\pm$ 0.09 & 1.47 $\pm$ 0.12 & -0.07 $\pm$ 0.18\\
450 & 0.91 & 353.8 $\pm$ 16.6 & -0.07 $\pm$ 0.13 & 0.12 $\pm$ 0.12 & -0.35 $\pm$ 0.21 & 0.04 $\pm$ 0.09 & 1.41 $\pm$ 0.11 & 0.07 $\pm$ 0.16\\
495 & 0.88 & 386.3 $\pm$ 19.6 & -0.01 $\pm$ 0.15 & -0.11 $\pm$ 0.13 & -0.19 $\pm$ 0.18 & -0.07 $\pm$ 0.10 & 1.18 $\pm$ 0.11 & -0.11 $\pm$ 0.17\\
540 & 0.92 & 417.8 $\pm$ 21.4 & -0.18 $\pm$ 0.16 & -0.10 $\pm$ 0.12 & -0.15 $\pm$ 0.19 & -0.13 $\pm$ 0.10 & 1.07 $\pm$ 0.11 & -0.11 $\pm$ 0.17\\
585 & 0.97 & 377.7 $\pm$ 19.1 & -0.16 $\pm$ 0.14 & -0.16 $\pm$ 0.12 & -0.24 $\pm$ 0.22 & -0.16 $\pm$ 0.09 & 1.20 $\pm$ 0.12 & 0.03 $\pm$ 0.18\\
630 & 0.89 & 346.3 $\pm$ 18.7 & -0.06 $\pm$ 0.15 & -0.20 $\pm$ 0.13 & 0.13 $\pm$ 0.22 & -0.14 $\pm$ 0.10 & 1.24 $\pm$ 0.11 & 0.06 $\pm$ 0.20\\
675 & 0.89 & 352.8 $\pm$ 17.2 & -0.10 $\pm$ 0.14 & 0.28 $\pm$ 0.11 & 0.19 $\pm$ 0.18 & 0.14 $\pm$ 0.08 & 1.33 $\pm$ 0.11 & 0.12 $\pm$ 0.18\\
720 & 0.95 & 364.8 $\pm$ 15.9 & -0.01 $\pm$ 0.14 & 0.19 $\pm$ 0.11 & 0.18 $\pm$ 0.21 & 0.11 $\pm$ 0.09 & 1.22 $\pm$ 0.12 & 0.14 $\pm$ 0.17\\
765 & 0.89 & 386.1 $\pm$ 18.5 & -0.08 $\pm$ 0.17 & -0.25 $\pm$ 0.14 & 0.12 $\pm$ 0.18 & -0.18 $\pm$ 0.11 & 1.05 $\pm$ 0.12 & -0.09 $\pm$ 0.19\\
810 & 0.76 & 393.4 $\pm$ 23.0 & -0.08 $\pm$ 0.13 & 0.03 $\pm$ 0.15 & 0.01 $\pm$ 0.16 & -0.03 $\pm$ 0.10 & 1.14 $\pm$ 0.13 & -0.01 $\pm$ 0.19\\
855 & 0.34 & 376.8 $\pm$ 33.9 & 0.08 $\pm$ 0.16 & 0.38 $\pm$ 0.20 & 0.45 $\pm$ 0.24 & 0.20 $\pm$ 0.13 & 1.43 $\pm$ 0.19 & --\\
900 & 0.17 & 332.5 $\pm$ 46.3 & 0.50 $\pm$ 0.20 & -0.10 $\pm$ 0.24 & 0.04 $\pm$ 0.33 & 0.26 $\pm$ 0.15 & 1.85 $\pm$ 0.32 & --\\
\end{tabular}
\caption{Same as in Table 3, but for KIC 7510397. Radial orders used to compute the mean parameters range between $n=16$ and $n=20$. Results shown in Figure \ref{fig:7510397}.}\label{tab:7510397}
\end{table*}

\begin{table*}[ht]\centering\fontsize{9.}{7.}\selectfont
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 7670943}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
45 & 0.98 & 276.0 $\pm$ 26.3 & 0.35 $\pm$ 0.39 & -0.36 $\pm$ 0.45 & 0.28 $\pm$ 1.59 & 0.04 $\pm$ 0.29 & 1.13 $\pm$ 0.20 & --\\
90 & 0.97 & 285.4 $\pm$ 34.4 & -0.19 $\pm$ 0.50 & -0.62 $\pm$ 0.62 & 0.18 $\pm$ 1.60 & -0.36 $\pm$ 0.39 & 1.02 $\pm$ 0.22 & -0.25 $\pm$ 0.13\\
135 & 0.96 & 247.6 $\pm$ 30.7 & 0.24 $\pm$ 0.56 & -0.77 $\pm$ 0.66 & -0.04 $\pm$ 1.75 & -0.19 $\pm$ 0.43 & 0.84 $\pm$ 0.22 & -0.28 $\pm$ 0.29\\
180 & 0.78 & 244.8 $\pm$ 34.2 & 0.16 $\pm$ 0.44 & -0.66 $\pm$ 0.56 & -0.06 $\pm$ 1.62 & -0.15 $\pm$ 0.35 & 1.52 $\pm$ 0.33 & -0.21 $\pm$ 0.30\\
225 & 0.72 & 235.4 $\pm$ 25.2 & 1.42 $\pm$ 0.32 & 1.47 $\pm$ 0.39 & -1.18 $\pm$ 1.57 & 1.44 $\pm$ 0.25 & 1.64 $\pm$ 0.20 & 0.18 $\pm$ 0.65\\
270 & 0.92 & 279.6 $\pm$ 39.0 & 0.74 $\pm$ 0.38 & 0.61 $\pm$ 0.46 & -0.77 $\pm$ 1.58 & 0.69 $\pm$ 0.29 & 1.32 $\pm$ 0.19 & 0.56 $\pm$ 0.79\\
315 & 0.98 & 289.7 $\pm$ 58.4 & -0.12 $\pm$ 0.44 & -0.05 $\pm$ 0.43 & -0.66 $\pm$ 1.61 & -0.08 $\pm$ 0.31 & 1.38 $\pm$ 0.21 & 0.29 $\pm$ 0.82\\
360 & 0.97 & 227.5 $\pm$ 37.0 & 0.05 $\pm$ 0.34 & 0.27 $\pm$ 0.47 & -1.19 $\pm$ 1.37 & 0.13 $\pm$ 0.28 & 1.17 $\pm$ 0.22 & 0.32 $\pm$ 1.10\\
405 & 0.97 & 228.4 $\pm$ 17.5 & 0.34 $\pm$ 0.26 & -0.28 $\pm$ 0.29 & -1.16 $\pm$ 1.14 & 0.07 $\pm$ 0.19 & 1.36 $\pm$ 0.26 & 0.19 $\pm$ 1.88\\
450 & 0.97 & 245.8 $\pm$ 16.7 & 0.66 $\pm$ 0.39 & -0.54 $\pm$ 0.38 & -0.27 $\pm$ 1.41 & 0.05 $\pm$ 0.27 & 1.24 $\pm$ 0.29 & -0.43 $\pm$ 1.18\\
495 & 0.94 & 257.1 $\pm$ 22.5 & 0.43 $\pm$ 0.56 & -0.38 $\pm$ 0.56 & 0.24 $\pm$ 1.49 & 0.03 $\pm$ 0.39 & 1.00 $\pm$ 0.23 & -0.33 $\pm$ 1.47\\
540 & 0.91 & 256.5 $\pm$ 25.8 & 0.08 $\pm$ 0.43 & -0.91 $\pm$ 0.63 & -0.18 $\pm$ 1.63 & -0.23 $\pm$ 0.35 & 0.92 $\pm$ 0.26 & -0.60 $\pm$ 1.48\\
585 & 0.88 & 246.1 $\pm$ 16.2 & 0.22 $\pm$ 0.35 & 0.02 $\pm$ 0.61 & 0.28 $\pm$ 1.68 & 0.17 $\pm$ 0.30 & 1.02 $\pm$ 0.34 & -0.88 $\pm$ 1.34\\
630 & 0.92 & 231.1 $\pm$ 12.6 & -1.83 $\pm$ 0.48 & -0.36 $\pm$ 0.66 & 0.15 $\pm$ 1.62 & -1.33 $\pm$ 0.39 & 0.85 $\pm$ 0.22 & -0.51 $\pm$ 1.01\\
675 & 0.97 & 232.7 $\pm$ 21.9 & -2.20 $\pm$ 0.47 & 0.25 $\pm$ 0.57 & 0.94 $\pm$ 1.47 & -1.21 $\pm$ 0.37 & 0.98 $\pm$ 0.20 & -0.24 $\pm$ 0.93\\
720 & 0.90 & 253.0 $\pm$ 28.9 & 0.41 $\pm$ 0.44 & 1.56 $\pm$ 0.40 & 1.76 $\pm$ 1.04 & 1.03 $\pm$ 0.29 & 1.34 $\pm$ 0.17 & 0.36 $\pm$ 1.28\\
765 & 0.89 & 257.7 $\pm$ 16.9 & -0.56 $\pm$ 0.27 & 0.91 $\pm$ 0.41 & 1.04 $\pm$ 1.25 & -0.12 $\pm$ 0.22 & 1.56 $\pm$ 0.21 & 0.65 $\pm$ 1.34\\
810 & 0.95 & 247.8 $\pm$ 7.9 & -0.11 $\pm$ 0.46 & 0.65 $\pm$ 0.52 & 0.40 $\pm$ 1.47 & 0.23 $\pm$ 0.34 & 1.19 $\pm$ 0.24 & 0.25 $\pm$ 2.96\\
855 & 0.89 & 240.4 $\pm$ 13.4 & 0.16 $\pm$ 0.45 & 0.60 $\pm$ 0.56 & 0.42 $\pm$ 1.69 & 0.33 $\pm$ 0.35 & 0.99 $\pm$ 0.18 & 0.54 $\pm$ 1.80\\
900 & 0.82 & 263.0 $\pm$ 7.4 & 0.44 $\pm$ 0.41 & -0.12 $\pm$ 0.61 & -0.13 $\pm$ 1.75 & 0.26 $\pm$ 0.34 & 1.01 $\pm$ 0.20 & 0.54 $\pm$ 2.84\\
945 & 0.84 & 209.5 $\pm$ 34.0 & -0.25 $\pm$ 0.29 & -0.05 $\pm$ 0.53 & 0.35 $\pm$ 1.73 & -0.21 $\pm$ 0.25 & 1.47 $\pm$ 0.27 & -0.13 $\pm$ 2.04\\
990 & 0.92 & 191.7 $\pm$ 17.9 & -1.51 $\pm$ 0.30 & 0.42 $\pm$ 0.52 & -0.11 $\pm$ 1.74 & -1.03 $\pm$ 0.26 & 1.00 $\pm$ 0.27 & --\\\vspace{-0.3cm}
\end{tabular}
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 7680114}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
345 & 0.98 & 357.1 $\pm$ 28.5 & 0.11 $\pm$ 0.10 & 0.19 $\pm$ 0.09 & -0.14 $\pm$ 0.15 & 0.16 $\pm$ 0.07 & 2.44 $\pm$ 0.17 & -0.02 $\pm$ 0.13\\
390 & 0.54 & 363.2 $\pm$ 2.7 & -0.03 $\pm$ 0.15 & 0.29 $\pm$ 0.10 & -0.24 $\pm$ 0.17 & 0.19 $\pm$ 0.08 & 2.55 $\pm$ 0.24 & 0.05 $\pm$ 0.11\\
435 & 0.05 & 320.0 $\pm$ 78.5 & -0.21 $\pm$ 0.44 & -0.26 $\pm$ 0.41 & 0.33 $\pm$ 0.71 & -0.24 $\pm$ 0.30 & 3.67 $\pm$ 0.62 & --\\
480 & 0.33 & 295.9 $\pm$ 35.2 & -0.08 $\pm$ 0.22 & -0.22 $\pm$ 0.22 & -0.81 $\pm$ 0.28 & -0.15 $\pm$ 0.15 & 2.06 $\pm$ 0.27 & --\\
525 & 0.58 & 293.0 $\pm$ 23.2 & 0.01 $\pm$ 0.14 & 0.04 $\pm$ 0.15 & -0.60 $\pm$ 0.19 & 0.03 $\pm$ 0.10 & 2.16 $\pm$ 0.15 & -0.08 $\pm$ 0.17\\
570 & 0.56 & 305.0 $\pm$ 26.6 & -0.04 $\pm$ 0.15 & 0.00 $\pm$ 0.14 & 0.47 $\pm$ 0.29 & -0.02 $\pm$ 0.10 & 2.09 $\pm$ 0.20 & 0.08 $\pm$ 0.17\\
615 & 0.78 & 333.9 $\pm$ 23.2 & 0.04 $\pm$ 0.12 & -0.03 $\pm$ 0.11 & 0.13 $\pm$ 0.20 & 0.00 $\pm$ 0.08 & 2.40 $\pm$ 0.17 & -0.04 $\pm$ 0.13\\
660 & 0.89 & 383.4 $\pm$ 24.9 & -0.12 $\pm$ 0.09 & -0.02 $\pm$ 0.10 & 0.09 $\pm$ 0.17 & -0.07 $\pm$ 0.07 & 2.57 $\pm$ 0.15 & -0.05 $\pm$ 0.12\\
705 & 0.93 & 396.1 $\pm$ 17.9 & -0.16 $\pm$ 0.09 & 0.10 $\pm$ 0.11 & -0.02 $\pm$ 0.17 & -0.05 $\pm$ 0.07 & 2.45 $\pm$ 0.16 & -0.06 $\pm$ 0.13\\
750 & 0.63 & 338.1 $\pm$ 0.9 & -0.12 $\pm$ 0.16 & 0.12 $\pm$ 0.14 & 0.03 $\pm$ 0.21 & 0.02 $\pm$ 0.10 & 2.16 $\pm$ 0.19 & -0.04 $\pm$ 0.15\\
795 & 0.14 & 336.7 $\pm$ 33.7 & 0.12 $\pm$ 0.26 & -0.24 $\pm$ 0.30 & 0.24 $\pm$ 0.44 & -0.04 $\pm$ 0.20 & 2.58 $\pm$ 0.52 & --\\
840 & 0.30 & 373.7 $\pm$ 73.5 & 0.14 $\pm$ 0.14 & 0.12 $\pm$ 0.20 & 0.19 $\pm$ 0.34 & 0.14 $\pm$ 0.12 & 2.16 $\pm$ 0.37 & --\\
885 & 0.76 & 324.7 $\pm$ 0.2 & 0.01 $\pm$ 0.11 & 0.11 $\pm$ 0.14 & 0.21 $\pm$ 0.21 & 0.05 $\pm$ 0.09 & 2.22 $\pm$ 0.19 & 0.02 $\pm$ 0.14\\
930 & 0.92 & 331.2 $\pm$ 16.9 & -0.01 $\pm$ 0.09 & 0.02 $\pm$ 0.09 & 0.20 $\pm$ 0.11 & 0.00 $\pm$ 0.07 & 2.51 $\pm$ 0.15 & -0.05 $\pm$ 0.13\\
975 & 0.90 & 335.9 $\pm$ 0.2 & 0.13 $\pm$ 0.11 & 0.19 $\pm$ 0.09 & -0.02 $\pm$ 0.11 & 0.17 $\pm$ 0.07 & 2.32 $\pm$ 0.17 & 0.02 $\pm$ 0.13\\
1020 & 0.90 & 301.5 $\pm$ 0.7 & -0.07 $\pm$ 0.11 & 0.39 $\pm$ 0.10 & 0.03 $\pm$ 0.10 & 0.18 $\pm$ 0.08 & 2.15 $\pm$ 0.17 & 0.11 $\pm$ 0.12\\
1065 & 0.95 & 315.4 $\pm$ 10.4 & 0.19 $\pm$ 0.10 & 0.32 $\pm$ 0.08 & 0.14 $\pm$ 0.09 & 0.27 $\pm$ 0.06 & 2.46 $\pm$ 0.17 & 0.06 $\pm$ 0.11\\
1110 & 0.90 & 311.4 $\pm$ 2.3 & 0.04 $\pm$ 0.08 & 0.33 $\pm$ 0.08 & -0.33 $\pm$ 0.18 & 0.18 $\pm$ 0.06 & 2.68 $\pm$ 0.16 & 0.06 $\pm$ 0.11\\
1155 & 0.89 & 295.0 $\pm$ 0.0 & 0.01 $\pm$ 0.09 & 0.37 $\pm$ 0.10 & -0.14 $\pm$ 0.15 & 0.17 $\pm$ 0.07 & 2.36 $\pm$ 0.15 & 0.00 $\pm$ 0.12\\
1200 & 0.95 & 332.0 $\pm$ 0.9 & 0.06 $\pm$ 0.10 & 0.17 $\pm$ 0.09 & 0.15 $\pm$ 0.16 & 0.12 $\pm$ 0.07 & 2.33 $\pm$ 0.16 & -0.02 $\pm$ 0.12\\
1245 & 0.90 & 354.7 $\pm$ 2.6 & 0.08 $\pm$ 0.11 & 0.13 $\pm$ 0.09 & 0.10 $\pm$ 0.19 & 0.11 $\pm$ 0.07 & 2.39 $\pm$ 0.17 & -0.04 $\pm$ 0.12\\
1290 & 0.89 & 349.7 $\pm$ 0.8 & 0.05 $\pm$ 0.14 & 0.11 $\pm$ 0.09 & 0.07 $\pm$ 0.16 & 0.09 $\pm$ 0.08 & 2.46 $\pm$ 0.17 & 0.01 $\pm$ 0.12\\
1335 & 0.85 & 372.7 $\pm$ 9.6 & -0.16 $\pm$ 0.12 & 0.17 $\pm$ 0.10 & 0.09 $\pm$ 0.13 & 0.03 $\pm$ 0.08 & 2.50 $\pm$ 0.16 & 0.00 $\pm$ 0.12\\
1380 & 0.85 & 324.9 $\pm$ 18.3 & -0.19 $\pm$ 0.13 & 0.19 $\pm$ 0.10 & -0.10 $\pm$ 0.12 & 0.05 $\pm$ 0.08 & 2.53 $\pm$ 0.21 & -0.02 $\pm$ 0.14\\\vspace{-0.3cm}
\end{tabular}
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 7771282}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
345 & 0.97 & 289.3 $\pm$ 19.9 & 0.38 $\pm$ 0.29 & -0.07 $\pm$ 0.31 & -1.39 $\pm$ 0.49 & 0.17 $\pm$ 0.21 & 1.56 $\pm$ 0.17 & 0.16 $\pm$ 0.21\\
390 & 0.54 & 300.0 $\pm$ 42.4 & 1.11 $\pm$ 0.33 & 0.07 $\pm$ 0.38 & -0.82 $\pm$ 0.72 & 0.66 $\pm$ 0.25 & 1.65 $\pm$ 0.28 & 0.17 $\pm$ 0.25\\
435 & 0.05 & 200.8 $\pm$ 16.8 & 0.34 $\pm$ 0.84 & 0.98 $\pm$ 0.76 & 0.21 $\pm$ 0.77 & 0.69 $\pm$ 0.56 & 1.87 $\pm$ 0.60 & --\\
480 & 0.42 & 290.6 $\pm$ 29.3 & 0.14 $\pm$ 0.34 & 1.40 $\pm$ 0.48 & 1.41 $\pm$ 0.65 & 0.55 $\pm$ 0.28 & 1.57 $\pm$ 0.27 & --\\
525 & 0.90 & 300.6 $\pm$ 32.8 & 0.23 $\pm$ 0.24 & 0.42 $\pm$ 0.29 & 1.15 $\pm$ 0.64 & 0.30 $\pm$ 0.19 & 1.72 $\pm$ 0.18 & 0.36 $\pm$ 0.39\\
570 & 0.81 & 328.8 $\pm$ 39.9 & -0.10 $\pm$ 0.24 & -0.14 $\pm$ 0.19 & -0.78 $\pm$ 0.43 & -0.12 $\pm$ 0.15 & 2.03 $\pm$ 0.21 & -0.15 $\pm$ 0.31\\
615 & 0.78 & 327.1 $\pm$ 35.3 & -0.86 $\pm$ 0.30 & 0.08 $\pm$ 0.30 & -0.30 $\pm$ 0.57 & -0.38 $\pm$ 0.21 & 1.36 $\pm$ 0.20 & -0.04 $\pm$ 0.36\\
660 & 0.89 & 371.1 $\pm$ 60.9 & -0.86 $\pm$ 0.44 & -0.71 $\pm$ 0.37 & -0.78 $\pm$ 0.53 & -0.77 $\pm$ 0.28 & 1.08 $\pm$ 0.19 & -0.39 $\pm$ 0.47\\
705 & 0.93 & 319.7 $\pm$ 33.1 & 0.24 $\pm$ 0.36 & -0.56 $\pm$ 0.34 & -1.06 $\pm$ 0.55 & -0.18 $\pm$ 0.25 & 1.30 $\pm$ 0.18 & -0.17 $\pm$ 0.46\\
750 & 0.97 & 297.5 $\pm$ 24.5 & -0.25 $\pm$ 0.32 & -0.28 $\pm$ 0.38 & 0.17 $\pm$ 0.64 & -0.26 $\pm$ 0.24 & 1.18 $\pm$ 0.15 & 0.09 $\pm$ 0.45\\
795 & 0.97 & 341.8 $\pm$ 34.0 & -0.64 $\pm$ 0.46 & 0.04 $\pm$ 0.39 & 0.74 $\pm$ 0.60 & -0.24 $\pm$ 0.30 & 1.09 $\pm$ 0.19 & -0.10 $\pm$ 0.39\\
840 & 0.98 & 349.1 $\pm$ 34.6 & -0.87 $\pm$ 0.44 & -0.50 $\pm$ 0.34 & 0.55 $\pm$ 0.62 & -0.64 $\pm$ 0.27 & 1.13 $\pm$ 0.17 & -0.12 $\pm$ 0.36\\
885 & 0.94 & 327.8 $\pm$ 33.2 & 0.08 $\pm$ 0.41 & -0.52 $\pm$ 0.30 & -0.39 $\pm$ 0.53 & -0.32 $\pm$ 0.24 & 1.36 $\pm$ 0.16 & 0.19 $\pm$ 0.37\\
930 & 0.73 & 300.5 $\pm$ 35.6 & 0.59 $\pm$ 0.41 & -0.53 $\pm$ 0.32 & 0.62 $\pm$ 0.66 & -0.09 $\pm$ 0.25 & 1.38 $\pm$ 0.20 & --\\
\end{tabular}
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 7871531}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
345 & 0.98 & 186.3 $\pm$ 2.9 & 0.14 $\pm$ 0.18 & 0.00 $\pm$ 0.14 & 0.35 $\pm$ 0.29 & 0.05 $\pm$ 0.11 & 0.82 $\pm$ 0.26 & -0.11 $\pm$ 0.10\\
390 & 0.97 & 196.4 $\pm$ 6.6 & 0.00 $\pm$ 0.13 & -0.16 $\pm$ 0.14 & 0.42 $\pm$ 0.27 & -0.07 $\pm$ 0.10 & 0.73 $\pm$ 0.22 & -0.10 $\pm$ 0.25\\
435 & 0.96 & 208.8 $\pm$ 16.7 & 0.05 $\pm$ 0.11 & 0.22 $\pm$ 0.16 & 0.67 $\pm$ 0.27 & 0.11 $\pm$ 0.09 & 0.72 $\pm$ 0.21 & -0.02 $\pm$ 0.60\\
480 & 0.97 & 221.8 $\pm$ 18.8 & -0.20 $\pm$ 0.14 & 0.10 $\pm$ 0.14 & 0.60 $\pm$ 0.32 & -0.05 $\pm$ 0.10 & 0.60 $\pm$ 0.24 & -0.15 $\pm$ 0.42\\
525 & 0.96 & 205.9 $\pm$ 0.0 & -0.30 $\pm$ 0.14 & 0.03 $\pm$ 0.15 & -0.32 $\pm$ 0.39 & -0.15 $\pm$ 0.10 & 0.56 $\pm$ 0.25 & -0.19 $\pm$ 0.50\\
570 & 0.80 & 194.0 $\pm$ 26.4 & 0.08 $\pm$ 0.13 & 0.19 $\pm$ 0.15 & 0.18 $\pm$ 0.33 & 0.13 $\pm$ 0.10 & 0.72 $\pm$ 0.24 & -0.06 $\pm$ 1.09\\
615 & 0.78 & 199.9 $\pm$ 0.8 & 0.37 $\pm$ 0.15 & 0.05 $\pm$ 0.15 & 0.58 $\pm$ 0.37 & 0.21 $\pm$ 0.11 & 0.62 $\pm$ 0.26 & 0.02 $\pm$ 0.53\\
660 & 0.89 & 205.1 $\pm$ 2.3 & 0.19 $\pm$ 0.17 & -0.13 $\pm$ 0.14 & 0.07 $\pm$ 0.25 & -0.00 $\pm$ 0.11 & 0.59 $\pm$ 0.25 & 0.03 $\pm$ 0.47\\
705 & 0.93 & 212.1 $\pm$ 18.5 & 0.14 $\pm$ 0.12 & -0.15 $\pm$ 0.14 & -0.09 $\pm$ 0.26 & 0.01 $\pm$ 0.09 & 0.75 $\pm$ 0.25 & -0.08 $\pm$ 0.36\\
750 & 0.97 & 190.9 $\pm$ 28.3 & 0.27 $\pm$ 0.09 & 0.00 $\pm$ 0.12 & -0.24 $\pm$ 0.24 & 0.18 $\pm$ 0.07 & 0.90 $\pm$ 0.21 & 0.18 $\pm$ 0.30\\
795 & 0.97 & 198.0 $\pm$ 7.7 & 0.22 $\pm$ 0.13 & 0.27 $\pm$ 0.13 & -1.08 $\pm$ 0.40 & 0.24 $\pm$ 0.09 & 0.69 $\pm$ 0.23 & 0.41 $\pm$ 0.39\\
840 & 0.98 & 209.0 $\pm$ 7.9 & 0.32 $\pm$ 0.15 & 0.41 $\pm$ 0.16 & -0.64 $\pm$ 0.44 & 0.36 $\pm$ 0.11 & 0.54 $\pm$ 0.28 & 0.36 $\pm$ 0.40\\
885 & 0.94 & 204.9 $\pm$ 12.7 & 0.04 $\pm$ 0.10 & 0.02 $\pm$ 0.15 & 0.02 $\pm$ 0.33 & 0.04 $\pm$ 0.08 & 0.76 $\pm$ 0.21 & -0.01 $\pm$ 0.46\\
930 & 0.92 & 201.7 $\pm$ 15.1 & -0.16 $\pm$ 0.11 & -0.31 $\pm$ 0.12 & -0.06 $\pm$ 0.27 & -0.23 $\pm$ 0.08 & 0.81 $\pm$ 0.21 & -0.23 $\pm$ 0.53\\
975 & 0.90 & 203.2 $\pm$ 23.2 & -0.02 $\pm$ 0.15 & -0.27 $\pm$ 0.15 & 0.38 $\pm$ 0.29 & -0.15 $\pm$ 0.11 & 0.59 $\pm$ 0.23 & -0.10 $\pm$ 0.51\\
1020 & 0.91 & 207.1 $\pm$ 23.2 & 0.16 $\pm$ 0.16 & 0.07 $\pm$ 0.14 & 0.39 $\pm$ 0.39 & 0.11 $\pm$ 0.11 & 0.61 $\pm$ 0.24 & 0.02 $\pm$ 0.47\\
1065 & 0.95 & 191.9 $\pm$ 7.9 & -0.38 $\pm$ 0.15 & 0.18 $\pm$ 0.12 & -0.41 $\pm$ 0.41 & -0.03 $\pm$ 0.09 & 0.97 $\pm$ 0.28 & -0.07 $\pm$ 0.54\\
1110 & 0.90 & 201.6 $\pm$ 8.1 & -0.27 $\pm$ 0.13 & -0.17 $\pm$ 0.15 & 0.67 $\pm$ 0.57 & -0.23 $\pm$ 0.10 & 0.66 $\pm$ 0.26 & 0.09 $\pm$ 1.05\\
1155 & 0.89 & 207.6 $\pm$ 2.1 & 0.11 $\pm$ 0.13 & -0.18 $\pm$ 0.14 & -0.55 $\pm$ 0.48 & -0.02 $\pm$ 0.10 & 0.55 $\pm$ 0.32 & -0.19 $\pm$ 0.63\\
1200 & 0.95 & 190.4 $\pm$ 13.0 & 0.18 $\pm$ 0.19 & -0.16 $\pm$ 0.16 & -0.77 $\pm$ 0.43 & -0.02 $\pm$ 0.12 & 0.46 $\pm$ 0.32 & -0.13 $\pm$ 0.91\\
1245 & 0.90 & 206.8 $\pm$ 10.3 & -0.07 $\pm$ 0.21 & -0.20 $\pm$ 0.17 & -0.15 $\pm$ 0.37 & -0.15 $\pm$ 0.13 & 0.40 $\pm$ 0.28 & 0.55 $\pm$ 7.63\\
1290 & 0.89 & 215.0 $\pm$ 20.2 & -0.13 $\pm$ 0.09 & 0.03 $\pm$ 0.13 & 0.06 $\pm$ 0.24 & -0.07 $\pm$ 0.07 & 1.21 $\pm$ 0.26 & -0.08 $\pm$ 0.50\\
1335 & 0.85 & 210.5 $\pm$ 0.8 & -0.21 $\pm$ 0.14 & 0.12 $\pm$ 0.11 & 0.34 $\pm$ 0.16 & 0.00 $\pm$ 0.09 & 1.13 $\pm$ 0.22 & -0.19 $\pm$ 0.42\\
1380 & 0.85 & 208.6 $\pm$ 20.3 & 0.13 $\pm$ 0.19 & 0.15 $\pm$ 0.14 & 0.12 $\pm$ 0.31 & 0.14 $\pm$ 0.11 & 0.63 $\pm$ 0.33 & 0.04 $\pm$ 1.26\\
\end{tabular}
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 7940546}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
495 & 0.97 & 379.3 $\pm$ 12.1 & 0.11 $\pm$ 0.14 & 0.07 $\pm$ 0.14 & 0.54 $\pm$ 0.28 & 0.09 $\pm$ 0.10 & 1.88 $\pm$ 0.10 & 0.11 $\pm$ 0.21\\
540 & 0.77 & 400.5 $\pm$ 14.0 & -0.01 $\pm$ 0.16 & -0.08 $\pm$ 0.15 & 0.36 $\pm$ 0.29 & -0.05 $\pm$ 0.11 & 1.78 $\pm$ 0.09 & -0.09 $\pm$ 0.17\\
585 & 0.73 & 379.3 $\pm$ 14.3 & 0.09 $\pm$ 0.17 & 0.24 $\pm$ 0.14 & -0.04 $\pm$ 0.31 & 0.18 $\pm$ 0.11 & 1.85 $\pm$ 0.10 & 0.09 $\pm$ 0.18\\
630 & 0.92 & 397.4 $\pm$ 12.9 & 0.28 $\pm$ 0.14 & 0.20 $\pm$ 0.14 & -0.67 $\pm$ 0.26 & 0.24 $\pm$ 0.10 & 1.82 $\pm$ 0.09 & 0.10 $\pm$ 0.19\\
675 & 0.98 & 399.6 $\pm$ 12.6 & 0.56 $\pm$ 0.14 & 0.10 $\pm$ 0.14 & -0.44 $\pm$ 0.26 & 0.32 $\pm$ 0.10 & 1.77 $\pm$ 0.10 & 0.21 $\pm$ 0.16\\
720 & 0.97 & 367.4 $\pm$ 12.0 & 0.20 $\pm$ 0.15 & 0.05 $\pm$ 0.13 & -0.01 $\pm$ 0.30 & 0.11 $\pm$ 0.10 & 1.85 $\pm$ 0.10 & 0.15 $\pm$ 0.17\\
765 & 0.97 & 374.1 $\pm$ 12.3 & -0.02 $\pm$ 0.14 & 0.10 $\pm$ 0.12 & 0.25 $\pm$ 0.27 & 0.05 $\pm$ 0.09 & 2.10 $\pm$ 0.10 & 0.12 $\pm$ 0.17\\
810 & 0.97 & 403.0 $\pm$ 13.4 & -0.08 $\pm$ 0.17 & 0.02 $\pm$ 0.13 & 0.41 $\pm$ 0.33 & -0.02 $\pm$ 0.10 & 1.94 $\pm$ 0.11 & 0.00 $\pm$ 0.16\\
855 & 0.94 & 402.8 $\pm$ 13.6 & -0.34 $\pm$ 0.19 & -0.28 $\pm$ 0.14 & 0.47 $\pm$ 0.33 & -0.30 $\pm$ 0.11 & 1.74 $\pm$ 0.10 & -0.32 $\pm$ 0.17\\
900 & 0.91 & 382.5 $\pm$ 13.4 & 0.06 $\pm$ 0.17 & -0.03 $\pm$ 0.14 & 0.13 $\pm$ 0.28 & 0.00 $\pm$ 0.11 & 1.74 $\pm$ 0.10 & -0.09 $\pm$ 0.19\\
945 & 0.88 & 370.0 $\pm$ 13.1 & 0.04 $\pm$ 0.17 & -0.08 $\pm$ 0.14 & 0.69 $\pm$ 0.30 & -0.03 $\pm$ 0.11 & 1.66 $\pm$ 0.09 & 0.01 $\pm$ 0.20\\
990 & 0.91 & 344.6 $\pm$ 12.2 & 0.13 $\pm$ 0.15 & -0.11 $\pm$ 0.14 & 0.20 $\pm$ 0.24 & 0.01 $\pm$ 0.10 & 1.81 $\pm$ 0.10 & -0.03 $\pm$ 0.18\\
1035 & 0.97 & 368.9 $\pm$ 13.1 & 0.02 $\pm$ 0.16 & -0.05 $\pm$ 0.15 & -0.45 $\pm$ 0.27 & -0.02 $\pm$ 0.11 & 1.69 $\pm$ 0.10 & -0.03 $\pm$ 0.20\\
1080 & 0.90 & 384.6 $\pm$ 13.0 & -0.15 $\pm$ 0.18 & -0.07 $\pm$ 0.14 & -0.58 $\pm$ 0.23 & -0.10 $\pm$ 0.11 & 1.68 $\pm$ 0.10 & -0.27 $\pm$ 0.19\\
1125 & 0.89 & 349.1 $\pm$ 11.4 & -0.01 $\pm$ 0.15 & -0.09 $\pm$ 0.14 & -0.63 $\pm$ 0.26 & -0.06 $\pm$ 0.10 & 1.80 $\pm$ 0.09 & -0.15 $\pm$ 0.18\\
1170 & 0.95 & 341.9 $\pm$ 11.1 & 0.19 $\pm$ 0.15 & 0.02 $\pm$ 0.15 & -0.35 $\pm$ 0.27 & 0.10 $\pm$ 0.11 & 1.80 $\pm$ 0.09 & 0.10 $\pm$ 0.18\\
1215 & 0.89 & 333.1 $\pm$ 11.1 & 0.19 $\pm$ 0.16 & 0.13 $\pm$ 0.15 & -0.66 $\pm$ 0.25 & 0.16 $\pm$ 0.11 & 1.75 $\pm$ 0.10 & 0.06 $\pm$ 0.18\\
1260 & 0.81 & 330.8 $\pm$ 12.0 & 0.15 $\pm$ 0.17 & -0.02 $\pm$ 0.17 & -0.24 $\pm$ 0.31 & 0.07 $\pm$ 0.12 & 1.62 $\pm$ 0.10 & 0.04 $\pm$ 0.20\\
1305 & 0.83 & 386.7 $\pm$ 16.9 & 0.20 $\pm$ 0.17 & -0.07 $\pm$ 0.17 & 0.24 $\pm$ 0.28 & 0.07 $\pm$ 0.12 & 1.65 $\pm$ 0.10 & 0.13 $\pm$ 0.21\\
1350 & 0.91 & 413.0 $\pm$ 24.8 & -0.03 $\pm$ 0.19 & 0.04 $\pm$ 0.16 & 0.04 $\pm$ 0.27 & 0.01 $\pm$ 0.12 & 1.60 $\pm$ 0.10 & -0.15 $\pm$ 0.21\\
\end{tabular}
\caption{Same as in Table 3, but for KIC 7940546. Radial orders used to compute the mean parameters range between $n=15$ and $n=19$. Results shown in Figure \ref{fig:7940546}.}\label{tab:7940546}
\end{table*}

\begin{table*}[ht]\centering\fontsize{9.}{7.}\selectfont
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 7970740}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
445 & 0.97 & 219.1 $\pm$ 4.7 & 0.06 $\pm$ 0.09 & -0.11 $\pm$ 0.13 & -0.21 $\pm$ 0.21 & 0.00 $\pm$ 0.08 & -0.14 $\pm$ 0.15 & 0.02 $\pm$ 0.12\\
490 & 0.97 & 215.5 $\pm$ 11.1 & -0.02 $\pm$ 0.09 & -0.15 $\pm$ 0.11 & 0.17 $\pm$ 0.24 & -0.07 $\pm$ 0.07 & -0.15 $\pm$ 0.17 & -0.05 $\pm$ 0.13\\
535 & 0.96 & 209.6 $\pm$ 0.3 & -0.01 $\pm$ 0.08 & 0.01 $\pm$ 0.08 & -0.09 $\pm$ 0.14 & -0.00 $\pm$ 0.06 & 0.12 $\pm$ 0.17 & -0.03 $\pm$ 0.17\\
580 & 0.77 & 238.2 $\pm$ 14.6 & -0.11 $\pm$ 0.09 & -0.02 $\pm$ 0.10 & -0.08 $\pm$ 0.14 & -0.06 $\pm$ 0.07 & 0.25 $\pm$ 0.15 & -0.11 $\pm$ 0.16\\
625 & 0.72 & 226.7 $\pm$ 13.5 & -0.24 $\pm$ 0.10 & 0.03 $\pm$ 0.15 & -0.09 $\pm$ 0.17 & -0.15 $\pm$ 0.08 & -0.08 $\pm$ 0.15 & -0.01 $\pm$ 0.24\\
670 & 0.92 & 298.4 $\pm$ 0.4 & -0.04 $\pm$ 0.10 & 0.13 $\pm$ 0.12 & -0.26 $\pm$ 0.15 & 0.03 $\pm$ 0.08 & -0.23 $\pm$ 0.15 & 0.10 $\pm$ 0.21\\
715 & 0.98 & 221.8 $\pm$ 1.0 & 0.05 $\pm$ 0.09 & -0.10 $\pm$ 0.10 & -0.22 $\pm$ 0.14 & -0.01 $\pm$ 0.07 & -0.23 $\pm$ 0.16 & -0.08 $\pm$ 0.16\\
760 & 0.97 & 239.0 $\pm$ 15.1 & -0.09 $\pm$ 0.08 & -0.09 $\pm$ 0.10 & 0.03 $\pm$ 0.16 & -0.09 $\pm$ 0.06 & 0.04 $\pm$ 0.15 & -0.05 $\pm$ 0.19\\
805 & 0.97 & 217.2 $\pm$ 0.3 & -0.08 $\pm$ 0.07 & -0.03 $\pm$ 0.12 & 0.04 $\pm$ 0.16 & -0.06 $\pm$ 0.06 & 0.01 $\pm$ 0.15 & 0.07 $\pm$ 0.18\\
850 & 0.97 & 209.3 $\pm$ 0.0 & -0.11 $\pm$ 0.08 & -0.03 $\pm$ 0.10 & -0.16 $\pm$ 0.22 & -0.08 $\pm$ 0.06 & -0.21 $\pm$ 0.17 & -0.15 $\pm$ 0.20\\
895 & 0.94 & 210.6 $\pm$ 10.8 & -0.16 $\pm$ 0.09 & -0.02 $\pm$ 0.11 & -0.15 $\pm$ 0.18 & -0.11 $\pm$ 0.07 & -0.06 $\pm$ 0.16 & -0.09 $\pm$ 0.20\\
940 & 0.91 & 241.2 $\pm$ 14.2 & -0.13 $\pm$ 0.07 & 0.05 $\pm$ 0.10 & -0.31 $\pm$ 0.18 & -0.07 $\pm$ 0.06 & 0.00 $\pm$ 0.17 & -0.07 $\pm$ 0.19\\
985 & 0.88 & 247.1 $\pm$ 15.1 & -0.02 $\pm$ 0.09 & 0.05 $\pm$ 0.13 & -0.34 $\pm$ 0.21 & -0.00 $\pm$ 0.07 & -0.16 $\pm$ 0.18 & -0.07 $\pm$ 0.22\\
1030 & 0.92 & 219.0 $\pm$ 0.5 & 0.18 $\pm$ 0.09 & -0.07 $\pm$ 0.14 & -0.03 $\pm$ 0.30 & 0.11 $\pm$ 0.07 & -0.14 $\pm$ 0.18 & 0.02 $\pm$ 0.18\\
1075 & 0.97 & 222.0 $\pm$ 11.9 & -0.01 $\pm$ 0.11 & -0.03 $\pm$ 0.14 & 0.36 $\pm$ 0.29 & -0.01 $\pm$ 0.09 & -0.18 $\pm$ 0.18 & 0.01 $\pm$ 0.19\\
1120 & 0.89 & 234.8 $\pm$ 14.8 & -0.01 $\pm$ 0.11 & -0.15 $\pm$ 0.12 & -0.56 $\pm$ 0.33 & -0.08 $\pm$ 0.08 & -0.22 $\pm$ 0.18 & 0.11 $\pm$ 0.21\\
1165 & 0.89 & 227.4 $\pm$ 0.5 & 0.18 $\pm$ 0.11 & -0.06 $\pm$ 0.11 & 0.01 $\pm$ 0.19 & 0.06 $\pm$ 0.08 & -0.32 $\pm$ 0.17 & 0.07 $\pm$ 0.20\\
1210 & 0.95 & 200.9 $\pm$ 9.7 & -0.06 $\pm$ 0.10 & -0.02 $\pm$ 0.09 & -0.04 $\pm$ 0.21 & -0.04 $\pm$ 0.07 & -0.09 $\pm$ 0.17 & 0.03 $\pm$ 0.19\\
1255 & 0.88 & 198.9 $\pm$ 9.9 & -0.07 $\pm$ 0.07 & 0.10 $\pm$ 0.09 & 0.26 $\pm$ 0.19 & -0.00 $\pm$ 0.05 & 0.05 $\pm$ 0.16 & -0.06 $\pm$ 0.16\\
1300 & 0.82 & 206.7 $\pm$ 11.7 & -0.04 $\pm$ 0.07 & 0.14 $\pm$ 0.11 & 0.08 $\pm$ 0.19 & 0.00 $\pm$ 0.06 & -0.07 $\pm$ 0.17 & 0.17 $\pm$ 0.20\\
1345 & 0.84 & 200.4 $\pm$ 0.1 & 0.13 $\pm$ 0.09 & 0.17 $\pm$ 0.14 & -0.15 $\pm$ 0.21 & 0.14 $\pm$ 0.08 & -0.21 $\pm$ 0.18 & 0.16 $\pm$ 0.24\\
1390 & 0.91 & 195.9 $\pm$ 11.5 & 0.04 $\pm$ 0.09 & -0.03 $\pm$ 0.13 & -0.03 $\pm$ 0.24 & 0.02 $\pm$ 0.08 & -0.23 $\pm$ 0.16 & 0.02 $\pm$ 0.20\\
\end{tabular}
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 8077137}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
45 & 0.98 & 403.0 $\pm$ 7.3 & -1.24 $\pm$ 0.33 & -0.09 $\pm$ 0.23 & -0.26 $\pm$ 0.74 & -0.47 $\pm$ 0.19 & 2.11 $\pm$ 0.31 & -0.48 $\pm$ 0.59\\
90 & 0.97 & 404.9 $\pm$ 40.7 & -0.07 $\pm$ 0.27 & -0.51 $\pm$ 0.25 & 1.07 $\pm$ 0.68 & -0.30 $\pm$ 0.19 & 2.32 $\pm$ 0.27 & -0.59 $\pm$ 0.36\\
135 & 0.96 & 354.9 $\pm$ 39.8 & 0.11 $\pm$ 0.22 & -0.27 $\pm$ 0.26 & 1.04 $\pm$ 0.70 & -0.05 $\pm$ 0.17 & 2.32 $\pm$ 0.25 & -0.30 $\pm$ 0.69\\
180 & 0.78 & 383.9 $\pm$ 17.1 & 0.23 $\pm$ 0.27 & -0.44 $\pm$ 0.25 & 0.07 $\pm$ 0.68 & -0.13 $\pm$ 0.18 & 2.20 $\pm$ 0.24 & 0.02 $\pm$ 1.23\\
225 & 0.72 & 337.1 $\pm$ 20.0 & -0.09 $\pm$ 0.21 & -0.29 $\pm$ 0.24 & -0.84 $\pm$ 0.51 & -0.18 $\pm$ 0.16 & 2.44 $\pm$ 0.21 & -0.05 $\pm$ 1.28\\
270 & 0.92 & 312.9 $\pm$ 21.9 & 0.31 $\pm$ 0.24 & 0.01 $\pm$ 0.22 & -0.34 $\pm$ 0.56 & 0.15 $\pm$ 0.17 & 2.41 $\pm$ 0.24 & 0.02 $\pm$ 0.57\\
315 & 0.98 & 325.0 $\pm$ 31.1 & 0.79 $\pm$ 0.24 & -0.35 $\pm$ 0.22 & 0.69 $\pm$ 0.61 & 0.19 $\pm$ 0.16 & 2.38 $\pm$ 0.25 & -0.30 $\pm$ 0.67\\
360 & 0.97 & 331.1 $\pm$ 7.1 & 0.39 $\pm$ 0.24 & -0.12 $\pm$ 0.19 & 0.27 $\pm$ 0.84 & 0.07 $\pm$ 0.15 & 2.18 $\pm$ 0.28 & -0.34 $\pm$ 0.88\\
405 & 0.97 & 387.2 $\pm$ 8.0 & -0.08 $\pm$ 0.22 & 0.35 $\pm$ 0.19 & -0.70 $\pm$ 0.86 & 0.17 $\pm$ 0.14 & 2.00 $\pm$ 0.22 & -0.25 $\pm$ 0.88\\
450 & 0.97 & 387.4 $\pm$ 36.6 & -0.06 $\pm$ 0.31 & 0.17 $\pm$ 0.27 & 1.40 $\pm$ 0.70 & 0.07 $\pm$ 0.20 & 2.08 $\pm$ 0.22 & 0.18 $\pm$ 0.62\\
495 & 0.94 & 364.8 $\pm$ 42.6 & 0.48 $\pm$ 0.22 & 0.50 $\pm$ 0.24 & 1.61 $\pm$ 0.67 & 0.49 $\pm$ 0.16 & 2.41 $\pm$ 0.23 & 0.71 $\pm$ 1.02\\
540 & 0.91 & 378.8 $\pm$ 10.4 & 0.69 $\pm$ 0.18 & 0.72 $\pm$ 0.21 & -0.57 $\pm$ 0.87 & 0.70 $\pm$ 0.14 & 2.14 $\pm$ 0.25 & 0.34 $\pm$ 4.47\\
585 & 0.88 & 310.9 $\pm$ 25.0 & 0.20 $\pm$ 0.29 & 0.59 $\pm$ 0.32 & -1.88 $\pm$ 0.65 & 0.37 $\pm$ 0.22 & 1.99 $\pm$ 0.20 & -0.06 $\pm$ 1.98\\
630 & 0.92 & 313.2 $\pm$ 31.9 & 0.42 $\pm$ 0.24 & -0.10 $\pm$ 0.32 & -0.41 $\pm$ 0.75 & 0.22 $\pm$ 0.19 & 2.02 $\pm$ 0.19 & -0.28 $\pm$ 1.06\\
675 & 0.97 & 370.7 $\pm$ 57.6 & 0.01 $\pm$ 0.31 & 0.11 $\pm$ 0.30 & -0.14 $\pm$ 0.97 & 0.06 $\pm$ 0.21 & 1.96 $\pm$ 0.24 & 0.25 $\pm$ 1.43\\
720 & 0.90 & 329.4 $\pm$ 30.1 & -0.25 $\pm$ 0.34 & 0.52 $\pm$ 0.35 & -1.17 $\pm$ 0.90 & 0.12 $\pm$ 0.25 & 1.81 $\pm$ 0.24 & 0.59 $\pm$ 1.14\\
765 & 0.89 & 296.1 $\pm$ 19.6 & -0.87 $\pm$ 0.37 & -0.02 $\pm$ 0.43 & -0.62 $\pm$ 0.78 & -0.50 $\pm$ 0.28 & 1.68 $\pm$ 0.20 & -0.14 $\pm$ 2.77\\
810 & 0.95 & 336.5 $\pm$ 18.7 & -0.09 $\pm$ 0.26 & -0.12 $\pm$ 0.27 & -0.87 $\pm$ 0.61 & -0.10 $\pm$ 0.19 & 2.09 $\pm$ 0.22 & -0.41 $\pm$ 1.18\\
855 & 0.89 & 364.5 $\pm$ 16.7 & 0.40 $\pm$ 0.27 & -0.16 $\pm$ 0.28 & -0.42 $\pm$ 0.73 & 0.14 $\pm$ 0.19 & 2.14 $\pm$ 0.21 & -0.08 $\pm$ 0.81\\
900 & 0.82 & 381.0 $\pm$ 47.7 & 0.45 $\pm$ 0.42 & 0.40 $\pm$ 0.32 & 0.72 $\pm$ 0.73 & 0.42 $\pm$ 0.25 & 2.04 $\pm$ 0.24 & 0.64 $\pm$ 1.01\\
945 & 0.84 & 324.5 $\pm$ 30.0 & 0.31 $\pm$ 0.25 & 0.01 $\pm$ 0.22 & 1.14 $\pm$ 0.55 & 0.14 $\pm$ 0.16 & 2.33 $\pm$ 0.25 & 0.36 $\pm$ 0.99\\
990 & 0.92 & 290.9 $\pm$ 15.6 & -0.12 $\pm$ 0.34 & -0.34 $\pm$ 0.27 & 1.10 $\pm$ 0.69 & -0.26 $\pm$ 0.21 & 2.06 $\pm$ 0.25 & 0.17 $\pm$ 0.82\\
\end{tabular}
\caption{Same as in Table 3, but for KIC 8077137. Radial orders used to compute the mean parameters range between $n=16$ and $n=20$. Results shown in Figure \ref{fig:8077137}.}\label{tab:8077137}
\end{table*}

\begin{table*}[ht]\centering\fontsize{9.}{7.}\selectfont
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 8150065}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
45 & 0.97 & 232.4 $\pm$ 21.0 & -0.22 $\pm$ 0.38 & -0.17 $\pm$ 0.24 & -1.43 $\pm$ 0.40 & -0.18 $\pm$ 0.20 & 1.26 $\pm$ 0.18 & 0.01 $\pm$ 0.47\\
90 & 0.54 & 299.9 $\pm$ 32.7 & -0.74 $\pm$ 0.45 & -0.26 $\pm$ 0.33 & -1.27 $\pm$ 0.61 & -0.43 $\pm$ 0.26 & 1.34 $\pm$ 0.25 & -0.07 $\pm$ 0.42\\
135 & 0.05 & 399.5 $\pm$ 460.4 & 0.26 $\pm$ 0.68 & 0.16 $\pm$ 0.72 & -0.32 $\pm$ 0.80 & 0.21 $\pm$ 0.49 & 1.75 $\pm$ 0.54 & --\\
180 & 0.33 & 242.6 $\pm$ 23.9 & -0.43 $\pm$ 0.52 & -0.08 $\pm$ 0.42 & 0.36 $\pm$ 0.68 & -0.22 $\pm$ 0.33 & 1.38 $\pm$ 0.42 & --\\
225 & 0.58 & 263.0 $\pm$ 25.9 & -0.19 $\pm$ 0.16 & 0.20 $\pm$ 0.23 & 0.34 $\pm$ 0.35 & -0.06 $\pm$ 0.13 & 1.94 $\pm$ 0.26 & 0.39 $\pm$ 0.75\\
270 & 0.56 & 276.3 $\pm$ 17.2 & 0.43 $\pm$ 0.33 & -0.45 $\pm$ 0.27 & -0.14 $\pm$ 0.40 & -0.09 $\pm$ 0.21 & 1.64 $\pm$ 0.23 & 0.33 $\pm$ 0.99\\
315 & 0.78 & 277.4 $\pm$ 17.9 & 0.54 $\pm$ 0.33 & -0.42 $\pm$ 0.23 & 1.17 $\pm$ 0.38 & -0.11 $\pm$ 0.19 & 1.51 $\pm$ 0.19 & -0.23 $\pm$ 0.50\\
360 & 0.89 & 264.1 $\pm$ 24.5 & 0.25 $\pm$ 0.28 & 0.04 $\pm$ 0.22 & 0.78 $\pm$ 0.30 & 0.12 $\pm$ 0.17 & 1.55 $\pm$ 0.18 & -0.19 $\pm$ 0.40\\
405 & 0.93 & 270.4 $\pm$ 30.6 & 0.23 $\pm$ 0.21 & 0.23 $\pm$ 0.22 & 0.24 $\pm$ 0.38 & 0.23 $\pm$ 0.15 & 1.59 $\pm$ 0.18 & -0.22 $\pm$ 0.37\\
450 & 0.97 & 308.6 $\pm$ 5.1 & 0.18 $\pm$ 0.27 & -0.22 $\pm$ 0.29 & -0.28 $\pm$ 0.37 & -0.01 $\pm$ 0.20 & 1.31 $\pm$ 0.18 & -0.09 $\pm$ 0.50\\
495 & 0.97 & 252.6 $\pm$ 0.2 & 0.33 $\pm$ 0.26 & 0.03 $\pm$ 0.27 & -0.04 $\pm$ 0.41 & 0.19 $\pm$ 0.19 & 1.49 $\pm$ 0.18 & 0.07 $\pm$ 0.58\\
540 & 0.68 & 250.3 $\pm$ 13.8 & 0.23 $\pm$ 0.29 & 0.55 $\pm$ 0.31 & 0.38 $\pm$ 0.57 & 0.38 $\pm$ 0.21 & 1.48 $\pm$ 0.22 & --\\
\end{tabular}
\caption{Same as in Table 3, but for KIC 8150065. Radial orders used to compute the mean parameters range between $n=17$ and $n=21$. Results shown in Figure \ref{fig:8150065}.}\label{tab:8150065}
\end{table*}

\begin{table*}[ht]\centering\fontsize{9.}{7.}\selectfont
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 8179536}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
345 & 0.98 & 249.1 $\pm$ 17.5 & -0.21 $\pm$ 0.21 & -0.37 $\pm$ 0.27 & -0.12 $\pm$ 0.47 & -0.27 $\pm$ 0.17 & 0.78 $\pm$ 0.13 & -0.25 $\pm$ 0.23\\
390 & 0.54 & 264.5 $\pm$ 27.0 & -0.14 $\pm$ 0.30 & -0.64 $\pm$ 0.37 & 0.35 $\pm$ 0.54 & -0.34 $\pm$ 0.23 & 0.77 $\pm$ 0.16 & -0.24 $\pm$ 0.21\\
435 & 0.05 & 209.7 $\pm$ 34.6 & 0.68 $\pm$ 0.62 & 0.23 $\pm$ 0.69 & 0.10 $\pm$ 0.65 & 0.48 $\pm$ 0.46 & 1.18 $\pm$ 0.49 & --\\
480 & 0.42 & 210.6 $\pm$ 17.9 & 0.09 $\pm$ 0.25 & 0.30 $\pm$ 0.30 & -0.05 $\pm$ 0.53 & 0.17 $\pm$ 0.19 & 1.13 $\pm$ 0.21 & --\\
525 & 0.90 & 215.5 $\pm$ 13.2 & 0.02 $\pm$ 0.22 & -0.13 $\pm$ 0.25 & 0.31 $\pm$ 0.40 & -0.04 $\pm$ 0.16 & 0.92 $\pm$ 0.13 & -0.10 $\pm$ 0.26\\
570 & 0.81 & 232.2 $\pm$ 16.6 & 0.03 $\pm$ 0.23 & 0.18 $\pm$ 0.26 & 0.10 $\pm$ 0.50 & 0.10 $\pm$ 0.17 & 0.97 $\pm$ 0.16 & 0.31 $\pm$ 0.29\\
615 & 0.78 & 227.5 $\pm$ 14.7 & 0.10 $\pm$ 0.25 & -0.06 $\pm$ 0.21 & -0.23 $\pm$ 0.47 & 0.01 $\pm$ 0.16 & 0.97 $\pm$ 0.15 & 0.07 $\pm$ 0.30\\
660 & 0.89 & 228.6 $\pm$ 13.9 & -0.42 $\pm$ 0.21 & -0.22 $\pm$ 0.23 & 0.22 $\pm$ 0.39 & -0.33 $\pm$ 0.16 & 1.00 $\pm$ 0.13 & -0.19 $\pm$ 0.28\\
705 & 0.93 & 244.2 $\pm$ 17.5 & -0.55 $\pm$ 0.20 & 0.04 $\pm$ 0.25 & -0.10 $\pm$ 0.44 & -0.32 $\pm$ 0.16 & 0.94 $\pm$ 0.13 & 0.00 $\pm$ 0.28\\
750 & 0.97 & 258.2 $\pm$ 21.1 & -0.71 $\pm$ 0.25 & 0.32 $\pm$ 0.31 & -0.85 $\pm$ 0.52 & -0.31 $\pm$ 0.19 & 0.71 $\pm$ 0.13 & 0.05 $\pm$ 0.30\\
795 & 0.97 & 256.3 $\pm$ 1.3 & -0.44 $\pm$ 0.27 & 0.40 $\pm$ 0.28 & -0.23 $\pm$ 0.49 & -0.04 $\pm$ 0.19 & 0.66 $\pm$ 0.15 & -0.04 $\pm$ 0.29\\
840 & 0.98 & 236.9 $\pm$ 15.2 & 0.20 $\pm$ 0.24 & 0.01 $\pm$ 0.22 & -0.12 $\pm$ 0.37 & 0.10 $\pm$ 0.16 & 0.86 $\pm$ 0.14 & 0.17 $\pm$ 0.25\\
885 & 0.94 & 228.2 $\pm$ 12.7 & 0.57 $\pm$ 0.17 & -0.30 $\pm$ 0.19 & -0.31 $\pm$ 0.34 & 0.18 $\pm$ 0.13 & 1.13 $\pm$ 0.14 & 0.21 $\pm$ 0.25\\
930 & 0.73 & 245.0 $\pm$ 21.0 & 0.09 $\pm$ 0.17 & -0.12 $\pm$ 0.25 & 0.56 $\pm$ 0.48 & 0.02 $\pm$ 0.14 & 1.10 $\pm$ 0.16 & --\\
\end{tabular}
\caption{Same as in Table 3, but for KIC 8179536. Radial orders used to compute the mean parameters range between $n=18$ and $n=22$. Results shown in Figure \ref{fig:8179536}.}\label{tab:8179536}
\end{table*}

\begin{table*}[ht]\centering\fontsize{9.}{7.}\selectfont
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 8228742}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
345 & 0.98 & 401.4 $\pm$ 19.0 & 0.23 $\pm$ 0.13 & 0.01 $\pm$ 0.13 & 0.28 $\pm$ 0.18 & 0.12 $\pm$ 0.09 & 2.23 $\pm$ 0.11 & -0.03 $\pm$ 0.17\\
390 & 0.97 & 393.0 $\pm$ 1.9 & 0.11 $\pm$ 0.16 & -0.06 $\pm$ 0.15 & -0.25 $\pm$ 0.22 & 0.02 $\pm$ 0.11 & 1.99 $\pm$ 0.11 & -0.11 $\pm$ 0.17\\
435 & 0.96 & 401.4 $\pm$ 18.2 & 0.08 $\pm$ 0.17 & -0.15 $\pm$ 0.14 & -0.14 $\pm$ 0.23 & -0.06 $\pm$ 0.11 & 1.93 $\pm$ 0.11 & -0.20 $\pm$ 0.21\\
480 & 0.97 & 428.2 $\pm$ 22.8 & -0.04 $\pm$ 0.16 & -0.26 $\pm$ 0.13 & -0.55 $\pm$ 0.22 & -0.18 $\pm$ 0.10 & 1.95 $\pm$ 0.12 & -0.33 $\pm$ 0.18\\
525 & 0.96 & 436.0 $\pm$ 23.1 & -0.08 $\pm$ 0.16 & -0.01 $\pm$ 0.13 & -0.42 $\pm$ 0.21 & -0.04 $\pm$ 0.10 & 1.87 $\pm$ 0.14 & -0.25 $\pm$ 0.18\\
570 & 0.80 & 439.3 $\pm$ 2.5 & -0.29 $\pm$ 0.15 & 0.22 $\pm$ 0.13 & -0.29 $\pm$ 0.21 & 0.02 $\pm$ 0.10 & 2.16 $\pm$ 0.13 & -0.05 $\pm$ 0.20\\
615 & 0.78 & 440.3 $\pm$ 17.9 & -0.32 $\pm$ 0.14 & 0.04 $\pm$ 0.14 & -0.83 $\pm$ 0.30 & -0.14 $\pm$ 0.10 & 2.08 $\pm$ 0.12 & 0.04 $\pm$ 0.21\\
660 & 0.89 & 435.1 $\pm$ 25.3 & -0.06 $\pm$ 0.15 & 0.24 $\pm$ 0.14 & -0.46 $\pm$ 0.26 & 0.10 $\pm$ 0.10 & 1.91 $\pm$ 0.12 & 0.20 $\pm$ 0.20\\
705 & 0.93 & 434.4 $\pm$ 25.7 & -0.05 $\pm$ 0.16 & 0.22 $\pm$ 0.13 & -0.22 $\pm$ 0.24 & 0.11 $\pm$ 0.10 & 1.96 $\pm$ 0.12 & 0.18 $\pm$ 0.20\\
750 & 0.97 & 426.8 $\pm$ 22.9 & -0.08 $\pm$ 0.15 & 0.27 $\pm$ 0.13 & 0.00 $\pm$ 0.25 & 0.12 $\pm$ 0.10 & 1.99 $\pm$ 0.12 & 0.09 $\pm$ 0.18\\
795 & 0.97 & 413.4 $\pm$ 22.5 & -0.04 $\pm$ 0.14 & 0.36 $\pm$ 0.14 & -0.17 $\pm$ 0.23 & 0.16 $\pm$ 0.10 & 1.96 $\pm$ 0.11 & 0.09 $\pm$ 0.18\\
840 & 0.98 & 418.7 $\pm$ 22.9 & 0.12 $\pm$ 0.13 & -0.07 $\pm$ 0.14 & -0.10 $\pm$ 0.23 & 0.03 $\pm$ 0.09 & 2.03 $\pm$ 0.11 & 0.01 $\pm$ 0.19\\
885 & 0.94 & 437.2 $\pm$ 0.3 & 0.11 $\pm$ 0.13 & -0.09 $\pm$ 0.11 & 0.34 $\pm$ 0.22 & -0.01 $\pm$ 0.09 & 2.29 $\pm$ 0.13 & 0.00 $\pm$ 0.17\\
930 & 0.92 & 417.4 $\pm$ 0.7 & 0.22 $\pm$ 0.14 & 0.05 $\pm$ 0.12 & 0.53 $\pm$ 0.26 & 0.12 $\pm$ 0.09 & 2.24 $\pm$ 0.13 & 0.08 $\pm$ 0.18\\
975 & 0.90 & 434.4 $\pm$ 15.7 & 0.14 $\pm$ 0.13 & 0.02 $\pm$ 0.13 & 0.11 $\pm$ 0.27 & 0.08 $\pm$ 0.09 & 2.15 $\pm$ 0.12 & 0.08 $\pm$ 0.18\\
1020 & 0.90 & 497.2 $\pm$ 0.9 & 0.24 $\pm$ 0.12 & 0.13 $\pm$ 0.12 & 0.19 $\pm$ 0.20 & 0.18 $\pm$ 0.09 & 2.21 $\pm$ 0.12 & 0.07 $\pm$ 0.18\\
1065 & 0.95 & 493.4 $\pm$ 31.1 & 0.43 $\pm$ 0.11 & 0.15 $\pm$ 0.12 & 0.29 $\pm$ 0.19 & 0.29 $\pm$ 0.08 & 2.24 $\pm$ 0.13 & 0.16 $\pm$ 0.16\\
1110 & 0.90 & 398.4 $\pm$ 19.0 & 0.33 $\pm$ 0.13 & -0.10 $\pm$ 0.13 & 0.47 $\pm$ 0.24 & 0.12 $\pm$ 0.09 & 2.12 $\pm$ 0.11 & 0.17 $\pm$ 0.19\\
1155 & 0.89 & 408.3 $\pm$ 19.7 & 0.23 $\pm$ 0.14 & -0.21 $\pm$ 0.12 & 0.18 $\pm$ 0.20 & -0.02 $\pm$ 0.09 & 2.15 $\pm$ 0.11 & -0.06 $\pm$ 0.21\\
1200 & 0.95 & 427.8 $\pm$ 0.9 & -0.01 $\pm$ 0.15 & -0.03 $\pm$ 0.12 & 0.16 $\pm$ 0.22 & -0.02 $\pm$ 0.09 & 2.13 $\pm$ 0.12 & -0.07 $\pm$ 0.16\\
1245 & 0.90 & 430.9 $\pm$ 0.3 & -0.22 $\pm$ 0.18 & 0.08 $\pm$ 0.14 & 0.19 $\pm$ 0.27 & -0.02 $\pm$ 0.11 & 1.88 $\pm$ 0.12 & -0.02 $\pm$ 0.19\\
1290 & 0.89 & 422.7 $\pm$ 22.4 & -0.00 $\pm$ 0.17 & 0.06 $\pm$ 0.14 & 0.71 $\pm$ 0.26 & 0.04 $\pm$ 0.11 & 1.96 $\pm$ 0.12 & 0.05 $\pm$ 0.21\\
1335 & 0.85 & 425.8 $\pm$ 24.1 & 0.28 $\pm$ 0.15 & -0.15 $\pm$ 0.13 & 0.37 $\pm$ 0.23 & 0.03 $\pm$ 0.10 & 2.11 $\pm$ 0.12 & -0.05 $\pm$ 0.20\\
1380 & 0.85 & 454.4 $\pm$ 32.8 & 0.03 $\pm$ 0.19 & -0.07 $\pm$ 0.15 & -0.15 $\pm$ 0.27 & -0.03 $\pm$ 0.12 & 1.93 $\pm$ 0.14 & -0.05 $\pm$ 0.20\\
\end{tabular}
\caption{Same as in Table 3, but for KIC 8228742. Radial orders used to compute the mean parameters range between $n=15$ and $n=19$. Results shown in Figure \ref{fig:8228742}.}\label{tab:8228742}
\end{table*}

\begin{table*}[ht]\centering\fontsize{9.}{7.}\selectfont
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 8292840}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
45 & 0.97 & 236.7 $\pm$ 15.4 & 0.19 $\pm$ 0.26 & 0.18 $\pm$ 0.30 & -0.22 $\pm$ 0.92 & 0.19 $\pm$ 0.20 & 1.34 $\pm$ 0.17 & --\\
90 & 0.97 & 255.2 $\pm$ 22.6 & 0.53 $\pm$ 0.29 & 0.13 $\pm$ 0.32 & 0.75 $\pm$ 0.71 & 0.35 $\pm$ 0.22 & 1.24 $\pm$ 0.20 & 0.06 $\pm$ 0.19\\
135 & 0.96 & 270.4 $\pm$ 46.9 & 0.06 $\pm$ 0.32 & -0.14 $\pm$ 0.37 & 0.94 $\pm$ 0.70 & -0.02 $\pm$ 0.24 & 1.26 $\pm$ 0.18 & 0.07 $\pm$ 0.18\\
180 & 0.97 & 272.2 $\pm$ 41.2 & -0.33 $\pm$ 0.26 & 0.08 $\pm$ 0.34 & 0.23 $\pm$ 0.73 & -0.18 $\pm$ 0.20 & 1.23 $\pm$ 0.17 & -0.10 $\pm$ 0.27\\
225 & 0.96 & 240.6 $\pm$ 10.9 & -0.07 $\pm$ 0.34 & -0.62 $\pm$ 0.47 & 0.02 $\pm$ 0.84 & -0.26 $\pm$ 0.28 & 0.78 $\pm$ 0.17 & -0.30 $\pm$ 0.39\\
270 & 0.80 & 254.4 $\pm$ 0.0 & 0.43 $\pm$ 0.35 & -0.86 $\pm$ 0.47 & 0.86 $\pm$ 0.73 & -0.03 $\pm$ 0.28 & 0.96 $\pm$ 0.19 & -0.11 $\pm$ 0.42\\
315 & 0.78 & 367.8 $\pm$ 5.8 & 0.03 $\pm$ 0.25 & 0.46 $\pm$ 0.22 & 0.68 $\pm$ 0.49 & 0.28 $\pm$ 0.16 & 1.58 $\pm$ 0.22 & -0.66 $\pm$ 0.53\\
360 & 0.89 & 261.9 $\pm$ 31.0 & 0.03 $\pm$ 0.26 & -0.13 $\pm$ 0.30 & -1.04 $\pm$ 0.52 & -0.04 $\pm$ 0.19 & 1.33 $\pm$ 0.18 & -0.18 $\pm$ 0.48\\
405 & 0.93 & 230.2 $\pm$ 21.0 & 0.04 $\pm$ 0.38 & -0.31 $\pm$ 0.37 & -1.04 $\pm$ 0.81 & -0.14 $\pm$ 0.26 & 0.91 $\pm$ 0.18 & -0.19 $\pm$ 0.45\\
450 & 0.97 & 245.7 $\pm$ 29.0 & -0.07 $\pm$ 0.29 & 0.17 $\pm$ 0.34 & -0.35 $\pm$ 0.85 & 0.03 $\pm$ 0.22 & 1.27 $\pm$ 0.17 & -0.15 $\pm$ 0.47\\
495 & 0.97 & 254.9 $\pm$ 37.8 & 0.18 $\pm$ 0.28 & 0.02 $\pm$ 0.34 & 0.35 $\pm$ 0.85 & 0.11 $\pm$ 0.22 & 1.18 $\pm$ 0.18 & 0.16 $\pm$ 0.40\\
540 & 0.98 & 277.6 $\pm$ 41.9 & 0.28 $\pm$ 0.39 & -0.30 $\pm$ 0.42 & 0.29 $\pm$ 0.86 & 0.01 $\pm$ 0.29 & 0.89 $\pm$ 0.20 & 0.28 $\pm$ 0.44\\
585 & 0.94 & 270.1 $\pm$ 27.2 & 0.51 $\pm$ 0.39 & 0.16 $\pm$ 0.41 & -0.18 $\pm$ 0.84 & 0.35 $\pm$ 0.28 & 0.90 $\pm$ 0.20 & 0.28 $\pm$ 0.48\\
630 & 0.92 & 247.3 $\pm$ 5.9 & 0.22 $\pm$ 0.35 & 0.73 $\pm$ 0.33 & -0.41 $\pm$ 0.85 & 0.48 $\pm$ 0.24 & 0.96 $\pm$ 0.19 & 0.19 $\pm$ 0.49\\
675 & 0.90 & 231.5 $\pm$ 21.0 & -0.31 $\pm$ 0.27 & 0.43 $\pm$ 0.30 & 0.21 $\pm$ 0.84 & 0.02 $\pm$ 0.20 & 1.12 $\pm$ 0.17 & 0.08 $\pm$ 0.46\\
720 & 0.90 & 235.3 $\pm$ 23.3 & 0.16 $\pm$ 0.24 & -0.27 $\pm$ 0.39 & 0.38 $\pm$ 0.69 & 0.04 $\pm$ 0.20 & 1.19 $\pm$ 0.20 & 0.06 $\pm$ 0.41\\
765 & 0.95 & 269.5 $\pm$ 33.7 & 0.35 $\pm$ 0.22 & -0.64 $\pm$ 0.34 & 0.07 $\pm$ 0.67 & 0.06 $\pm$ 0.18 & 1.17 $\pm$ 0.23 & 0.21 $\pm$ 0.42\\
810 & 0.90 & 272.9 $\pm$ 43.9 & -0.10 $\pm$ 0.29 & 0.66 $\pm$ 0.34 & -0.05 $\pm$ 0.75 & 0.23 $\pm$ 0.22 & 1.15 $\pm$ 0.20 & 0.11 $\pm$ 0.48\\
855 & 0.89 & 236.1 $\pm$ 31.1 & -0.16 $\pm$ 0.36 & 0.85 $\pm$ 0.34 & 0.12 $\pm$ 0.92 & 0.38 $\pm$ 0.25 & 1.07 $\pm$ 0.21 & 0.05 $\pm$ 0.47\\
900 & 0.95 & 217.2 $\pm$ 17.3 & -0.02 $\pm$ 0.22 & -0.19 $\pm$ 0.37 & -0.09 $\pm$ 0.92 & -0.06 $\pm$ 0.19 & 0.97 $\pm$ 0.20 & 0.28 $\pm$ 0.46\\
945 & 0.90 & 222.9 $\pm$ 11.7 & 0.36 $\pm$ 0.29 & 0.45 $\pm$ 0.35 & -1.12 $\pm$ 0.83 & 0.40 $\pm$ 0.22 & 1.04 $\pm$ 0.17 & -0.09 $\pm$ 0.41\\
990 & 0.89 & 252.0 $\pm$ 13.5 & 0.16 $\pm$ 0.21 & 0.61 $\pm$ 0.26 & -0.29 $\pm$ 0.66 & 0.34 $\pm$ 0.16 & 1.46 $\pm$ 0.16 & -0.08 $\pm$ 0.38\\
1035 & 0.85 & 224.4 $\pm$ 19.9 & 0.07 $\pm$ 0.21 & -0.23 $\pm$ 0.41 & 0.41 $\pm$ 0.54 & 0.01 $\pm$ 0.19 & 1.34 $\pm$ 0.18 & 0.03 $\pm$ 0.36\\
1080 & 0.85 & 206.5 $\pm$ 8.6 & -0.31 $\pm$ 0.38 & 0.10 $\pm$ 0.39 & 0.32 $\pm$ 0.87 & -0.11 $\pm$ 0.27 & 0.97 $\pm$ 0.20 & --\\\vspace{-0.35cm}
\end{tabular}
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 8379927}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
45 & 0.32 & 214.7 $\pm$ 0.4 & 0.02 $\pm$ 0.18 & 0.21 $\pm$ 0.22 & 0.14 $\pm$ 0.31 & 0.10 $\pm$ 0.14 & 0.11 $\pm$ 0.19 & --\\
270 & 0.44 & 198.6 $\pm$ 0.2 & -0.23 $\pm$ 0.17 & -0.32 $\pm$ 0.20 & 0.70 $\pm$ 0.33 & -0.27 $\pm$ 0.13 & -0.10 $\pm$ 0.15 & --\\
315 & 0.93 & 202.0 $\pm$ 0.0 & -0.25 $\pm$ 0.12 & -0.30 $\pm$ 0.15 & 0.15 $\pm$ 0.22 & -0.27 $\pm$ 0.09 & 0.11 $\pm$ 0.11 & -0.30 $\pm$ 0.16\\
360 & 0.96 & 194.9 $\pm$ 0.6 & -0.13 $\pm$ 0.11 & -0.18 $\pm$ 0.14 & -0.15 $\pm$ 0.19 & -0.15 $\pm$ 0.09 & 0.20 $\pm$ 0.11 & -0.24 $\pm$ 0.15\\
405 & 0.96 & 188.4 $\pm$ 3.5 & -0.00 $\pm$ 0.13 & 0.01 $\pm$ 0.14 & 0.09 $\pm$ 0.20 & 0.00 $\pm$ 0.09 & 0.15 $\pm$ 0.10 & -0.18 $\pm$ 0.17\\
450 & 0.97 & 191.8 $\pm$ 0.2 & 0.05 $\pm$ 0.15 & -0.08 $\pm$ 0.15 & 0.09 $\pm$ 0.23 & -0.01 $\pm$ 0.11 & -0.07 $\pm$ 0.10 & -0.17 $\pm$ 0.19\\
495 & 0.97 & 210.5 $\pm$ 1.0 & 0.01 $\pm$ 0.15 & 0.10 $\pm$ 0.16 & -0.04 $\pm$ 0.22 & 0.05 $\pm$ 0.11 & 0.04 $\pm$ 0.11 & 0.12 $\pm$ 0.17\\
540 & 0.80 & 213.3 $\pm$ 3.6 & 0.01 $\pm$ 0.13 & 0.43 $\pm$ 0.15 & 0.16 $\pm$ 0.21 & 0.19 $\pm$ 0.10 & 0.24 $\pm$ 0.11 & 0.26 $\pm$ 0.18\\
585 & 0.78 & 201.8 $\pm$ 1.3 & 0.29 $\pm$ 0.12 & 0.11 $\pm$ 0.14 & 0.31 $\pm$ 0.17 & 0.22 $\pm$ 0.09 & 0.21 $\pm$ 0.11 & 0.15 $\pm$ 0.17\\
630 & 0.90 & 206.6 $\pm$ 3.0 & 0.41 $\pm$ 0.12 & -0.09 $\pm$ 0.15 & 0.35 $\pm$ 0.17 & 0.22 $\pm$ 0.10 & 0.21 $\pm$ 0.11 & 0.11 $\pm$ 0.16\\
675 & 0.91 & 211.5 $\pm$ 4.6 & 0.23 $\pm$ 0.13 & 0.05 $\pm$ 0.14 & -0.58 $\pm$ 0.24 & 0.15 $\pm$ 0.09 & 0.11 $\pm$ 0.11 & 0.07 $\pm$ 0.15\\
720 & 0.97 & 236.4 $\pm$ 3.9 & 0.30 $\pm$ 0.12 & 0.21 $\pm$ 0.14 & -0.07 $\pm$ 0.19 & 0.26 $\pm$ 0.09 & 0.21 $\pm$ 0.11 & 0.18 $\pm$ 0.16\\
765 & 0.96 & 225.4 $\pm$ 4.3 & 0.30 $\pm$ 0.14 & 0.16 $\pm$ 0.15 & 0.25 $\pm$ 0.19 & 0.23 $\pm$ 0.10 & 0.19 $\pm$ 0.11 & 0.17 $\pm$ 0.17\\
810 & 0.97 & 201.5 $\pm$ 4.0 & 0.19 $\pm$ 0.14 & -0.09 $\pm$ 0.14 & -0.13 $\pm$ 0.20 & 0.05 $\pm$ 0.10 & 0.19 $\pm$ 0.11 & -0.04 $\pm$ 0.17\\
855 & 0.97 & 205.8 $\pm$ 5.9 & 0.09 $\pm$ 0.13 & -0.05 $\pm$ 0.15 & -0.28 $\pm$ 0.20 & 0.03 $\pm$ 0.10 & 0.04 $\pm$ 0.10 & 0.02 $\pm$ 0.18\\
900 & 0.94 & 213.2 $\pm$ 1.1 & -0.13 $\pm$ 0.13 & -0.16 $\pm$ 0.15 & -0.18 $\pm$ 0.21 & -0.14 $\pm$ 0.10 & 0.10 $\pm$ 0.10 & -0.17 $\pm$ 0.17\\
945 & 0.90 & 210.9 $\pm$ 0.9 & -0.10 $\pm$ 0.14 & -0.16 $\pm$ 0.15 & -0.23 $\pm$ 0.21 & -0.13 $\pm$ 0.10 & 0.15 $\pm$ 0.10 & -0.15 $\pm$ 0.17\\
990 & 0.88 & 228.9 $\pm$ 0.2 & -0.06 $\pm$ 0.15 & -0.22 $\pm$ 0.16 & -0.07 $\pm$ 0.23 & -0.14 $\pm$ 0.11 & 0.24 $\pm$ 0.11 & -0.08 $\pm$ 0.19\\
1035 & 0.91 & 245.9 $\pm$ 0.1 & 0.27 $\pm$ 0.14 & -0.07 $\pm$ 0.16 & 0.40 $\pm$ 0.26 & 0.13 $\pm$ 0.10 & 0.19 $\pm$ 0.13 & 0.02 $\pm$ 0.17\\
1080 & 0.90 & 211.8 $\pm$ 0.0 & 0.37 $\pm$ 0.13 & 0.19 $\pm$ 0.16 & -0.01 $\pm$ 0.18 & 0.30 $\pm$ 0.10 & 0.26 $\pm$ 0.11 & 0.13 $\pm$ 0.18\\
1125 & 0.89 & 213.7 $\pm$ 3.2 & 0.14 $\pm$ 0.14 & -0.18 $\pm$ 0.15 & -0.02 $\pm$ 0.20 & -0.01 $\pm$ 0.10 & 0.25 $\pm$ 0.11 & -0.11 $\pm$ 0.19\\
1170 & 0.93 & 210.3 $\pm$ 2.7 & -0.11 $\pm$ 0.14 & -0.07 $\pm$ 0.15 & -0.06 $\pm$ 0.24 & -0.09 $\pm$ 0.10 & -0.04 $\pm$ 0.11 & -0.09 $\pm$ 0.16\\
1215 & 0.89 & 212.2 $\pm$ 1.0 & 0.26 $\pm$ 0.14 & -0.08 $\pm$ 0.16 & -0.31 $\pm$ 0.23 & 0.10 $\pm$ 0.11 & -0.36 $\pm$ 0.12 & 0.04 $\pm$ 0.18\\
1260 & 0.90 & 208.1 $\pm$ 6.2 & 0.14 $\pm$ 0.16 & -0.00 $\pm$ 0.16 & -0.02 $\pm$ 0.25 & 0.07 $\pm$ 0.12 & -0.23 $\pm$ 0.12 & -0.06 $\pm$ 0.18\\
1305 & 0.84 & 208.2 $\pm$ 1.2 & -0.08 $\pm$ 0.15 & 0.20 $\pm$ 0.17 & -0.02 $\pm$ 0.26 & 0.04 $\pm$ 0.11 & 0.03 $\pm$ 0.11 & 0.05 $\pm$ 0.21\\
1350 & 0.83 & 190.2 $\pm$ 2.6 & 0.06 $\pm$ 0.15 & 0.43 $\pm$ 0.18 & -0.37 $\pm$ 0.24 & 0.22 $\pm$ 0.11 & 0.02 $\pm$ 0.10 & 0.27 $\pm$ 0.18\\\vspace{-0.35cm}
\end{tabular}
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 8394589}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
45 & 0.98 & 234.0 $\pm$ 2.6 & -0.11 $\pm$ 0.18 & 0.15 $\pm$ 0.17 & -0.55 $\pm$ 0.35 & 0.02 $\pm$ 0.13 & 1.27 $\pm$ 0.13 & 0.08 $\pm$ 0.17\\
90 & 0.97 & 240.2 $\pm$ 4.0 & -0.11 $\pm$ 0.14 & 0.01 $\pm$ 0.15 & -0.14 $\pm$ 0.35 & -0.06 $\pm$ 0.10 & 1.19 $\pm$ 0.15 & -0.11 $\pm$ 0.21\\
135 & 0.96 & 252.5 $\pm$ 0.7 & -0.22 $\pm$ 0.12 & -0.20 $\pm$ 0.21 & 0.27 $\pm$ 0.28 & -0.21 $\pm$ 0.11 & 1.25 $\pm$ 0.16 & -0.19 $\pm$ 0.29\\
180 & 0.97 & 227.3 $\pm$ 9.7 & -0.01 $\pm$ 0.12 & -0.01 $\pm$ 0.16 & 0.14 $\pm$ 0.28 & -0.01 $\pm$ 0.10 & 1.38 $\pm$ 0.16 & 0.03 $\pm$ 0.27\\
225 & 0.96 & 213.4 $\pm$ 18.2 & 0.04 $\pm$ 0.13 & 0.04 $\pm$ 0.15 & -0.04 $\pm$ 0.35 & 0.04 $\pm$ 0.10 & 1.40 $\pm$ 0.18 & -0.01 $\pm$ 0.29\\
270 & 0.81 & 244.5 $\pm$ 8.2 & -0.15 $\pm$ 0.14 & -0.25 $\pm$ 0.29 & -0.21 $\pm$ 0.43 & -0.17 $\pm$ 0.13 & 1.22 $\pm$ 0.14 & -0.09 $\pm$ 0.35\\
315 & 0.78 & 252.2 $\pm$ 0.2 & -0.12 $\pm$ 0.14 & 0.13 $\pm$ 0.23 & -0.04 $\pm$ 0.37 & -0.05 $\pm$ 0.12 & 1.30 $\pm$ 0.15 & 0.04 $\pm$ 0.33\\
360 & 0.89 & 230.9 $\pm$ 7.5 & -0.19 $\pm$ 0.14 & -0.15 $\pm$ 0.17 & -0.15 $\pm$ 0.41 & -0.17 $\pm$ 0.11 & 1.43 $\pm$ 0.16 & -0.12 $\pm$ 0.28\\
405 & 0.93 & 223.6 $\pm$ 23.1 & 0.09 $\pm$ 0.17 & -0.27 $\pm$ 0.19 & 0.60 $\pm$ 0.33 & -0.07 $\pm$ 0.13 & 1.36 $\pm$ 0.16 & -0.33 $\pm$ 0.28\\
450 & 0.97 & 232.1 $\pm$ 5.1 & -0.02 $\pm$ 0.19 & -0.08 $\pm$ 0.20 & 0.12 $\pm$ 0.36 & -0.04 $\pm$ 0.14 & 1.29 $\pm$ 0.14 & -0.23 $\pm$ 0.28\\
495 & 0.97 & 243.7 $\pm$ 2.6 & -0.03 $\pm$ 0.18 & -0.11 $\pm$ 0.17 & -0.68 $\pm$ 0.33 & -0.07 $\pm$ 0.12 & 1.34 $\pm$ 0.15 & -0.02 $\pm$ 0.31\\
540 & 0.98 & 244.8 $\pm$ 16.0 & 0.16 $\pm$ 0.17 & -0.30 $\pm$ 0.18 & -0.03 $\pm$ 0.30 & -0.06 $\pm$ 0.12 & 1.30 $\pm$ 0.17 & 0.09 $\pm$ 0.31\\
585 & 0.94 & 226.6 $\pm$ 4.0 & 0.16 $\pm$ 0.14 & -0.17 $\pm$ 0.17 & 0.16 $\pm$ 0.24 & 0.03 $\pm$ 0.11 & 1.46 $\pm$ 0.17 & -0.05 $\pm$ 0.32\\
630 & 0.92 & 224.2 $\pm$ 11.4 & -0.08 $\pm$ 0.13 & -0.30 $\pm$ 0.13 & 0.47 $\pm$ 0.28 & -0.18 $\pm$ 0.09 & 1.51 $\pm$ 0.17 & -0.23 $\pm$ 0.28\\
675 & 0.90 & 216.8 $\pm$ 0.1 & -0.01 $\pm$ 0.13 & -0.23 $\pm$ 0.14 & -0.15 $\pm$ 0.39 & -0.11 $\pm$ 0.10 & 1.42 $\pm$ 0.17 & -0.10 $\pm$ 0.33\\
720 & 0.90 & 207.5 $\pm$ 10.8 & 0.12 $\pm$ 0.17 & 0.16 $\pm$ 0.21 & -0.33 $\pm$ 0.38 & 0.14 $\pm$ 0.13 & 1.15 $\pm$ 0.17 & 0.12 $\pm$ 0.32\\
765 & 0.95 & 224.1 $\pm$ 4.7 & 0.33 $\pm$ 0.19 & 0.31 $\pm$ 0.20 & 0.34 $\pm$ 0.33 & 0.32 $\pm$ 0.14 & 1.10 $\pm$ 0.17 & 0.35 $\pm$ 0.35\\
810 & 0.90 & 235.2 $\pm$ 14.0 & -0.04 $\pm$ 0.20 & 0.47 $\pm$ 0.23 & 0.08 $\pm$ 0.33 & 0.19 $\pm$ 0.15 & 1.01 $\pm$ 0.17 & 0.31 $\pm$ 0.37\\
855 & 0.89 & 218.1 $\pm$ 4.5 & -0.16 $\pm$ 0.18 & 0.06 $\pm$ 0.22 & -0.12 $\pm$ 0.39 & -0.07 $\pm$ 0.14 & 1.13 $\pm$ 0.17 & -0.28 $\pm$ 0.37\\
900 & 0.95 & 226.3 $\pm$ 8.5 & 0.08 $\pm$ 0.14 & 0.34 $\pm$ 0.21 & 0.50 $\pm$ 0.50 & 0.16 $\pm$ 0.11 & 1.14 $\pm$ 0.17 & 0.06 $\pm$ 0.32\\
945 & 0.90 & 223.0 $\pm$ 4.8 & 0.02 $\pm$ 0.11 & 0.24 $\pm$ 0.19 & -0.29 $\pm$ 0.39 & 0.08 $\pm$ 0.10 & 1.50 $\pm$ 0.14 & 0.42 $\pm$ 0.25\\
990 & 0.89 & 219.0 $\pm$ 16.7 & 0.09 $\pm$ 0.14 & 0.06 $\pm$ 0.16 & 0.53 $\pm$ 0.31 & 0.08 $\pm$ 0.11 & 1.47 $\pm$ 0.15 & 0.28 $\pm$ 0.25\\
1035 & 0.85 & 204.5 $\pm$ 14.1 & 0.12 $\pm$ 0.14 & -0.02 $\pm$ 0.18 & 0.44 $\pm$ 0.44 & 0.07 $\pm$ 0.11 & 1.38 $\pm$ 0.15 & -0.01 $\pm$ 0.31\\
1080 & 0.85 & 216.6 $\pm$ 13.0 & 0.11 $\pm$ 0.13 & -0.11 $\pm$ 0.14 & 0.16 $\pm$ 0.38 & 0.01 $\pm$ 0.09 & 1.52 $\pm$ 0.17 & -0.01 $\pm$ 0.27\\
\end{tabular}
\caption{Same as in Table 3, but for KIC 8394589. Radial orders used to compute the mean parameters range between $n=18$ and $n=22$. Results shown in Figure \ref{fig:8394589}.}\label{tab:8394589}
\end{table*}

\begin{table*}[ht]\centering\fontsize{9.}{7.}\selectfont
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 8424992}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
45 & 0.96 & 214.1 $\pm$ 18.8 & 0.23 $\pm$ 0.12 & 0.31 $\pm$ 0.15 & 0.31 $\pm$ 0.23 & 0.26 $\pm$ 0.09 & 1.73 $\pm$ 0.25 & 0.16 $\pm$ 0.36\\
90 & 0.78 & 210.5 $\pm$ 12.8 & 0.18 $\pm$ 0.09 & -0.36 $\pm$ 0.11 & 0.00 $\pm$ 0.12 & -0.04 $\pm$ 0.07 & 2.10 $\pm$ 0.22 & 0.09 $\pm$ 0.55\\
135 & 0.73 & 243.4 $\pm$ 0.2 & 0.02 $\pm$ 0.18 & -0.42 $\pm$ 0.15 & -0.11 $\pm$ 0.22 & -0.25 $\pm$ 0.11 & 1.73 $\pm$ 0.26 & -0.23 $\pm$ 0.90\\
180 & 0.92 & 236.5 $\pm$ 9.6 & 0.10 $\pm$ 0.13 & -0.06 $\pm$ 0.13 & 0.06 $\pm$ 0.17 & 0.02 $\pm$ 0.09 & 1.85 $\pm$ 0.25 & -0.14 $\pm$ 0.37\\
225 & 0.98 & 217.8 $\pm$ 19.4 & 0.18 $\pm$ 0.08 & 0.10 $\pm$ 0.09 & 0.03 $\pm$ 0.15 & 0.15 $\pm$ 0.06 & 1.99 $\pm$ 0.25 & -0.05 $\pm$ 0.51\\
270 & 0.97 & 238.1 $\pm$ 13.0 & 0.05 $\pm$ 0.15 & 0.14 $\pm$ 0.13 & 0.46 $\pm$ 0.22 & 0.10 $\pm$ 0.10 & 1.73 $\pm$ 0.22 & 0.07 $\pm$ 0.86\\
315 & 0.97 & 268.8 $\pm$ 1.0 & 0.07 $\pm$ 0.16 & 0.09 $\pm$ 0.15 & -0.03 $\pm$ 0.19 & 0.08 $\pm$ 0.11 & 1.72 $\pm$ 0.23 & 0.09 $\pm$ 1.14\\
360 & 0.60 & 285.0 $\pm$ 133.6 & -0.20 $\pm$ 0.26 & 0.01 $\pm$ 0.21 & -0.28 $\pm$ 0.25 & -0.07 $\pm$ 0.16 & 1.56 $\pm$ 0.37 & --\\
\end{tabular}
\caption{Same as in Table 3, but for KIC 8424992. Radial orders used to compute the mean parameters range between $n=18$ and $n=22$. Results shown in Figure \ref{fig:8424992}.}\label{tab:8424992}
\end{table*}

\begin{table*}[ht]\centering\fontsize{9.}{7.}\selectfont
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 8478994}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
45 & 0.97 & 148.9 $\pm$ 18.9 & 0.03 $\pm$ 0.44 & -0.33 $\pm$ 0.42 & -- & -0.16 $\pm$ 0.30 & -0.41 $\pm$ 0.59 & --\\
90 & 0.97 & 195.1 $\pm$ 0.4 & -0.65 $\pm$ 0.25 & -0.44 $\pm$ 0.31 & -- & -0.57 $\pm$ 0.20 & -0.08 $\pm$ 0.47 & -0.20 $\pm$ 0.31\\
135 & 0.96 & 178.2 $\pm$ 5.8 & -0.88 $\pm$ 0.50 & -0.10 $\pm$ 0.27 & -- & -0.27 $\pm$ 0.24 & -0.28 $\pm$ 0.55 & -0.19 $\pm$ 0.29\\
180 & 0.97 & 185.3 $\pm$ 3.3 & 0.04 $\pm$ 0.78 & -0.10 $\pm$ 0.30 & -- & -0.08 $\pm$ 0.28 & -0.58 $\pm$ 0.48 & -0.06 $\pm$ 0.78\\
225 & 0.96 & 202.5 $\pm$ 20.6 & 0.08 $\pm$ 0.34 & -0.80 $\pm$ 0.40 & -- & -0.28 $\pm$ 0.26 & -0.59 $\pm$ 0.38 & 0.02 $\pm$ 0.81\\
270 & 0.80 & 192.2 $\pm$ 22.5 & 0.01 $\pm$ 0.35 & -0.19 $\pm$ 0.39 & -- & -0.08 $\pm$ 0.26 & -0.23 $\pm$ 0.46 & 0.12 $\pm$ 1.50\\
315 & 0.78 & 184.7 $\pm$ 50.1 & -0.40 $\pm$ 0.21 & 0.04 $\pm$ 0.23 & -- & -0.20 $\pm$ 0.16 & 0.51 $\pm$ 0.40 & 0.06 $\pm$ 1.32\\
360 & 0.89 & 148.0 $\pm$ 20.8 & -0.47 $\pm$ 0.25 & 0.24 $\pm$ 0.31 & -- & -0.19 $\pm$ 0.20 & 0.11 $\pm$ 0.28 & -0.12 $\pm$ 1.04\\
405 & 0.93 & 133.3 $\pm$ 13.0 & -0.71 $\pm$ 0.36 & -0.16 $\pm$ 0.34 & -- & -0.42 $\pm$ 0.25 & -0.20 $\pm$ 0.41 & -0.20 $\pm$ 0.71\\
450 & 0.97 & 138.2 $\pm$ 23.5 & -0.51 $\pm$ 0.52 & -0.30 $\pm$ 0.33 & -- & -0.36 $\pm$ 0.28 & -0.27 $\pm$ 0.42 & -0.11 $\pm$ 1.06\\
495 & 0.97 & 209.1 $\pm$ 73.2 & 0.68 $\pm$ 0.43 & -0.13 $\pm$ 0.24 & -- & 0.06 $\pm$ 0.21 & 0.07 $\pm$ 0.47 & -0.00 $\pm$ 1.01\\
540 & 0.98 & 198.1 $\pm$ 38.0 & 0.44 $\pm$ 0.42 & -0.69 $\pm$ 0.28 & -- & -0.33 $\pm$ 0.23 & 0.01 $\pm$ 0.52 & 0.07 $\pm$ 0.63\\
585 & 0.94 & 198.5 $\pm$ 46.4 & 0.07 $\pm$ 0.55 & -0.16 $\pm$ 0.39 & -- & -0.08 $\pm$ 0.32 & -0.59 $\pm$ 0.41 & -0.02 $\pm$ 1.05\\
630 & 0.92 & 162.1 $\pm$ 22.7 & -0.76 $\pm$ 0.56 & 0.26 $\pm$ 0.41 & -- & -0.10 $\pm$ 0.33 & -0.54 $\pm$ 0.45 & 0.12 $\pm$ 0.81\\
675 & 0.90 & 190.7 $\pm$ 14.9 & 0.16 $\pm$ 0.63 & -0.03 $\pm$ 0.49 & -- & 0.04 $\pm$ 0.38 & -0.86 $\pm$ 0.48 & -0.04 $\pm$ 0.65\\
720 & 0.91 & 206.2 $\pm$ 76.7 & 0.25 $\pm$ 0.62 & 0.19 $\pm$ 0.62 & -- & 0.22 $\pm$ 0.44 & -0.98 $\pm$ 0.47 & -0.00 $\pm$ 0.91\\
765 & 0.95 & 190.0 $\pm$ 40.5 & -0.01 $\pm$ 0.58 & 1.16 $\pm$ 0.47 & -- & 0.69 $\pm$ 0.37 & -0.64 $\pm$ 0.39 & 0.12 $\pm$ 0.50\\
810 & 0.90 & 209.4 $\pm$ 36.7 & 0.36 $\pm$ 0.48 & 0.47 $\pm$ 0.44 & -- & 0.42 $\pm$ 0.32 & -0.50 $\pm$ 0.29 & 0.24 $\pm$ 0.58\\
855 & 0.89 & 208.7 $\pm$ 3.2 & 0.56 $\pm$ 0.56 & 0.84 $\pm$ 0.49 & -- & 0.72 $\pm$ 0.37 & -0.67 $\pm$ 0.30 & 0.26 $\pm$ 1.42\\
900 & 0.95 & 198.0 $\pm$ 19.8 & 0.64 $\pm$ 0.56 & 0.46 $\pm$ 0.46 & -- & 0.53 $\pm$ 0.35 & -0.66 $\pm$ 0.45 & 0.39 $\pm$ 1.36\\
945 & 0.90 & 200.3 $\pm$ 23.8 & 0.24 $\pm$ 0.21 & 0.32 $\pm$ 0.32 & -- & 0.26 $\pm$ 0.18 & 0.15 $\pm$ 0.49 & 0.19 $\pm$ 1.30\\
990 & 0.89 & 217.3 $\pm$ 26.9 & 0.12 $\pm$ 0.22 & 0.30 $\pm$ 0.26 & -- & 0.19 $\pm$ 0.17 & 0.27 $\pm$ 0.43 & -0.24 $\pm$ 0.60\\
1035 & 0.85 & 231.1 $\pm$ 7.0 & -0.16 $\pm$ 0.69 & -0.18 $\pm$ 0.52 & -- & -0.17 $\pm$ 0.41 & -0.39 $\pm$ 0.99 & -0.38 $\pm$ 0.54\\
1080 & 0.85 & 279.9 $\pm$ 47.1 & -0.39 $\pm$ 0.75 & -1.21 $\pm$ 0.55 & -- & -0.93 $\pm$ 0.44 & -0.77 $\pm$ 0.94 & --\\
\end{tabular}
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 8494142}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
45 & 0.97 & 352.6 $\pm$ 13.0 & 0.21 $\pm$ 0.34 & -0.14 $\pm$ 0.61 & 1.09 $\pm$ 1.28 & 0.13 $\pm$ 0.29 & 2.47 $\pm$ 0.26 & --\\
90 & 0.78 & 321.9 $\pm$ 21.0 & 0.17 $\pm$ 0.30 & -0.32 $\pm$ 0.49 & 0.11 $\pm$ 1.37 & 0.03 $\pm$ 0.26 & 2.87 $\pm$ 0.33 & -0.51 $\pm$ 0.19\\
135 & 0.73 & 349.2 $\pm$ 16.8 & -0.11 $\pm$ 0.39 & -0.87 $\pm$ 0.62 & 0.24 $\pm$ 1.38 & -0.32 $\pm$ 0.33 & 2.38 $\pm$ 0.33 & -0.36 $\pm$ 0.18\\
180 & 0.92 & 395.8 $\pm$ 21.9 & 0.63 $\pm$ 0.21 & -1.12 $\pm$ 0.48 & -0.02 $\pm$ 1.45 & 0.36 $\pm$ 0.19 & 2.67 $\pm$ 0.31 & -0.41 $\pm$ 0.27\\
225 & 0.98 & 416.5 $\pm$ 39.3 & 0.94 $\pm$ 0.44 & -0.62 $\pm$ 0.43 & -0.28 $\pm$ 1.34 & 0.14 $\pm$ 0.31 & 2.35 $\pm$ 0.29 & -0.26 $\pm$ 0.38\\
270 & 0.97 & 400.5 $\pm$ 55.3 & 0.11 $\pm$ 0.29 & -0.00 $\pm$ 0.45 & -0.84 $\pm$ 1.09 & 0.08 $\pm$ 0.25 & 2.22 $\pm$ 0.29 & 0.02 $\pm$ 0.73\\
315 & 0.97 & 363.8 $\pm$ 49.6 & 0.05 $\pm$ 0.37 & -0.24 $\pm$ 0.51 & -0.75 $\pm$ 1.29 & -0.05 $\pm$ 0.30 & 2.06 $\pm$ 0.27 & -0.29 $\pm$ 0.77\\
360 & 0.97 & 309.8 $\pm$ 33.4 & 0.03 $\pm$ 0.60 & -0.18 $\pm$ 0.56 & -0.14 $\pm$ 1.43 & -0.08 $\pm$ 0.41 & 1.81 $\pm$ 0.32 & -0.04 $\pm$ 0.54\\
405 & 0.94 & 339.3 $\pm$ 56.3 & -0.58 $\pm$ 0.36 & 0.00 $\pm$ 0.35 & -0.61 $\pm$ 1.52 & -0.27 $\pm$ 0.25 & 2.25 $\pm$ 0.27 & -0.11 $\pm$ 0.64\\
450 & 0.91 & 277.4 $\pm$ 23.4 & -0.62 $\pm$ 0.50 & 0.29 $\pm$ 0.53 & -0.56 $\pm$ 1.40 & -0.19 $\pm$ 0.36 & 2.01 $\pm$ 0.22 & 0.24 $\pm$ 0.59\\
495 & 0.88 & 287.9 $\pm$ 13.6 & -0.80 $\pm$ 0.62 & 0.96 $\pm$ 0.55 & -0.40 $\pm$ 1.30 & 0.18 $\pm$ 0.41 & 2.13 $\pm$ 0.26 & 0.25 $\pm$ 0.50\\
540 & 0.92 & 301.4 $\pm$ 17.1 & -0.18 $\pm$ 0.59 & 0.41 $\pm$ 0.50 & 0.67 $\pm$ 1.22 & 0.17 $\pm$ 0.38 & 2.21 $\pm$ 0.29 & 0.29 $\pm$ 0.64\\
585 & 0.97 & 280.0 $\pm$ 25.8 & 0.45 $\pm$ 0.91 & 0.31 $\pm$ 0.67 & 0.56 $\pm$ 1.38 & 0.36 $\pm$ 0.54 & 1.83 $\pm$ 0.26 & 0.36 $\pm$ 0.72\\
630 & 0.90 & 316.4 $\pm$ 45.8 & -0.24 $\pm$ 0.82 & 0.22 $\pm$ 0.45 & 0.33 $\pm$ 0.91 & 0.11 $\pm$ 0.39 & 2.05 $\pm$ 0.35 & 0.21 $\pm$ 0.52\\
675 & 0.89 & 375.9 $\pm$ 24.1 & 0.13 $\pm$ 0.55 & 0.35 $\pm$ 0.41 & 0.67 $\pm$ 1.21 & 0.27 $\pm$ 0.33 & 2.19 $\pm$ 0.24 & 0.06 $\pm$ 0.60\\
720 & 0.95 & 338.1 $\pm$ 17.3 & -0.98 $\pm$ 0.38 & 0.12 $\pm$ 0.45 & 1.13 $\pm$ 1.26 & -0.53 $\pm$ 0.29 & 2.31 $\pm$ 0.23 & 0.17 $\pm$ 1.09\\
765 & 0.89 & 321.9 $\pm$ 15.6 & -0.62 $\pm$ 0.35 & -1.01 $\pm$ 0.65 & 0.61 $\pm$ 1.35 & -0.71 $\pm$ 0.31 & 2.31 $\pm$ 0.29 & 0.27 $\pm$ 0.89\\
810 & 0.82 & 316.8 $\pm$ 20.5 & -0.74 $\pm$ 0.73 & 0.77 $\pm$ 0.98 & 0.21 $\pm$ 1.52 & -0.20 $\pm$ 0.58 & 1.82 $\pm$ 0.22 & -0.18 $\pm$ 1.78\\
855 & 0.85 & 322.5 $\pm$ 16.1 & 0.50 $\pm$ 0.65 & 0.42 $\pm$ 0.49 & -0.17 $\pm$ 1.47 & 0.45 $\pm$ 0.39 & 2.12 $\pm$ 0.26 & 0.30 $\pm$ 1.16\\
900 & 0.93 & 336.8 $\pm$ 14.2 & 1.15 $\pm$ 0.67 & -0.53 $\pm$ 0.53 & -0.86 $\pm$ 1.43 & 0.12 $\pm$ 0.42 & 1.97 $\pm$ 0.32 & --\\
\end{tabular}
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 8694723}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
345 & 0.98 & 348.0 $\pm$ 2.2 & 0.00 $\pm$ 0.15 & 0.11 $\pm$ 0.15 & 0.18 $\pm$ 0.26 & 0.06 $\pm$ 0.10 & 1.74 $\pm$ 0.10 & 0.04 $\pm$ 0.21\\
390 & 0.97 & 355.3 $\pm$ 18.6 & -0.26 $\pm$ 0.18 & -0.01 $\pm$ 0.15 & 0.08 $\pm$ 0.26 & -0.12 $\pm$ 0.11 & 1.69 $\pm$ 0.10 & -0.11 $\pm$ 0.19\\
435 & 0.96 & 342.9 $\pm$ 0.3 & 0.02 $\pm$ 0.17 & 0.20 $\pm$ 0.14 & 0.05 $\pm$ 0.25 & 0.12 $\pm$ 0.11 & 1.74 $\pm$ 0.10 & 0.01 $\pm$ 0.19\\
480 & 0.97 & 332.8 $\pm$ 12.4 & -0.13 $\pm$ 0.16 & 0.21 $\pm$ 0.14 & -0.13 $\pm$ 0.26 & 0.06 $\pm$ 0.10 & 1.71 $\pm$ 0.11 & 0.09 $\pm$ 0.19\\
525 & 0.96 & 333.5 $\pm$ 16.4 & -0.21 $\pm$ 0.16 & 0.03 $\pm$ 0.15 & -0.59 $\pm$ 0.25 & -0.09 $\pm$ 0.11 & 1.56 $\pm$ 0.10 & 0.01 $\pm$ 0.19\\
570 & 0.80 & 339.9 $\pm$ 13.4 & -0.17 $\pm$ 0.15 & -0.14 $\pm$ 0.16 & -0.68 $\pm$ 0.24 & -0.15 $\pm$ 0.11 & 1.77 $\pm$ 0.10 & -0.13 $\pm$ 0.21\\
615 & 0.78 & 333.2 $\pm$ 1.7 & 0.17 $\pm$ 0.14 & -0.01 $\pm$ 0.16 & -0.25 $\pm$ 0.28 & 0.08 $\pm$ 0.11 & 1.83 $\pm$ 0.10 & 0.07 $\pm$ 0.21\\
660 & 0.89 & 329.5 $\pm$ 7.1 & 0.02 $\pm$ 0.16 & -0.10 $\pm$ 0.16 & 0.06 $\pm$ 0.29 & -0.04 $\pm$ 0.11 & 1.64 $\pm$ 0.09 & -0.10 $\pm$ 0.21\\
705 & 0.93 & 340.0 $\pm$ 0.3 & -0.20 $\pm$ 0.17 & 0.07 $\pm$ 0.14 & -0.27 $\pm$ 0.21 & -0.04 $\pm$ 0.11 & 1.79 $\pm$ 0.10 & -0.21 $\pm$ 0.20\\
750 & 0.97 & 334.1 $\pm$ 1.7 & -0.11 $\pm$ 0.15 & 0.21 $\pm$ 0.13 & -0.41 $\pm$ 0.22 & 0.07 $\pm$ 0.10 & 1.83 $\pm$ 0.10 & -0.10 $\pm$ 0.20\\
795 & 0.97 & 320.4 $\pm$ 5.9 & 0.18 $\pm$ 0.16 & -0.01 $\pm$ 0.14 & -0.10 $\pm$ 0.27 & 0.07 $\pm$ 0.11 & 1.72 $\pm$ 0.10 & -0.03 $\pm$ 0.19\\
840 & 0.98 & 336.7 $\pm$ 5.9 & 0.41 $\pm$ 0.15 & -0.03 $\pm$ 0.14 & 0.31 $\pm$ 0.27 & 0.19 $\pm$ 0.10 & 1.69 $\pm$ 0.10 & 0.19 $\pm$ 0.18\\
885 & 0.94 & 333.2 $\pm$ 12.6 & 0.32 $\pm$ 0.16 & 0.18 $\pm$ 0.15 & 0.50 $\pm$ 0.30 & 0.25 $\pm$ 0.11 & 1.64 $\pm$ 0.10 & 0.24 $\pm$ 0.19\\
930 & 0.92 & 305.7 $\pm$ 16.0 & 0.35 $\pm$ 0.16 & 0.20 $\pm$ 0.14 & 0.49 $\pm$ 0.26 & 0.26 $\pm$ 0.11 & 1.73 $\pm$ 0.10 & 0.26 $\pm$ 0.19\\
975 & 0.90 & 332.4 $\pm$ 1.9 & 0.18 $\pm$ 0.17 & -0.03 $\pm$ 0.15 & 0.05 $\pm$ 0.28 & 0.06 $\pm$ 0.11 & 1.58 $\pm$ 0.10 & -0.03 $\pm$ 0.21\\
1020 & 0.90 & 344.3 $\pm$ 0.4 & 0.02 $\pm$ 0.17 & -0.10 $\pm$ 0.16 & -0.13 $\pm$ 0.27 & -0.05 $\pm$ 0.12 & 1.59 $\pm$ 0.09 & -0.11 $\pm$ 0.20\\
1065 & 0.95 & 355.0 $\pm$ 13.7 & 0.18 $\pm$ 0.17 & -0.05 $\pm$ 0.15 & -0.14 $\pm$ 0.28 & 0.05 $\pm$ 0.11 & 1.64 $\pm$ 0.11 & 0.08 $\pm$ 0.19\\
1110 & 0.89 & 334.0 $\pm$ 16.2 & 0.23 $\pm$ 0.17 & 0.02 $\pm$ 0.14 & -0.01 $\pm$ 0.32 & 0.11 $\pm$ 0.11 & 1.71 $\pm$ 0.10 & 0.02 $\pm$ 0.21\\
1155 & 0.89 & 324.6 $\pm$ 15.1 & 0.15 $\pm$ 0.15 & 0.13 $\pm$ 0.13 & 0.75 $\pm$ 0.31 & 0.14 $\pm$ 0.10 & 1.82 $\pm$ 0.12 & 0.09 $\pm$ 0.19\\
1200 & 0.95 & 338.0 $\pm$ 16.3 & 0.09 $\pm$ 0.14 & 0.08 $\pm$ 0.14 & -0.43 $\pm$ 0.28 & 0.08 $\pm$ 0.10 & 1.78 $\pm$ 0.10 & 0.14 $\pm$ 0.21\\
1245 & 0.89 & 339.4 $\pm$ 17.2 & -0.11 $\pm$ 0.16 & -0.12 $\pm$ 0.15 & -0.35 $\pm$ 0.25 & -0.12 $\pm$ 0.11 & 1.75 $\pm$ 0.09 & -0.02 $\pm$ 0.20\\
1290 & 0.89 & 344.0 $\pm$ 0.0 & 0.17 $\pm$ 0.13 & -0.10 $\pm$ 0.13 & 0.26 $\pm$ 0.21 & 0.04 $\pm$ 0.09 & 1.99 $\pm$ 0.09 & -0.05 $\pm$ 0.18\\
1335 & 0.85 & 346.4 $\pm$ 0.7 & 0.13 $\pm$ 0.13 & -0.14 $\pm$ 0.12 & 0.47 $\pm$ 0.24 & -0.02 $\pm$ 0.09 & 2.10 $\pm$ 0.10 & -0.13 $\pm$ 0.21\\
1380 & 0.85 & 331.5 $\pm$ 2.7 & -0.08 $\pm$ 0.18 & -0.19 $\pm$ 0.15 & 0.19 $\pm$ 0.32 & -0.15 $\pm$ 0.11 & 1.60 $\pm$ 0.12 & -0.20 $\pm$ 0.21\\
\end{tabular}
\caption{Same as in Table 3, but for KIC 8694723. Radial orders used to compute the mean parameters range between $n=16$ and $n=20$. Results shown in Figure \ref{fig:8694723}.}\label{tab:8694723}
\end{table*}

\begin{table*}[ht]\centering\fontsize{9.}{7.}\selectfont
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 8760414}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
45 & 0.97 & 206.4 $\pm$ 17.9 & 0.02 $\pm$ 0.09 & 0.02 $\pm$ 0.10 & 0.18 $\pm$ 0.10 & 0.02 $\pm$ 0.05 & 1.97 $\pm$ 0.14 & 0.04 $\pm$ 0.14\\
90 & 0.97 & 229.1 $\pm$ 24.3 & 0.04 $\pm$ 0.11 & 0.08 $\pm$ 0.11 & 0.14 $\pm$ 0.12 & 0.06 $\pm$ 0.06 & 1.80 $\pm$ 0.13 & 0.03 $\pm$ 0.13\\
135 & 0.96 & 218.1 $\pm$ 14.8 & 0.07 $\pm$ 0.11 & -0.05 $\pm$ 0.11 & 0.18 $\pm$ 0.13 & 0.01 $\pm$ 0.07 & 1.71 $\pm$ 0.14 & -0.02 $\pm$ 0.17\\
180 & 0.97 & 211.0 $\pm$ 12.4 & -0.09 $\pm$ 0.09 & -0.18 $\pm$ 0.08 & 0.08 $\pm$ 0.12 & -0.14 $\pm$ 0.05 & 1.99 $\pm$ 0.14 & -0.12 $\pm$ 0.15\\
225 & 0.96 & 218.8 $\pm$ 12.2 & -0.12 $\pm$ 0.08 & -0.12 $\pm$ 0.08 & -0.10 $\pm$ 0.15 & -0.12 $\pm$ 0.05 & 2.04 $\pm$ 0.14 & -0.06 $\pm$ 0.14\\
270 & 0.80 & 212.2 $\pm$ 6.5 & 0.05 $\pm$ 0.08 & -0.03 $\pm$ 0.09 & -0.26 $\pm$ 0.15 & 0.01 $\pm$ 0.06 & 2.03 $\pm$ 0.14 & 0.00 $\pm$ 0.14\\
315 & 0.78 & 232.7 $\pm$ 3.4 & -0.01 $\pm$ 0.11 & 0.17 $\pm$ 0.09 & -0.10 $\pm$ 0.11 & 0.10 $\pm$ 0.06 & 1.93 $\pm$ 0.14 & 0.01 $\pm$ 0.16\\
360 & 0.89 & 237.9 $\pm$ 25.7 & -0.13 $\pm$ 0.10 & 0.16 $\pm$ 0.09 & 0.03 $\pm$ 0.13 & 0.03 $\pm$ 0.06 & 1.71 $\pm$ 0.14 & 0.06 $\pm$ 0.16\\
405 & 0.93 & 240.7 $\pm$ 2.6 & -0.03 $\pm$ 0.10 & 0.19 $\pm$ 0.08 & 0.26 $\pm$ 0.10 & 0.11 $\pm$ 0.06 & 1.86 $\pm$ 0.16 & 0.09 $\pm$ 0.15\\
450 & 0.97 & 229.5 $\pm$ 2.7 & 0.05 $\pm$ 0.10 & 0.10 $\pm$ 0.09 & 0.17 $\pm$ 0.12 & 0.07 $\pm$ 0.06 & 1.73 $\pm$ 0.15 & 0.01 $\pm$ 0.15\\
495 & 0.97 & 230.8 $\pm$ 0.2 & 0.03 $\pm$ 0.09 & -0.01 $\pm$ 0.08 & 0.03 $\pm$ 0.15 & 0.01 $\pm$ 0.06 & 1.80 $\pm$ 0.15 & -0.04 $\pm$ 0.15\\
540 & 0.98 & 242.5 $\pm$ 14.1 & -0.02 $\pm$ 0.09 & 0.01 $\pm$ 0.08 & 0.13 $\pm$ 0.12 & -0.00 $\pm$ 0.05 & 1.91 $\pm$ 0.15 & 0.05 $\pm$ 0.16\\
585 & 0.94 & 237.9 $\pm$ 9.6 & -0.09 $\pm$ 0.08 & 0.02 $\pm$ 0.08 & 0.01 $\pm$ 0.11 & -0.03 $\pm$ 0.05 & 1.94 $\pm$ 0.14 & -0.06 $\pm$ 0.13\\
630 & 0.92 & 234.3 $\pm$ 15.3 & -0.13 $\pm$ 0.10 & -0.06 $\pm$ 0.09 & -0.08 $\pm$ 0.10 & -0.09 $\pm$ 0.05 & 2.01 $\pm$ 0.14 & -0.12 $\pm$ 0.15\\
675 & 0.90 & 244.8 $\pm$ 15.2 & -0.16 $\pm$ 0.09 & -0.14 $\pm$ 0.09 & -0.12 $\pm$ 0.11 & -0.15 $\pm$ 0.05 & 1.95 $\pm$ 0.13 & -0.09 $\pm$ 0.15\\
720 & 0.90 & 247.4 $\pm$ 0.2 & -0.18 $\pm$ 0.08 & -0.06 $\pm$ 0.08 & 0.18 $\pm$ 0.11 & -0.12 $\pm$ 0.05 & 2.02 $\pm$ 0.14 & -0.08 $\pm$ 0.14\\
765 & 0.95 & 236.2 $\pm$ 7.2 & -0.11 $\pm$ 0.07 & -0.00 $\pm$ 0.08 & 0.23 $\pm$ 0.10 & -0.06 $\pm$ 0.05 & 1.97 $\pm$ 0.14 & 0.05 $\pm$ 0.15\\
810 & 0.90 & 222.2 $\pm$ 10.5 & 0.06 $\pm$ 0.10 & 0.09 $\pm$ 0.10 & 0.05 $\pm$ 0.10 & 0.07 $\pm$ 0.06 & 1.97 $\pm$ 0.16 & 0.15 $\pm$ 0.16\\
855 & 0.89 & 221.1 $\pm$ 0.6 & 0.07 $\pm$ 0.11 & 0.08 $\pm$ 0.09 & -0.00 $\pm$ 0.12 & 0.08 $\pm$ 0.06 & 1.98 $\pm$ 0.15 & 0.09 $\pm$ 0.14\\
900 & 0.95 & 232.3 $\pm$ 17.3 & -0.06 $\pm$ 0.09 & 0.11 $\pm$ 0.09 & -0.07 $\pm$ 0.09 & 0.02 $\pm$ 0.05 & 1.92 $\pm$ 0.14 & 0.12 $\pm$ 0.14\\
945 & 0.89 & 236.0 $\pm$ 0.0 & 0.04 $\pm$ 0.09 & -0.08 $\pm$ 0.09 & -0.01 $\pm$ 0.10 & -0.02 $\pm$ 0.05 & 1.87 $\pm$ 0.16 & 0.06 $\pm$ 0.15\\
990 & 0.89 & 227.1 $\pm$ 6.8 & 0.15 $\pm$ 0.09 & -0.12 $\pm$ 0.09 & 0.07 $\pm$ 0.14 & 0.03 $\pm$ 0.06 & 1.87 $\pm$ 0.17 & 0.03 $\pm$ 0.16\\
1035 & 0.85 & 224.7 $\pm$ 22.3 & 0.08 $\pm$ 0.09 & -0.04 $\pm$ 0.08 & -0.06 $\pm$ 0.11 & 0.02 $\pm$ 0.05 & 2.06 $\pm$ 0.15 & -0.02 $\pm$ 0.14\\
1080 & 0.85 & 207.3 $\pm$ 1.1 & 0.05 $\pm$ 0.14 & -0.11 $\pm$ 0.12 & 0.18 $\pm$ 0.14 & -0.04 $\pm$ 0.08 & 1.47 $\pm$ 0.16 & -0.16 $\pm$ 0.17\\
\end{tabular}
\caption{Same as in Table 3, but for KIC 8760414. Radial orders used to compute the mean parameters range between $n=17$ and $n=21$. Results shown in Figure \ref{fig:8760414}.}\label{tab:8760414}\vspace{-1.5cm}
\end{table*}

\begin{table*}[ht]\centering\fontsize{9.}{7.}\selectfont
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 8866102}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
45 & 0.95 & 234.6 $\pm$ 0.7 & -0.14 $\pm$ 0.29 & -0.06 $\pm$ 0.25 & 0.72 $\pm$ 0.57 & -0.10 $\pm$ 0.19 & 0.56 $\pm$ 0.13 & 0.02 $\pm$ 0.18\\
90 & 0.93 & 231.4 $\pm$ 16.0 & -0.60 $\pm$ 0.27 & -0.14 $\pm$ 0.28 & -0.98 $\pm$ 0.41 & -0.37 $\pm$ 0.19 & 0.70 $\pm$ 0.14 & -0.37 $\pm$ 0.41\\
135 & 0.92 & 239.4 $\pm$ 19.0 & -0.58 $\pm$ 0.32 & -0.32 $\pm$ 0.33 & -0.79 $\pm$ 0.45 & -0.45 $\pm$ 0.23 & 0.55 $\pm$ 0.13 & -0.62 $\pm$ 0.53\\
180 & 0.92 & 237.4 $\pm$ 18.1 & 0.20 $\pm$ 0.31 & 0.08 $\pm$ 0.25 & 0.69 $\pm$ 0.48 & 0.13 $\pm$ 0.19 & 0.70 $\pm$ 0.14 & 0.27 $\pm$ 0.59\\
225 & 0.96 & 239.6 $\pm$ 20.4 & 0.10 $\pm$ 0.31 & 0.37 $\pm$ 0.24 & 0.59 $\pm$ 0.42 & 0.27 $\pm$ 0.19 & 0.69 $\pm$ 0.15 & 0.51 $\pm$ 0.66\\
270 & 0.97 & 245.0 $\pm$ 23.1 & -0.07 $\pm$ 0.21 & 0.21 $\pm$ 0.24 & -0.16 $\pm$ 0.49 & 0.05 $\pm$ 0.16 & 0.76 $\pm$ 0.15 & 0.36 $\pm$ 0.48\\
315 & 0.96 & 237.2 $\pm$ 17.3 & -0.18 $\pm$ 0.23 & -0.30 $\pm$ 0.23 & -1.30 $\pm$ 0.51 & -0.24 $\pm$ 0.16 & 0.86 $\pm$ 0.14 & 0.29 $\pm$ 0.41\\
360 & 0.97 & 249.2 $\pm$ 19.1 & -0.25 $\pm$ 0.24 & -0.59 $\pm$ 0.22 & -1.27 $\pm$ 0.35 & -0.43 $\pm$ 0.16 & 0.78 $\pm$ 0.15 & 0.04 $\pm$ 0.52\\
405 & 0.97 & 277.7 $\pm$ 27.9 & 0.15 $\pm$ 0.25 & -0.29 $\pm$ 0.25 & -0.44 $\pm$ 0.42 & -0.07 $\pm$ 0.17 & 0.81 $\pm$ 0.14 & -0.02 $\pm$ 0.47\\
450 & 0.81 & 250.2 $\pm$ 21.7 & 0.01 $\pm$ 0.25 & 0.38 $\pm$ 0.22 & 0.21 $\pm$ 0.35 & 0.22 $\pm$ 0.17 & 0.97 $\pm$ 0.14 & -0.53 $\pm$ 0.67\\
495 & 0.78 & 278.9 $\pm$ 27.6 & 0.49 $\pm$ 0.18 & 0.35 $\pm$ 0.19 & 0.21 $\pm$ 0.26 & 0.42 $\pm$ 0.13 & 1.17 $\pm$ 0.14 & -0.30 $\pm$ 0.57\\
540 & 0.90 & 264.1 $\pm$ 22.5 & 0.17 $\pm$ 0.18 & 0.42 $\pm$ 0.22 & 0.02 $\pm$ 0.35 & 0.27 $\pm$ 0.14 & 0.90 $\pm$ 0.14 & 0.29 $\pm$ 0.51\\
585 & 0.91 & 244.0 $\pm$ 18.6 & 0.06 $\pm$ 0.26 & 0.29 $\pm$ 0.29 & -0.99 $\pm$ 0.54 & 0.17 $\pm$ 0.19 & 0.57 $\pm$ 0.15 & -0.12 $\pm$ 0.52\\
630 & 0.97 & 247.3 $\pm$ 20.1 & 0.27 $\pm$ 0.23 & 0.27 $\pm$ 0.25 & 0.26 $\pm$ 0.43 & 0.27 $\pm$ 0.17 & 0.64 $\pm$ 0.14 & 0.32 $\pm$ 0.50\\
675 & 0.97 & 247.9 $\pm$ 20.3 & 0.11 $\pm$ 0.24 & 0.23 $\pm$ 0.31 & 1.45 $\pm$ 0.56 & 0.15 $\pm$ 0.19 & 0.53 $\pm$ 0.14 & 0.44 $\pm$ 0.57\\
720 & 0.97 & 249.4 $\pm$ 18.2 & 0.25 $\pm$ 0.31 & 0.15 $\pm$ 0.29 & 0.37 $\pm$ 0.51 & 0.19 $\pm$ 0.21 & 0.45 $\pm$ 0.14 & 0.04 $\pm$ 0.72\\
765 & 0.97 & 247.6 $\pm$ 0.7 & 0.13 $\pm$ 0.35 & 0.09 $\pm$ 0.27 & -0.40 $\pm$ 0.50 & 0.10 $\pm$ 0.22 & 0.53 $\pm$ 0.16 & -0.12 $\pm$ 0.73\\
810 & 0.94 & 254.2 $\pm$ 23.1 & 0.26 $\pm$ 0.27 & -0.23 $\pm$ 0.29 & -0.32 $\pm$ 0.49 & 0.04 $\pm$ 0.20 & 0.60 $\pm$ 0.15 & -0.18 $\pm$ 0.79\\
855 & 0.91 & 244.2 $\pm$ 20.8 & 0.27 $\pm$ 0.19 & -0.01 $\pm$ 0.22 & 0.51 $\pm$ 0.55 & 0.15 $\pm$ 0.14 & 0.75 $\pm$ 0.14 & 0.09 $\pm$ 0.60\\
900 & 0.89 & 250.0 $\pm$ 6.7 & -0.38 $\pm$ 0.22 & -0.09 $\pm$ 0.19 & 0.93 $\pm$ 0.42 & -0.22 $\pm$ 0.14 & 0.90 $\pm$ 0.13 & -0.18 $\pm$ 0.49\\
945 & 0.92 & 237.7 $\pm$ 18.7 & -0.27 $\pm$ 0.23 & -0.30 $\pm$ 0.22 & 0.64 $\pm$ 0.34 & -0.29 $\pm$ 0.16 & 0.82 $\pm$ 0.15 & -0.36 $\pm$ 0.46\\
990 & 0.90 & 294.3 $\pm$ 36.2 & 0.44 $\pm$ 0.23 & -0.47 $\pm$ 0.23 & 0.49 $\pm$ 0.39 & -0.01 $\pm$ 0.16 & 0.95 $\pm$ 0.16 & -0.51 $\pm$ 0.59\\
1035 & 0.89 & 300.7 $\pm$ 40.0 & 0.22 $\pm$ 0.19 & 0.02 $\pm$ 0.22 & 0.08 $\pm$ 0.37 & 0.14 $\pm$ 0.14 & 0.85 $\pm$ 0.14 & 0.01 $\pm$ 0.71\\
1080 & 0.94 & 212.8 $\pm$ 15.5 & -0.10 $\pm$ 0.24 & -0.16 $\pm$ 0.22 & -0.50 $\pm$ 0.51 & -0.13 $\pm$ 0.16 & 0.74 $\pm$ 0.16 & -0.22 $\pm$ 0.49\\
1125 & 0.90 & 227.5 $\pm$ 18.0 & -0.24 $\pm$ 0.29 & -0.63 $\pm$ 0.26 & -0.54 $\pm$ 0.59 & -0.46 $\pm$ 0.19 & 0.66 $\pm$ 0.16 & -0.61 $\pm$ 0.57\\
1170 & 0.90 & 249.7 $\pm$ 22.1 & 0.46 $\pm$ 0.26 & -0.14 $\pm$ 0.31 & 0.43 $\pm$ 0.40 & 0.21 $\pm$ 0.20 & 0.59 $\pm$ 0.15 & 0.13 $\pm$ 0.86\\
1215 & 0.85 & 254.1 $\pm$ 21.9 & 0.53 $\pm$ 0.24 & -0.20 $\pm$ 0.28 & 0.31 $\pm$ 0.36 & 0.21 $\pm$ 0.18 & 0.86 $\pm$ 0.15 & 0.48 $\pm$ 0.58\\
1260 & 0.84 & 242.9 $\pm$ 12.7 & 0.36 $\pm$ 0.30 & 0.36 $\pm$ 0.32 & 0.20 $\pm$ 0.49 & 0.36 $\pm$ 0.22 & 0.61 $\pm$ 0.13 & 0.84 $\pm$ 0.62\\\vspace{-0.3cm}
\end{tabular}
\caption{Same as in Table 3, but for KIC 8866102. Radial orders used to compute the mean parameters range between $n=20$ and $n=24$. Results shown in Figure \ref{fig:8866102}.}\label{tab:8866102}
\end{table*}

\begin{table*}[ht]\centering\fontsize{9.}{7.}\selectfont
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 8938364}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
45 & 0.98 & 339.9 $\pm$ 8.2 & -0.06 $\pm$ 0.09 & -0.14 $\pm$ 0.08 & 0.01 $\pm$ 0.11 & -0.10 $\pm$ 0.06 & 2.60 $\pm$ 0.15 & -0.09 $\pm$ 0.13\\
90 & 0.97 & 342.5 $\pm$ 18.9 & 0.06 $\pm$ 0.08 & 0.14 $\pm$ 0.09 & -0.17 $\pm$ 0.10 & 0.10 $\pm$ 0.06 & 2.69 $\pm$ 0.16 & 0.06 $\pm$ 0.13\\
135 & 0.96 & 348.2 $\pm$ 9.5 & -0.10 $\pm$ 0.07 & 0.12 $\pm$ 0.07 & -0.20 $\pm$ 0.07 & 0.00 $\pm$ 0.05 & 2.96 $\pm$ 0.16 & 0.02 $\pm$ 0.13\\
180 & 0.78 & 329.9 $\pm$ 0.8 & -0.13 $\pm$ 0.08 & 0.06 $\pm$ 0.07 & -0.27 $\pm$ 0.07 & -0.02 $\pm$ 0.05 & 2.89 $\pm$ 0.16 & -0.06 $\pm$ 0.14\\
225 & 0.72 & 328.8 $\pm$ 13.6 & -0.03 $\pm$ 0.09 & 0.01 $\pm$ 0.07 & -0.23 $\pm$ 0.12 & -0.01 $\pm$ 0.06 & 2.72 $\pm$ 0.16 & -0.04 $\pm$ 0.16\\
270 & 0.92 & 376.5 $\pm$ 1.0 & -0.03 $\pm$ 0.08 & -0.06 $\pm$ 0.08 & 0.04 $\pm$ 0.10 & -0.04 $\pm$ 0.06 & 2.76 $\pm$ 0.18 & -0.01 $\pm$ 0.13\\
315 & 0.98 & 354.3 $\pm$ 28.7 & 0.04 $\pm$ 0.06 & -0.04 $\pm$ 0.08 & -0.04 $\pm$ 0.10 & 0.01 $\pm$ 0.05 & 2.83 $\pm$ 0.17 & -0.06 $\pm$ 0.13\\
360 & 0.97 & 370.8 $\pm$ 3.5 & 0.03 $\pm$ 0.06 & -0.00 $\pm$ 0.07 & 0.13 $\pm$ 0.08 & 0.01 $\pm$ 0.05 & 2.76 $\pm$ 0.17 & -0.05 $\pm$ 0.14\\
405 & 0.97 & 353.5 $\pm$ 2.4 & -0.14 $\pm$ 0.07 & -0.02 $\pm$ 0.07 & -0.16 $\pm$ 0.08 & -0.08 $\pm$ 0.05 & 2.80 $\pm$ 0.14 & -0.11 $\pm$ 0.12\\
450 & 0.97 & 326.5 $\pm$ 14.6 & -0.10 $\pm$ 0.08 & 0.06 $\pm$ 0.07 & -0.27 $\pm$ 0.08 & -0.01 $\pm$ 0.05 & 2.77 $\pm$ 0.15 & -0.09 $\pm$ 0.14\\
495 & 0.94 & 348.3 $\pm$ 0.0 & 0.03 $\pm$ 0.08 & 0.01 $\pm$ 0.07 & -0.08 $\pm$ 0.10 & 0.02 $\pm$ 0.05 & 2.75 $\pm$ 0.17 & 0.00 $\pm$ 0.15\\
540 & 0.91 & 355.9 $\pm$ 2.2 & -0.05 $\pm$ 0.08 & -0.00 $\pm$ 0.09 & -0.06 $\pm$ 0.10 & -0.03 $\pm$ 0.06 & 2.44 $\pm$ 0.16 & -0.01 $\pm$ 0.14\\
585 & 0.88 & 336.9 $\pm$ 12.6 & -0.02 $\pm$ 0.09 & 0.15 $\pm$ 0.08 & -0.18 $\pm$ 0.10 & 0.08 $\pm$ 0.06 & 2.25 $\pm$ 0.17 & 0.13 $\pm$ 0.17\\
630 & 0.92 & 321.0 $\pm$ 11.3 & 0.06 $\pm$ 0.12 & 0.07 $\pm$ 0.09 & -0.15 $\pm$ 0.15 & 0.07 $\pm$ 0.07 & 2.15 $\pm$ 0.15 & 0.08 $\pm$ 0.17\\
675 & 0.97 & 318.4 $\pm$ 7.5 & 0.05 $\pm$ 0.09 & -0.09 $\pm$ 0.09 & -0.17 $\pm$ 0.12 & -0.02 $\pm$ 0.06 & 2.37 $\pm$ 0.15 & -0.05 $\pm$ 0.14\\
720 & 0.90 & 343.7 $\pm$ 4.2 & 0.09 $\pm$ 0.07 & -0.04 $\pm$ 0.08 & -0.07 $\pm$ 0.11 & 0.03 $\pm$ 0.05 & 2.55 $\pm$ 0.15 & 0.03 $\pm$ 0.13\\
765 & 0.89 & 338.2 $\pm$ 24.4 & 0.03 $\pm$ 0.09 & -0.08 $\pm$ 0.08 & 0.13 $\pm$ 0.14 & -0.03 $\pm$ 0.06 & 2.53 $\pm$ 0.26 & 0.05 $\pm$ 0.14\\
810 & 0.95 & 355.8 $\pm$ 8.3 & 0.07 $\pm$ 0.07 & -0.02 $\pm$ 0.07 & 0.09 $\pm$ 0.13 & 0.03 $\pm$ 0.05 & 2.85 $\pm$ 0.20 & 0.03 $\pm$ 0.13\\
855 & 0.89 & 347.9 $\pm$ 0.9 & 0.16 $\pm$ 0.09 & 0.03 $\pm$ 0.09 & -0.08 $\pm$ 0.14 & 0.10 $\pm$ 0.06 & 2.55 $\pm$ 0.17 & 0.01 $\pm$ 0.14\\
900 & 0.82 & 336.7 $\pm$ 2.9 & 0.09 $\pm$ 0.10 & -0.09 $\pm$ 0.09 & 0.24 $\pm$ 0.18 & -0.01 $\pm$ 0.07 & 2.20 $\pm$ 0.16 & -0.06 $\pm$ 0.16\\
945 & 0.84 & 339.4 $\pm$ 15.3 & 0.06 $\pm$ 0.09 & 0.09 $\pm$ 0.09 & 0.20 $\pm$ 0.14 & 0.08 $\pm$ 0.06 & 2.46 $\pm$ 0.14 & 0.08 $\pm$ 0.14\\
990 & 0.92 & 293.8 $\pm$ 21.2 & -0.02 $\pm$ 0.09 & 0.16 $\pm$ 0.08 & 0.22 $\pm$ 0.10 & 0.08 $\pm$ 0.06 & 2.59 $\pm$ 0.15 & 0.14 $\pm$ 0.15\\
\end{tabular}
\caption{Same as in Table 3, but for KIC 8938364. Radial orders used to compute the mean parameters range between $n=16$ and $n=20$. Results shown in Figure \ref{fig:8938364}.}\label{tab:8938364}
\end{table*}

\begin{table*}[ht]\centering\fontsize{9.}{7.}\selectfont
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 9025370}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
345 & 0.97 & 179.4 $\pm$ 10.4 & 0.26 $\pm$ 0.12 & 0.33 $\pm$ 0.19 & 0.40 $\pm$ 0.28 & 0.28 $\pm$ 0.10 & 0.37 $\pm$ 0.21 & 0.30 $\pm$ 0.11\\
390 & 0.96 & 181.9 $\pm$ 5.0 & 0.02 $\pm$ 0.09 & 0.54 $\pm$ 0.17 & 0.07 $\pm$ 0.31 & 0.13 $\pm$ 0.08 & 0.59 $\pm$ 0.22 & 0.30 $\pm$ 0.13\\
435 & 0.96 & 179.0 $\pm$ 5.3 & -0.04 $\pm$ 0.10 & -0.07 $\pm$ 0.16 & -0.71 $\pm$ 0.29 & -0.04 $\pm$ 0.08 & 0.33 $\pm$ 0.18 & 0.10 $\pm$ 0.28\\
480 & 0.97 & 176.1 $\pm$ 6.2 & 0.00 $\pm$ 0.12 & -0.27 $\pm$ 0.20 & -0.38 $\pm$ 0.33 & -0.07 $\pm$ 0.10 & 0.19 $\pm$ 0.20 & -0.04 $\pm$ 0.42\\
525 & 0.96 & 200.4 $\pm$ 0.5 & 0.04 $\pm$ 0.12 & 0.05 $\pm$ 0.16 & 0.16 $\pm$ 0.34 & 0.05 $\pm$ 0.10 & 0.15 $\pm$ 0.21 & -0.06 $\pm$ 0.56\\
570 & 0.80 & 203.4 $\pm$ 13.6 & 0.20 $\pm$ 0.11 & -0.08 $\pm$ 0.14 & 0.76 $\pm$ 0.30 & 0.09 $\pm$ 0.09 & 0.45 $\pm$ 0.22 & -0.14 $\pm$ 0.39\\
615 & 0.78 & 201.7 $\pm$ 18.8 & 0.20 $\pm$ 0.13 & -0.01 $\pm$ 0.15 & 0.37 $\pm$ 0.24 & 0.11 $\pm$ 0.10 & 0.61 $\pm$ 0.19 & -0.12 $\pm$ 0.39\\
660 & 0.89 & 223.6 $\pm$ 24.3 & 0.11 $\pm$ 0.08 & -0.00 $\pm$ 0.17 & 0.20 $\pm$ 0.23 & 0.09 $\pm$ 0.07 & 0.54 $\pm$ 0.19 & 0.04 $\pm$ 0.30\\
705 & 0.93 & 201.9 $\pm$ 13.3 & 0.07 $\pm$ 0.09 & -0.33 $\pm$ 0.16 & 0.01 $\pm$ 0.33 & -0.02 $\pm$ 0.08 & 0.31 $\pm$ 0.20 & -0.10 $\pm$ 0.38\\
750 & 0.97 & 195.4 $\pm$ 2.1 & -0.20 $\pm$ 0.12 & -0.32 $\pm$ 0.11 & 0.32 $\pm$ 0.21 & -0.27 $\pm$ 0.08 & 0.62 $\pm$ 0.21 & -0.10 $\pm$ 0.31\\
795 & 0.97 & 214.3 $\pm$ 18.1 & 0.20 $\pm$ 0.14 & -0.19 $\pm$ 0.13 & 0.34 $\pm$ 0.27 & -0.01 $\pm$ 0.10 & 0.38 $\pm$ 0.22 & -0.06 $\pm$ 0.33\\
840 & 0.98 & 216.2 $\pm$ 30.4 & 0.10 $\pm$ 0.17 & -0.09 $\pm$ 0.12 & 0.41 $\pm$ 0.34 & -0.03 $\pm$ 0.10 & 0.21 $\pm$ 0.21 & 0.03 $\pm$ 0.42\\
885 & 0.94 & 222.7 $\pm$ 7.0 & -0.06 $\pm$ 0.18 & 0.10 $\pm$ 0.11 & -0.32 $\pm$ 0.27 & 0.05 $\pm$ 0.09 & 0.49 $\pm$ 0.25 & -0.04 $\pm$ 0.30\\
930 & 0.92 & 207.9 $\pm$ 17.8 & -0.18 $\pm$ 0.14 & -0.13 $\pm$ 0.11 & -0.58 $\pm$ 0.37 & -0.15 $\pm$ 0.09 & 0.34 $\pm$ 0.22 & -0.19 $\pm$ 0.29\\
975 & 0.90 & 208.2 $\pm$ 15.9 & -0.41 $\pm$ 0.18 & -0.04 $\pm$ 0.18 & -0.16 $\pm$ 0.49 & -0.23 $\pm$ 0.13 & -0.16 $\pm$ 0.23 & -0.06 $\pm$ 0.53\\
1020 & 0.90 & 226.1 $\pm$ 1.0 & -0.06 $\pm$ 0.15 & -0.07 $\pm$ 0.18 & 0.02 $\pm$ 0.32 & -0.07 $\pm$ 0.12 & 0.04 $\pm$ 0.20 & -0.07 $\pm$ 0.55\\
1065 & 0.95 & 201.5 $\pm$ 23.4 & 0.07 $\pm$ 0.13 & -0.21 $\pm$ 0.21 & 0.21 $\pm$ 0.34 & -0.01 $\pm$ 0.11 & 0.12 $\pm$ 0.22 & 0.04 $\pm$ 0.38\\
1110 & 0.89 & 183.1 $\pm$ 2.3 & -0.00 $\pm$ 0.12 & -0.11 $\pm$ 0.16 & 0.52 $\pm$ 0.52 & -0.04 $\pm$ 0.10 & 0.13 $\pm$ 0.24 & 0.03 $\pm$ 0.43\\
1155 & 0.89 & 186.5 $\pm$ 0.5 & 0.06 $\pm$ 0.13 & 0.29 $\pm$ 0.17 & -0.48 $\pm$ 0.46 & 0.15 $\pm$ 0.10 & 0.39 $\pm$ 0.23 & 0.07 $\pm$ 0.35\\
1200 & 0.95 & 232.3 $\pm$ 35.3 & 0.06 $\pm$ 0.17 & 0.01 $\pm$ 0.18 & 0.15 $\pm$ 0.41 & 0.04 $\pm$ 0.13 & 0.05 $\pm$ 0.23 & 0.17 $\pm$ 0.48\\
1245 & 0.90 & 260.7 $\pm$ 43.3 & -0.43 $\pm$ 0.17 & -0.37 $\pm$ 0.18 & 0.19 $\pm$ 0.32 & -0.40 $\pm$ 0.12 & 0.06 $\pm$ 0.19 & -0.25 $\pm$ 0.40\\
1290 & 0.89 & 356.3 $\pm$ 104.1 & -0.22 $\pm$ 0.15 & -0.10 $\pm$ 0.17 & -0.04 $\pm$ 0.26 & -0.17 $\pm$ 0.11 & 0.32 $\pm$ 0.21 & -0.01 $\pm$ 0.28\\
1335 & 0.85 & 332.3 $\pm$ 105.1 & -0.34 $\pm$ 0.17 & 0.39 $\pm$ 0.14 & -0.18 $\pm$ 0.22 & 0.08 $\pm$ 0.11 & 0.49 $\pm$ 0.25 & 0.17 $\pm$ 0.25\\
1380 & 0.85 & 189.0 $\pm$ 1.8 & -0.11 $\pm$ 0.21 & 0.07 $\pm$ 0.15 & 0.02 $\pm$ 0.46 & 0.01 $\pm$ 0.12 & -0.09 $\pm$ 0.27 & 0.01 $\pm$ 0.43\\
\end{tabular}
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 9098294}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
345 & 0.98 & 280.5 $\pm$ 32.7 & -0.36 $\pm$ 0.11 & -0.04 $\pm$ 0.11 & -0.26 $\pm$ 0.20 & -0.20 $\pm$ 0.08 & 1.81 $\pm$ 0.18 & -0.13 $\pm$ 0.13\\
390 & 0.97 & 267.4 $\pm$ 12.8 & -0.11 $\pm$ 0.08 & 0.05 $\pm$ 0.11 & -0.38 $\pm$ 0.24 & -0.05 $\pm$ 0.07 & 1.94 $\pm$ 0.18 & -0.03 $\pm$ 0.14\\
435 & 0.96 & 251.5 $\pm$ 3.2 & -0.02 $\pm$ 0.10 & 0.05 $\pm$ 0.11 & -0.26 $\pm$ 0.22 & 0.01 $\pm$ 0.07 & 1.90 $\pm$ 0.18 & 0.01 $\pm$ 0.16\\
480 & 0.97 & 282.1 $\pm$ 2.9 & -0.11 $\pm$ 0.11 & 0.06 $\pm$ 0.11 & -0.08 $\pm$ 0.16 & -0.03 $\pm$ 0.08 & 2.03 $\pm$ 0.18 & -0.05 $\pm$ 0.17\\
525 & 0.96 & 310.8 $\pm$ 44.4 & -0.14 $\pm$ 0.11 & 0.06 $\pm$ 0.13 & -0.39 $\pm$ 0.20 & -0.05 $\pm$ 0.09 & 1.64 $\pm$ 0.17 & -0.08 $\pm$ 0.18\\
570 & 0.81 & 305.1 $\pm$ 45.2 & -0.12 $\pm$ 0.14 & -0.08 $\pm$ 0.18 & -0.32 $\pm$ 0.26 & -0.11 $\pm$ 0.11 & 1.43 $\pm$ 0.15 & 0.03 $\pm$ 0.25\\
615 & 0.78 & 319.5 $\pm$ 0.8 & 0.07 $\pm$ 0.12 & -0.03 $\pm$ 0.17 & -0.47 $\pm$ 0.26 & 0.03 $\pm$ 0.10 & 1.69 $\pm$ 0.15 & 0.12 $\pm$ 0.25\\
660 & 0.89 & 251.9 $\pm$ 6.8 & 0.13 $\pm$ 0.13 & -0.15 $\pm$ 0.14 & -0.78 $\pm$ 0.31 & 0.01 $\pm$ 0.09 & 1.59 $\pm$ 0.16 & -0.12 $\pm$ 0.22\\
705 & 0.93 & 227.7 $\pm$ 0.0 & 0.14 $\pm$ 0.12 & 0.01 $\pm$ 0.13 & 0.39 $\pm$ 0.32 & 0.08 $\pm$ 0.09 & 1.46 $\pm$ 0.18 & 0.11 $\pm$ 0.17\\
750 & 0.97 & 231.5 $\pm$ 7.9 & 0.02 $\pm$ 0.10 & -0.04 $\pm$ 0.13 & 0.32 $\pm$ 0.24 & 0.00 $\pm$ 0.08 & 1.48 $\pm$ 0.18 & -0.03 $\pm$ 0.20\\
795 & 0.97 & 266.4 $\pm$ 3.1 & -0.05 $\pm$ 0.11 & -0.19 $\pm$ 0.13 & -0.22 $\pm$ 0.18 & -0.11 $\pm$ 0.08 & 1.66 $\pm$ 0.15 & -0.14 $\pm$ 0.19\\
840 & 0.98 & 265.0 $\pm$ 29.8 & 0.05 $\pm$ 0.08 & -0.24 $\pm$ 0.11 & 0.14 $\pm$ 0.16 & -0.06 $\pm$ 0.07 & 1.95 $\pm$ 0.15 & -0.14 $\pm$ 0.17\\
885 & 0.94 & 275.6 $\pm$ 31.5 & 0.06 $\pm$ 0.10 & -0.02 $\pm$ 0.12 & 0.28 $\pm$ 0.18 & 0.03 $\pm$ 0.08 & 1.88 $\pm$ 0.15 & -0.02 $\pm$ 0.18\\
930 & 0.92 & 267.9 $\pm$ 27.2 & 0.06 $\pm$ 0.15 & 0.20 $\pm$ 0.15 & 0.11 $\pm$ 0.24 & 0.13 $\pm$ 0.11 & 1.40 $\pm$ 0.17 & 0.11 $\pm$ 0.23\\
975 & 0.90 & 255.3 $\pm$ 21.5 & -0.05 $\pm$ 0.19 & -0.12 $\pm$ 0.18 & 0.26 $\pm$ 0.31 & -0.09 $\pm$ 0.13 & 0.91 $\pm$ 0.18 & -0.08 $\pm$ 0.25\\
1020 & 0.90 & 242.7 $\pm$ 0.6 & 0.11 $\pm$ 0.18 & -0.06 $\pm$ 0.15 & 0.44 $\pm$ 0.28 & 0.01 $\pm$ 0.11 & 1.36 $\pm$ 0.19 & -0.05 $\pm$ 0.21\\
1065 & 0.95 & 268.1 $\pm$ 2.5 & -0.08 $\pm$ 0.14 & 0.06 $\pm$ 0.13 & 0.41 $\pm$ 0.19 & -0.01 $\pm$ 0.09 & 1.59 $\pm$ 0.19 & 0.09 $\pm$ 0.20\\
1110 & 0.90 & 266.2 $\pm$ 2.1 & -0.19 $\pm$ 0.15 & 0.08 $\pm$ 0.13 & 0.14 $\pm$ 0.23 & -0.03 $\pm$ 0.10 & 1.51 $\pm$ 0.17 & -0.02 $\pm$ 0.22\\
1155 & 0.89 & 219.3 $\pm$ 8.8 & -0.02 $\pm$ 0.11 & 0.01 $\pm$ 0.13 & 0.39 $\pm$ 0.24 & -0.01 $\pm$ 0.09 & 1.64 $\pm$ 0.18 & -0.03 $\pm$ 0.23\\
1200 & 0.95 & 238.9 $\pm$ 19.8 & 0.08 $\pm$ 0.12 & 0.02 $\pm$ 0.12 & 0.64 $\pm$ 0.29 & 0.05 $\pm$ 0.09 & 1.62 $\pm$ 0.18 & 0.06 $\pm$ 0.20\\
1245 & 0.90 & 251.3 $\pm$ 20.7 & 0.07 $\pm$ 0.12 & 0.05 $\pm$ 0.13 & -0.05 $\pm$ 0.33 & 0.06 $\pm$ 0.09 & 1.77 $\pm$ 0.17 & 0.10 $\pm$ 0.18\\
1290 & 0.89 & 237.7 $\pm$ 16.3 & -0.01 $\pm$ 0.12 & 0.05 $\pm$ 0.13 & -0.27 $\pm$ 0.25 & 0.02 $\pm$ 0.09 & 1.73 $\pm$ 0.15 & 0.10 $\pm$ 0.20\\
1335 & 0.85 & 245.7 $\pm$ 18.0 & -0.09 $\pm$ 0.10 & 0.26 $\pm$ 0.12 & 0.02 $\pm$ 0.20 & 0.06 $\pm$ 0.08 & 1.83 $\pm$ 0.16 & 0.14 $\pm$ 0.19\\
1380 & 0.85 & 245.2 $\pm$ 6.6 & -0.16 $\pm$ 0.09 & 0.12 $\pm$ 0.10 & 0.11 $\pm$ 0.16 & -0.03 $\pm$ 0.07 & 2.05 $\pm$ 0.18 & 0.05 $\pm$ 0.16\\\vspace{-0.35cm}
\end{tabular}
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 9139151}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
345 & 0.98 & 199.9 $\pm$ 15.4 & 0.10 $\pm$ 0.17 & -0.22 $\pm$ 0.20 & 0.23 $\pm$ 0.43 & -0.03 $\pm$ 0.13 & 0.63 $\pm$ 0.14 & 0.05 $\pm$ 0.14\\
390 & 0.97 & 197.8 $\pm$ 12.5 & -0.30 $\pm$ 0.19 & 0.06 $\pm$ 0.20 & -0.32 $\pm$ 0.38 & -0.14 $\pm$ 0.14 & 0.67 $\pm$ 0.15 & 0.06 $\pm$ 0.18\\
435 & 0.96 & 202.4 $\pm$ 14.0 & 0.07 $\pm$ 0.16 & 0.32 $\pm$ 0.17 & -0.20 $\pm$ 0.29 & 0.19 $\pm$ 0.12 & 1.02 $\pm$ 0.14 & 0.06 $\pm$ 0.29\\
480 & 0.97 & 227.5 $\pm$ 20.5 & 0.23 $\pm$ 0.14 & 0.25 $\pm$ 0.18 & 0.03 $\pm$ 0.29 & 0.24 $\pm$ 0.11 & 1.12 $\pm$ 0.14 & 0.12 $\pm$ 0.32\\
525 & 0.96 & 232.0 $\pm$ 22.3 & 0.17 $\pm$ 0.15 & 0.17 $\pm$ 0.20 & 0.23 $\pm$ 0.28 & 0.17 $\pm$ 0.12 & 1.08 $\pm$ 0.15 & 0.06 $\pm$ 0.32\\
570 & 0.80 & 237.5 $\pm$ 3.1 & 0.38 $\pm$ 0.14 & 0.19 $\pm$ 0.18 & -0.19 $\pm$ 0.28 & 0.31 $\pm$ 0.11 & 1.22 $\pm$ 0.17 & 0.22 $\pm$ 0.33\\
615 & 0.78 & 200.0 $\pm$ 4.5 & 0.13 $\pm$ 0.17 & 0.17 $\pm$ 0.20 & -0.97 $\pm$ 0.48 & 0.14 $\pm$ 0.13 & 0.90 $\pm$ 0.17 & 0.11 $\pm$ 0.36\\
660 & 0.89 & 197.1 $\pm$ 4.4 & -0.24 $\pm$ 0.18 & 0.27 $\pm$ 0.19 & -0.90 $\pm$ 0.43 & -0.00 $\pm$ 0.13 & 0.77 $\pm$ 0.16 & 0.04 $\pm$ 0.32\\
705 & 0.93 & 205.4 $\pm$ 15.5 & -0.04 $\pm$ 0.15 & 0.13 $\pm$ 0.15 & -1.16 $\pm$ 0.32 & 0.05 $\pm$ 0.11 & 0.99 $\pm$ 0.17 & -0.08 $\pm$ 0.30\\
750 & 0.97 & 214.1 $\pm$ 16.9 & 0.00 $\pm$ 0.15 & -0.19 $\pm$ 0.17 & 0.11 $\pm$ 0.45 & -0.08 $\pm$ 0.11 & 0.94 $\pm$ 0.14 & -0.06 $\pm$ 0.29\\
795 & 0.97 & 210.3 $\pm$ 15.3 & 0.04 $\pm$ 0.11 & -0.00 $\pm$ 0.18 & 0.16 $\pm$ 0.36 & 0.03 $\pm$ 0.09 & 1.07 $\pm$ 0.13 & -0.03 $\pm$ 0.24\\
840 & 0.98 & 214.9 $\pm$ 11.6 & 0.02 $\pm$ 0.09 & -0.11 $\pm$ 0.15 & -0.10 $\pm$ 0.27 & -0.02 $\pm$ 0.08 & 1.26 $\pm$ 0.14 & -0.18 $\pm$ 0.26\\
885 & 0.94 & 223.6 $\pm$ 11.9 & 0.08 $\pm$ 0.12 & -0.16 $\pm$ 0.14 & -0.27 $\pm$ 0.23 & -0.02 $\pm$ 0.09 & 1.31 $\pm$ 0.16 & -0.11 $\pm$ 0.28\\
930 & 0.92 & 207.3 $\pm$ 13.9 & 0.20 $\pm$ 0.12 & 0.00 $\pm$ 0.15 & -0.07 $\pm$ 0.45 & 0.12 $\pm$ 0.09 & 1.03 $\pm$ 0.16 & 0.02 $\pm$ 0.30\\
975 & 0.90 & 225.9 $\pm$ 13.7 & -0.05 $\pm$ 0.13 & 0.06 $\pm$ 0.17 & -0.14 $\pm$ 0.46 & -0.01 $\pm$ 0.10 & 0.79 $\pm$ 0.15 & 0.09 $\pm$ 0.35\\
1020 & 0.91 & 217.5 $\pm$ 13.1 & -0.26 $\pm$ 0.14 & 0.03 $\pm$ 0.19 & 0.43 $\pm$ 0.42 & -0.15 $\pm$ 0.11 & 0.75 $\pm$ 0.17 & -0.18 $\pm$ 0.33\\
1065 & 0.95 & 203.5 $\pm$ 5.5 & -0.28 $\pm$ 0.17 & -0.12 $\pm$ 0.15 & 0.68 $\pm$ 0.37 & -0.19 $\pm$ 0.11 & 0.86 $\pm$ 0.18 & -0.29 $\pm$ 0.29\\
1110 & 0.90 & 206.8 $\pm$ 14.7 & 0.14 $\pm$ 0.17 & -0.03 $\pm$ 0.17 & 0.33 $\pm$ 0.40 & 0.06 $\pm$ 0.12 & 0.85 $\pm$ 0.17 & -0.15 $\pm$ 0.30\\
1155 & 0.89 & 215.5 $\pm$ 0.4 & 0.22 $\pm$ 0.21 & -0.09 $\pm$ 0.20 & 1.16 $\pm$ 0.43 & 0.06 $\pm$ 0.15 & 0.66 $\pm$ 0.15 & 0.02 $\pm$ 0.34\\
1200 & 0.95 & 217.6 $\pm$ 16.6 & -0.03 $\pm$ 0.19 & -0.15 $\pm$ 0.19 & 0.91 $\pm$ 0.49 & -0.09 $\pm$ 0.14 & 0.63 $\pm$ 0.17 & 0.09 $\pm$ 0.34\\
1245 & 0.90 & 206.5 $\pm$ 16.4 & 0.13 $\pm$ 0.13 & -0.12 $\pm$ 0.18 & 0.53 $\pm$ 0.32 & 0.04 $\pm$ 0.11 & 0.95 $\pm$ 0.18 & 0.09 $\pm$ 0.30\\
1290 & 0.89 & 200.4 $\pm$ 5.3 & 0.08 $\pm$ 0.14 & 0.11 $\pm$ 0.20 & 0.57 $\pm$ 0.34 & 0.09 $\pm$ 0.12 & 1.02 $\pm$ 0.16 & 0.06 $\pm$ 0.32\\
1335 & 0.85 & 208.1 $\pm$ 15.9 & 0.07 $\pm$ 0.14 & -0.21 $\pm$ 0.20 & -0.92 $\pm$ 0.36 & -0.02 $\pm$ 0.12 & 1.04 $\pm$ 0.13 & -0.08 $\pm$ 0.31\\
1380 & 0.85 & 210.0 $\pm$ 8.7 & -0.09 $\pm$ 0.13 & -0.03 $\pm$ 0.19 & -0.01 $\pm$ 0.28 & -0.07 $\pm$ 0.11 & 1.10 $\pm$ 0.14 & 0.07 $\pm$ 0.31\\\vspace{-0.35cm}
\end{tabular}
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 9139163}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
345 & 0.97 & 255.5 $\pm$ 13.0 & -0.81 $\pm$ 0.20 & -0.42 $\pm$ 0.19 & -0.94 $\pm$ 0.43 & -0.61 $\pm$ 0.14 & 0.82 $\pm$ 0.10 & -0.46 $\pm$ 0.29\\
390 & 0.96 & 261.2 $\pm$ 13.5 & -0.77 $\pm$ 0.20 & -0.46 $\pm$ 0.20 & -1.23 $\pm$ 0.39 & -0.61 $\pm$ 0.14 & 0.81 $\pm$ 0.09 & -0.59 $\pm$ 0.23\\
435 & 0.96 & 300.2 $\pm$ 14.5 & -0.33 $\pm$ 0.21 & -0.28 $\pm$ 0.20 & 0.75 $\pm$ 0.39 & -0.30 $\pm$ 0.14 & 0.72 $\pm$ 0.09 & -0.16 $\pm$ 0.29\\
480 & 0.97 & 275.1 $\pm$ 14.4 & 0.01 $\pm$ 0.22 & -0.22 $\pm$ 0.20 & 0.66 $\pm$ 0.40 & -0.11 $\pm$ 0.15 & 0.76 $\pm$ 0.10 & -0.06 $\pm$ 0.28\\
525 & 0.96 & 261.2 $\pm$ 13.1 & 0.35 $\pm$ 0.23 & -0.41 $\pm$ 0.20 & -0.44 $\pm$ 0.40 & -0.08 $\pm$ 0.15 & 0.67 $\pm$ 0.11 & -0.27 $\pm$ 0.31\\
570 & 0.80 & 293.1 $\pm$ 18.1 & 0.46 $\pm$ 0.24 & -0.20 $\pm$ 0.22 & -0.45 $\pm$ 0.40 & 0.11 $\pm$ 0.16 & 0.60 $\pm$ 0.11 & -0.16 $\pm$ 0.32\\
615 & 0.78 & 288.9 $\pm$ 22.9 & 0.17 $\pm$ 0.20 & 0.18 $\pm$ 0.21 & 0.17 $\pm$ 0.40 & 0.18 $\pm$ 0.14 & 0.82 $\pm$ 0.11 & 0.05 $\pm$ 0.31\\
660 & 0.89 & 288.3 $\pm$ 16.8 & 0.16 $\pm$ 0.24 & 0.11 $\pm$ 0.22 & 0.85 $\pm$ 0.42 & 0.14 $\pm$ 0.16 & 0.51 $\pm$ 0.12 & 0.09 $\pm$ 0.30\\
705 & 0.93 & 273.0 $\pm$ 13.6 & -0.69 $\pm$ 0.28 & 0.18 $\pm$ 0.23 & 0.81 $\pm$ 0.44 & -0.18 $\pm$ 0.18 & 0.43 $\pm$ 0.11 & 0.07 $\pm$ 0.29\\
750 & 0.97 & 242.8 $\pm$ 12.8 & -0.77 $\pm$ 0.26 & 0.03 $\pm$ 0.24 & 0.07 $\pm$ 0.41 & -0.35 $\pm$ 0.18 & 0.40 $\pm$ 0.10 & -0.01 $\pm$ 0.34\\
795 & 0.97 & 232.0 $\pm$ 11.5 & -0.23 $\pm$ 0.28 & -0.29 $\pm$ 0.24 & -0.11 $\pm$ 0.43 & -0.26 $\pm$ 0.18 & 0.38 $\pm$ 0.10 & -0.26 $\pm$ 0.32\\
840 & 0.98 & 251.3 $\pm$ 12.9 & 0.35 $\pm$ 0.29 & -0.51 $\pm$ 0.24 & 0.29 $\pm$ 0.45 & -0.16 $\pm$ 0.19 & 0.37 $\pm$ 0.10 & -0.26 $\pm$ 0.36\\
885 & 0.94 & 257.0 $\pm$ 12.6 & 0.77 $\pm$ 0.31 & -0.24 $\pm$ 0.25 & 0.36 $\pm$ 0.47 & 0.17 $\pm$ 0.20 & 0.29 $\pm$ 0.09 & 0.12 $\pm$ 0.36\\
930 & 0.92 & 262.5 $\pm$ 13.9 & 0.32 $\pm$ 0.22 & -0.29 $\pm$ 0.23 & -0.52 $\pm$ 0.45 & 0.02 $\pm$ 0.16 & 0.58 $\pm$ 0.09 & 0.14 $\pm$ 0.31\\
975 & 0.90 & 303.2 $\pm$ 16.9 & 0.35 $\pm$ 0.20 & -0.35 $\pm$ 0.24 & -0.87 $\pm$ 0.43 & 0.06 $\pm$ 0.16 & 0.52 $\pm$ 0.11 & 0.23 $\pm$ 0.32\\
1020 & 0.90 & 324.5 $\pm$ 19.6 & 0.74 $\pm$ 0.29 & 0.41 $\pm$ 0.27 & 0.05 $\pm$ 0.50 & 0.56 $\pm$ 0.20 & 0.18 $\pm$ 0.12 & 0.59 $\pm$ 0.37\\
1065 & 0.95 & 282.9 $\pm$ 18.2 & -0.05 $\pm$ 0.27 & 0.84 $\pm$ 0.26 & 0.13 $\pm$ 0.48 & 0.40 $\pm$ 0.19 & 0.29 $\pm$ 0.11 & 0.37 $\pm$ 0.36\\
1110 & 0.89 & 254.8 $\pm$ 12.5 & -0.20 $\pm$ 0.24 & -0.15 $\pm$ 0.26 & -0.23 $\pm$ 0.49 & -0.18 $\pm$ 0.18 & 0.42 $\pm$ 0.09 & -0.07 $\pm$ 0.32\\
1155 & 0.89 & 251.6 $\pm$ 11.6 & -0.12 $\pm$ 0.22 & -0.78 $\pm$ 0.24 & 0.84 $\pm$ 0.43 & -0.42 $\pm$ 0.16 & 0.60 $\pm$ 0.10 & -0.24 $\pm$ 0.32\\
1200 & 0.95 & 234.8 $\pm$ 11.1 & -0.18 $\pm$ 0.23 & 0.12 $\pm$ 0.24 & 0.71 $\pm$ 0.43 & -0.04 $\pm$ 0.16 & 0.59 $\pm$ 0.11 & 0.09 $\pm$ 0.32\\
1245 & 0.90 & 258.0 $\pm$ 12.8 & -0.16 $\pm$ 0.24 & 0.58 $\pm$ 0.23 & -0.57 $\pm$ 0.46 & 0.22 $\pm$ 0.16 & 0.60 $\pm$ 0.11 & 0.31 $\pm$ 0.31\\
1290 & 0.89 & 285.8 $\pm$ 14.3 & -0.51 $\pm$ 0.24 & 0.22 $\pm$ 0.22 & -0.42 $\pm$ 0.42 & -0.11 $\pm$ 0.16 & 0.63 $\pm$ 0.10 & 0.03 $\pm$ 0.33\\
1335 & 0.85 & 312.6 $\pm$ 17.6 & -0.27 $\pm$ 0.25 & 0.45 $\pm$ 0.26 & -0.28 $\pm$ 0.49 & 0.07 $\pm$ 0.18 & 0.59 $\pm$ 0.12 & 0.23 $\pm$ 0.32\\
1380 & 0.85 & 319.3 $\pm$ 25.9 & 0.04 $\pm$ 0.24 & 0.30 $\pm$ 0.26 & 0.37 $\pm$ 0.55 & 0.15 $\pm$ 0.18 & 0.49 $\pm$ 0.12 & 0.20 $\pm$ 0.34\\
\end{tabular}
\caption{Same as in Table 3, but for KIC 9139163. Radial orders used to compute the mean parameters range between $n=18$ and $n=22$. Results shown in Figure \ref{fig:9139163}.}\label{tab:9139163}\vspace{-1cm}
\end{table*}

\begin{table*}[ht]\centering\fontsize{9.}{7.}\selectfont
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 9206432}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
345 & 0.98 & 216.5 $\pm$ 13.2 & -1.08 $\pm$ 0.37 & -0.06 $\pm$ 0.32 & -0.13 $\pm$ 0.51 & -0.50 $\pm$ 0.24 & 0.20 $\pm$ 0.11 & -0.29 $\pm$ 0.26\\
390 & 0.97 & 219.9 $\pm$ 12.9 & -0.36 $\pm$ 0.31 & -0.22 $\pm$ 0.28 & 0.62 $\pm$ 0.43 & -0.28 $\pm$ 0.21 & 0.38 $\pm$ 0.11 & -0.26 $\pm$ 0.26\\
435 & 0.96 & 252.5 $\pm$ 16.1 & 0.34 $\pm$ 0.29 & 0.45 $\pm$ 0.27 & 1.49 $\pm$ 0.53 & 0.40 $\pm$ 0.20 & 0.45 $\pm$ 0.12 & 0.41 $\pm$ 0.30\\
480 & 0.55 & 264.3 $\pm$ 25.7 & 0.76 $\pm$ 0.37 & 0.73 $\pm$ 0.38 & 1.04 $\pm$ 0.64 & 0.74 $\pm$ 0.26 & 0.34 $\pm$ 0.19 & 0.36 $\pm$ 0.33\\
525 & 0.06 & 251.3 $\pm$ 126.5 & 0.26 $\pm$ 0.53 & 0.32 $\pm$ 0.70 & 0.19 $\pm$ 0.68 & 0.28 $\pm$ 0.42 & 0.91 $\pm$ 0.53 & --\\
570 & 0.26 & 313.7 $\pm$ 52.8 & 0.80 $\pm$ 0.41 & -0.03 $\pm$ 0.39 & 0.31 $\pm$ 0.50 & 0.37 $\pm$ 0.28 & 0.79 $\pm$ 0.27 & --\\
615 & 0.71 & 287.5 $\pm$ 22.4 & -0.94 $\pm$ 0.33 & -0.02 $\pm$ 0.31 & -0.25 $\pm$ 0.45 & -0.46 $\pm$ 0.22 & 0.40 $\pm$ 0.11 & -0.29 $\pm$ 0.29\\
660 & 0.89 & 272.4 $\pm$ 18.4 & -0.63 $\pm$ 0.32 & -0.45 $\pm$ 0.34 & -0.04 $\pm$ 0.50 & -0.55 $\pm$ 0.23 & 0.19 $\pm$ 0.10 & -0.35 $\pm$ 0.34\\
705 & 0.93 & 283.2 $\pm$ 20.8 & 0.30 $\pm$ 0.35 & -0.79 $\pm$ 0.31 & 0.12 $\pm$ 0.61 & -0.32 $\pm$ 0.23 & 0.26 $\pm$ 0.11 & 0.01 $\pm$ 0.29\\
750 & 0.97 & 276.0 $\pm$ 18.4 & 0.31 $\pm$ 0.39 & -0.11 $\pm$ 0.30 & 0.79 $\pm$ 0.66 & 0.05 $\pm$ 0.24 & 0.19 $\pm$ 0.10 & 0.12 $\pm$ 0.33\\
795 & 0.97 & 248.7 $\pm$ 15.1 & 0.68 $\pm$ 0.36 & 0.08 $\pm$ 0.32 & -0.09 $\pm$ 0.63 & 0.35 $\pm$ 0.24 & 0.06 $\pm$ 0.10 & 0.30 $\pm$ 0.31\\
840 & 0.98 & 238.1 $\pm$ 15.5 & 0.11 $\pm$ 0.28 & 0.18 $\pm$ 0.30 & -0.72 $\pm$ 0.56 & 0.14 $\pm$ 0.21 & 0.36 $\pm$ 0.13 & 0.26 $\pm$ 0.32\\
885 & 0.94 & 263.2 $\pm$ 18.2 & -0.40 $\pm$ 0.26 & 0.02 $\pm$ 0.29 & -0.99 $\pm$ 0.49 & -0.21 $\pm$ 0.19 & 0.47 $\pm$ 0.12 & 0.18 $\pm$ 0.33\\
930 & 0.92 & 263.8 $\pm$ 17.5 & -0.89 $\pm$ 0.27 & -0.11 $\pm$ 0.30 & -1.33 $\pm$ 0.48 & -0.55 $\pm$ 0.20 & 0.36 $\pm$ 0.13 & -0.24 $\pm$ 0.28\\
975 & 0.90 & 271.9 $\pm$ 19.2 & -0.63 $\pm$ 0.30 & -0.12 $\pm$ 0.31 & -0.87 $\pm$ 0.50 & -0.38 $\pm$ 0.22 & 0.16 $\pm$ 0.15 & -0.22 $\pm$ 0.32\\
1020 & 0.62 & 269.0 $\pm$ 25.2 & 1.19 $\pm$ 0.34 & -0.17 $\pm$ 0.34 & -0.41 $\pm$ 0.66 & 0.52 $\pm$ 0.24 & 0.27 $\pm$ 0.15 & --\\
\end{tabular}
\caption{Same as in Table 3, but for KIC 9206432. Radial orders used to compute the mean parameters range between $n=19$ and $n=23$. Results shown in Figure \ref{fig:9206432}.}\label{tab:9206432}
\end{table*}

\begin{table*}[ht]\centering\fontsize{9.}{7.}\selectfont
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 9353712}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
345 & 0.98 & 364.8 $\pm$ 38.9 & 0.09 $\pm$ 0.29 & 0.12 $\pm$ 0.26 & 0.57 $\pm$ 0.42 & 0.10 $\pm$ 0.19 & 1.77 $\pm$ 0.16 & -0.13 $\pm$ 0.25\\
390 & 0.54 & 505.9 $\pm$ 72.6 & -0.39 $\pm$ 0.34 & 0.35 $\pm$ 0.33 & 0.74 $\pm$ 0.45 & -0.01 $\pm$ 0.24 & 1.94 $\pm$ 0.20 & -0.16 $\pm$ 0.23\\
435 & 0.05 & 493.8 $\pm$ 0.0 & 0.21 $\pm$ 0.69 & -0.22 $\pm$ 0.79 & 0.35 $\pm$ 0.72 & 0.02 $\pm$ 0.52 & 2.44 $\pm$ 0.50 & --\\
480 & 0.33 & 470.2 $\pm$ 81.7 & 0.08 $\pm$ 0.34 & -0.07 $\pm$ 0.30 & 0.02 $\pm$ 0.52 & -0.01 $\pm$ 0.22 & 2.31 $\pm$ 0.23 & --\\
525 & 0.58 & 443.1 $\pm$ 56.2 & 0.54 $\pm$ 0.20 & 0.16 $\pm$ 0.19 & 0.35 $\pm$ 0.37 & 0.34 $\pm$ 0.14 & 2.58 $\pm$ 0.14 & 0.09 $\pm$ 0.26\\
570 & 0.56 & 338.2 $\pm$ 37.0 & 0.64 $\pm$ 0.24 & 0.24 $\pm$ 0.25 & 0.20 $\pm$ 0.56 & 0.45 $\pm$ 0.17 & 2.37 $\pm$ 0.23 & 0.08 $\pm$ 0.31\\
615 & 0.78 & 318.1 $\pm$ 26.0 & 0.41 $\pm$ 0.31 & 0.03 $\pm$ 0.22 & 0.40 $\pm$ 0.52 & 0.16 $\pm$ 0.18 & 2.06 $\pm$ 0.25 & -0.10 $\pm$ 0.31\\
660 & 0.89 & 396.4 $\pm$ 34.9 & -0.25 $\pm$ 0.22 & -0.09 $\pm$ 0.23 & -0.21 $\pm$ 0.57 & -0.17 $\pm$ 0.16 & 1.97 $\pm$ 0.19 & -0.21 $\pm$ 0.31\\
705 & 0.93 & 496.0 $\pm$ 48.6 & 0.12 $\pm$ 0.31 & -0.29 $\pm$ 0.29 & -0.46 $\pm$ 0.58 & -0.10 $\pm$ 0.21 & 1.85 $\pm$ 0.16 & -0.24 $\pm$ 0.31\\
750 & 0.97 & 448.6 $\pm$ 35.6 & 0.18 $\pm$ 0.24 & 0.26 $\pm$ 0.23 & -0.07 $\pm$ 0.51 & 0.22 $\pm$ 0.17 & 2.10 $\pm$ 0.15 & -0.12 $\pm$ 0.26\\
795 & 0.97 & 444.6 $\pm$ 35.1 & 0.21 $\pm$ 0.26 & 0.31 $\pm$ 0.21 & 0.07 $\pm$ 0.46 & 0.27 $\pm$ 0.16 & 2.13 $\pm$ 0.14 & 0.34 $\pm$ 0.27\\
840 & 0.98 & 507.4 $\pm$ 43.6 & 0.43 $\pm$ 0.28 & 0.44 $\pm$ 0.19 & 0.81 $\pm$ 0.41 & 0.44 $\pm$ 0.16 & 2.03 $\pm$ 0.17 & 0.29 $\pm$ 0.30\\
885 & 0.94 & 525.2 $\pm$ 48.5 & 0.24 $\pm$ 0.27 & 0.37 $\pm$ 0.19 & 0.65 $\pm$ 0.45 & 0.33 $\pm$ 0.15 & 2.04 $\pm$ 0.20 & 0.14 $\pm$ 0.26\\
930 & 0.92 & 515.8 $\pm$ 48.6 & -0.01 $\pm$ 0.26 & 0.25 $\pm$ 0.20 & -0.70 $\pm$ 0.42 & 0.15 $\pm$ 0.16 & 2.03 $\pm$ 0.16 & -0.09 $\pm$ 0.31\\
975 & 0.90 & 428.4 $\pm$ 31.1 & 0.05 $\pm$ 0.32 & -0.26 $\pm$ 0.26 & -0.57 $\pm$ 0.60 & -0.13 $\pm$ 0.20 & 1.87 $\pm$ 0.17 & 0.10 $\pm$ 0.31\\
1020 & 0.62 & 421.5 $\pm$ 37.5 & -1.42 $\pm$ 0.34 & -0.39 $\pm$ 0.32 & -0.80 $\pm$ 0.68 & -0.87 $\pm$ 0.23 & 1.91 $\pm$ 0.22 & --\\
\end{tabular}
\caption{Same as in Table 3, but for KIC 9353712. Radial orders used to compute the mean parameters range between $n=15$ and $n=19$. Results shown in Figure \ref{fig:9353712}.}\label{tab:9353712}
\end{table*}

\begin{table*}[ht]\centering\fontsize{9.}{7.}\selectfont
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 9410862}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
345 & 0.98 & 265.7 $\pm$ 4.3 & 0.23 $\pm$ 0.24 & -0.47 $\pm$ 0.23 & -0.72 $\pm$ 0.44 & -0.14 $\pm$ 0.16 & 1.59 $\pm$ 0.20 & --\\
390 & 0.97 & 262.5 $\pm$ 6.0 & 0.48 $\pm$ 0.23 & -0.32 $\pm$ 0.24 & -1.03 $\pm$ 0.51 & 0.11 $\pm$ 0.17 & 1.34 $\pm$ 0.20 & 0.05 $\pm$ 0.13\\
435 & 0.96 & 253.6 $\pm$ 29.2 & 0.29 $\pm$ 0.14 & 0.17 $\pm$ 0.17 & -0.72 $\pm$ 0.49 & 0.24 $\pm$ 0.11 & 1.56 $\pm$ 0.23 & 0.10 $\pm$ 0.12\\
480 & 0.97 & 258.2 $\pm$ 1.1 & -0.19 $\pm$ 0.19 & 0.55 $\pm$ 0.25 & 0.19 $\pm$ 0.44 & 0.08 $\pm$ 0.15 & 1.65 $\pm$ 0.26 & 0.17 $\pm$ 0.15\\
525 & 0.96 & 241.3 $\pm$ 19.9 & 0.11 $\pm$ 0.14 & 0.12 $\pm$ 0.25 & 0.01 $\pm$ 0.39 & 0.11 $\pm$ 0.12 & 1.72 $\pm$ 0.24 & 0.30 $\pm$ 0.22\\
570 & 0.80 & 242.3 $\pm$ 26.3 & 0.26 $\pm$ 0.24 & -0.07 $\pm$ 0.24 & 0.24 $\pm$ 0.36 & 0.09 $\pm$ 0.17 & 1.66 $\pm$ 0.28 & 0.20 $\pm$ 0.30\\
615 & 0.78 & 246.0 $\pm$ 10.3 & -0.37 $\pm$ 0.33 & 0.23 $\pm$ 0.25 & 0.29 $\pm$ 0.40 & 0.01 $\pm$ 0.20 & 1.57 $\pm$ 0.26 & -0.04 $\pm$ 0.31\\
660 & 0.89 & 235.5 $\pm$ 20.0 & 0.01 $\pm$ 0.25 & -0.17 $\pm$ 0.19 & -0.34 $\pm$ 0.37 & -0.10 $\pm$ 0.15 & 1.44 $\pm$ 0.26 & 0.03 $\pm$ 0.33\\
705 & 0.93 & 246.7 $\pm$ 4.8 & 0.20 $\pm$ 0.18 & -0.20 $\pm$ 0.15 & -0.07 $\pm$ 0.25 & -0.04 $\pm$ 0.11 & 1.78 $\pm$ 0.23 & -0.02 $\pm$ 0.30\\
750 & 0.97 & 245.0 $\pm$ 23.2 & 0.20 $\pm$ 0.20 & -0.06 $\pm$ 0.19 & 0.21 $\pm$ 0.24 & 0.06 $\pm$ 0.14 & 1.65 $\pm$ 0.20 & -0.11 $\pm$ 0.33\\
795 & 0.97 & 237.9 $\pm$ 0.1 & -0.21 $\pm$ 0.23 & -0.06 $\pm$ 0.21 & 0.55 $\pm$ 0.34 & -0.13 $\pm$ 0.16 & 1.52 $\pm$ 0.20 & -0.15 $\pm$ 0.32\\
840 & 0.98 & 220.9 $\pm$ 18.2 & -0.30 $\pm$ 0.20 & -0.41 $\pm$ 0.24 & 0.32 $\pm$ 0.32 & -0.34 $\pm$ 0.15 & 1.46 $\pm$ 0.17 & -0.36 $\pm$ 0.29\\
885 & 0.94 & 223.7 $\pm$ 19.5 & -0.08 $\pm$ 0.20 & -0.48 $\pm$ 0.21 & 0.29 $\pm$ 0.28 & -0.27 $\pm$ 0.14 & 1.46 $\pm$ 0.18 & -0.30 $\pm$ 0.31\\
930 & 0.92 & 231.3 $\pm$ 22.6 & 0.04 $\pm$ 0.20 & -0.04 $\pm$ 0.16 & -0.22 $\pm$ 0.40 & -0.01 $\pm$ 0.13 & 1.39 $\pm$ 0.20 & -0.11 $\pm$ 0.32\\
975 & 0.90 & 222.5 $\pm$ 12.4 & -0.14 $\pm$ 0.22 & 0.18 $\pm$ 0.18 & -0.07 $\pm$ 0.95 & 0.05 $\pm$ 0.14 & 1.53 $\pm$ 0.22 & 0.04 $\pm$ 0.32\\
1020 & 0.90 & 238.0 $\pm$ 19.2 & 0.17 $\pm$ 0.26 & 0.16 $\pm$ 0.23 & 0.53 $\pm$ 0.65 & 0.16 $\pm$ 0.17 & 1.47 $\pm$ 0.25 & -0.08 $\pm$ 0.31\\
1065 & 0.95 & 241.4 $\pm$ 25.0 & 0.21 $\pm$ 0.19 & -0.35 $\pm$ 0.24 & 0.37 $\pm$ 0.60 & -0.01 $\pm$ 0.15 & 1.54 $\pm$ 0.33 & -0.08 $\pm$ 0.32\\
1110 & 0.90 & 237.8 $\pm$ 16.2 & -0.02 $\pm$ 0.16 & -0.04 $\pm$ 0.21 & -0.41 $\pm$ 0.53 & -0.03 $\pm$ 0.13 & 1.48 $\pm$ 0.26 & -0.03 $\pm$ 0.29\\
1155 & 0.89 & 258.4 $\pm$ 1.3 & -0.00 $\pm$ 0.22 & 0.28 $\pm$ 0.22 & 0.19 $\pm$ 0.41 & 0.14 $\pm$ 0.15 & 1.51 $\pm$ 0.23 & 0.15 $\pm$ 0.30\\
1200 & 0.78 & 270.9 $\pm$ 26.3 & 0.47 $\pm$ 0.37 & 0.13 $\pm$ 0.20 & 0.68 $\pm$ 0.43 & 0.21 $\pm$ 0.18 & 1.52 $\pm$ 0.24 & 0.25 $\pm$ 0.35\\
1245 & 0.56 & 260.4 $\pm$ 0.2 & -0.16 $\pm$ 0.33 & -0.05 $\pm$ 0.30 & 0.21 $\pm$ 0.35 & -0.10 $\pm$ 0.22 & 1.93 $\pm$ 0.18 & --\\
1290 & 0.66 & 246.7 $\pm$ 0.9 & -0.10 $\pm$ 0.33 & -0.57 $\pm$ 0.37 & -0.66 $\pm$ 0.56 & -0.31 $\pm$ 0.25 & 1.15 $\pm$ 0.23 & --\\
\end{tabular}
\caption{Same as in Table 3, but for KIC 9410862. {Radial orders used to compute the mean parameters range between $n=18$ and $n=22$.} Note that the frequency shifts from the cross-correlation method (last column) were obtained with 180-d sub-series. Results shown in Figure~\ref{fig:9410862}.}\label{tab:9410862}
\end{table*}

\begin{table*}[ht]\centering\fontsize{9.}{7.}\selectfont
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 9414417}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
445 & 0.98 & 362.5 $\pm$ 21.4 & -0.06 $\pm$ 0.18 & -0.30 $\pm$ 0.18 & -0.30 $\pm$ 0.36 & -0.18 $\pm$ 0.13 & 1.76 $\pm$ 0.12 & -0.19 $\pm$ 0.20\\
490 & 0.49 & 360.1 $\pm$ 31.2 & -0.40 $\pm$ 0.21 & -0.40 $\pm$ 0.25 & 0.47 $\pm$ 0.50 & -0.40 $\pm$ 0.16 & 1.75 $\pm$ 0.16 & --\\
580 & 0.29 & 333.0 $\pm$ 33.1 & 0.08 $\pm$ 0.26 & -0.51 $\pm$ 0.29 & -0.11 $\pm$ 0.46 & -0.18 $\pm$ 0.19 & 2.02 $\pm$ 0.25 & --\\
625 & 0.72 & 359.2 $\pm$ 26.1 & -0.03 $\pm$ 0.19 & 0.04 $\pm$ 0.17 & 0.53 $\pm$ 0.36 & 0.01 $\pm$ 0.13 & 2.17 $\pm$ 0.17 & -0.05 $\pm$ 0.21\\
670 & 0.92 & 378.2 $\pm$ 23.2 & 0.03 $\pm$ 0.21 & 0.22 $\pm$ 0.18 & 0.27 $\pm$ 0.38 & 0.14 $\pm$ 0.13 & 1.77 $\pm$ 0.14 & 0.13 $\pm$ 0.19\\
715 & 0.98 & 393.1 $\pm$ 22.0 & 0.01 $\pm$ 0.21 & 0.01 $\pm$ 0.18 & -0.67 $\pm$ 0.32 & 0.01 $\pm$ 0.14 & 1.67 $\pm$ 0.13 & -0.07 $\pm$ 0.20\\
760 & 0.97 & 399.2 $\pm$ 24.4 & 0.25 $\pm$ 0.17 & 0.08 $\pm$ 0.16 & -0.52 $\pm$ 0.31 & 0.16 $\pm$ 0.12 & 1.88 $\pm$ 0.12 & 0.01 $\pm$ 0.21\\
805 & 0.97 & 413.3 $\pm$ 28.0 & -0.04 $\pm$ 0.17 & 0.35 $\pm$ 0.17 & -0.14 $\pm$ 0.33 & 0.15 $\pm$ 0.12 & 1.79 $\pm$ 0.14 & 0.15 $\pm$ 0.21\\
850 & 0.97 & 417.9 $\pm$ 28.4 & -0.29 $\pm$ 0.19 & 0.26 $\pm$ 0.20 & 0.47 $\pm$ 0.38 & -0.02 $\pm$ 0.14 & 1.64 $\pm$ 0.12 & -0.00 $\pm$ 0.23\\
895 & 0.94 & 398.6 $\pm$ 26.0 & -0.16 $\pm$ 0.22 & -0.01 $\pm$ 0.20 & 0.39 $\pm$ 0.41 & -0.08 $\pm$ 0.15 & 1.43 $\pm$ 0.13 & -0.05 $\pm$ 0.22\\
940 & 0.91 & 373.9 $\pm$ 23.2 & -0.29 $\pm$ 0.22 & -0.27 $\pm$ 0.21 & -0.43 $\pm$ 0.43 & -0.28 $\pm$ 0.15 & 1.39 $\pm$ 0.12 & -0.27 $\pm$ 0.24\\
985 & 0.88 & 353.0 $\pm$ 19.5 & -0.28 $\pm$ 0.21 & -0.33 $\pm$ 0.18 & -0.30 $\pm$ 0.29 & -0.31 $\pm$ 0.14 & 1.49 $\pm$ 0.13 & -0.35 $\pm$ 0.24\\
1030 & 0.92 & 350.4 $\pm$ 18.9 & 0.14 $\pm$ 0.20 & 0.03 $\pm$ 0.17 & -0.39 $\pm$ 0.33 & 0.08 $\pm$ 0.13 & 1.67 $\pm$ 0.13 & 0.00 $\pm$ 0.21\\
1075 & 0.97 & 374.0 $\pm$ 24.3 & 0.41 $\pm$ 0.18 & 0.01 $\pm$ 0.16 & -0.41 $\pm$ 0.38 & 0.19 $\pm$ 0.12 & 1.88 $\pm$ 0.14 & 0.05 $\pm$ 0.20\\
1120 & 0.90 & 388.2 $\pm$ 27.4 & 0.65 $\pm$ 0.16 & -0.13 $\pm$ 0.16 & -0.11 $\pm$ 0.42 & 0.25 $\pm$ 0.11 & 1.90 $\pm$ 0.16 & 0.07 $\pm$ 0.20\\
1165 & 0.89 & 406.6 $\pm$ 25.3 & 0.46 $\pm$ 0.19 & -0.01 $\pm$ 0.18 & 0.18 $\pm$ 0.39 & 0.21 $\pm$ 0.13 & 1.85 $\pm$ 0.15 & 0.05 $\pm$ 0.22\\
1210 & 0.95 & 407.6 $\pm$ 26.3 & 0.14 $\pm$ 0.18 & 0.14 $\pm$ 0.18 & -0.34 $\pm$ 0.32 & 0.14 $\pm$ 0.13 & 1.71 $\pm$ 0.12 & -0.05 $\pm$ 0.22\\
1255 & 0.89 & 370.1 $\pm$ 24.2 & 0.10 $\pm$ 0.17 & 0.24 $\pm$ 0.20 & 0.12 $\pm$ 0.33 & 0.16 $\pm$ 0.13 & 1.73 $\pm$ 0.12 & 0.16 $\pm$ 0.25\\
1300 & 0.82 & 385.3 $\pm$ 25.6 & 0.20 $\pm$ 0.16 & 0.35 $\pm$ 0.18 & 0.18 $\pm$ 0.43 & 0.27 $\pm$ 0.12 & 1.81 $\pm$ 0.12 & 0.34 $\pm$ 0.23\\
1345 & 0.85 & 372.3 $\pm$ 20.5 & 0.10 $\pm$ 0.19 & 0.45 $\pm$ 0.19 & -0.03 $\pm$ 0.38 & 0.28 $\pm$ 0.13 & 1.73 $\pm$ 0.12 & 0.13 $\pm$ 0.23\\
1390 & 0.92 & 361.9 $\pm$ 20.4 & -0.00 $\pm$ 0.22 & 0.23 $\pm$ 0.21 & 0.23 $\pm$ 0.39 & 0.12 $\pm$ 0.15 & 1.56 $\pm$ 0.12 & -0.06 $\pm$ 0.22\\
\end{tabular}
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 9592705}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
45 & 0.98 & 401.2 $\pm$ 36.7 & -0.57 $\pm$ 0.34 & 0.01 $\pm$ 0.24 & -0.49 $\pm$ 0.47 & -0.18 $\pm$ 0.20 & 1.95 $\pm$ 0.18 & -0.17 $\pm$ 0.21\\
90 & 0.63 & 422.2 $\pm$ 46.9 & -0.05 $\pm$ 0.24 & 0.09 $\pm$ 0.20 & 0.23 $\pm$ 0.34 & 0.03 $\pm$ 0.15 & 2.74 $\pm$ 0.24 & -0.00 $\pm$ 0.24\\
135 & 0.32 & 584.3 $\pm$ 42.5 & 0.11 $\pm$ 0.43 & 0.45 $\pm$ 0.44 & 0.12 $\pm$ 0.91 & 0.28 $\pm$ 0.31 & 1.93 $\pm$ 0.42 & --\\
180 & 0.17 & 559.1 $\pm$ 4.4 & 0.35 $\pm$ 0.49 & 0.56 $\pm$ 0.56 & -0.33 $\pm$ 0.92 & 0.44 $\pm$ 0.37 & 2.12 $\pm$ 0.43 & --\\
225 & 0.01 & 136.4 $\pm$ 95.9 & 0.50 $\pm$ 0.83 & 0.10 $\pm$ 0.94 & -0.29 $\pm$ 0.95 & 0.32 $\pm$ 0.62 & 3.18 $\pm$ 0.49 & --\\
270 & 0.50 & 434.7 $\pm$ 74.1 & 0.06 $\pm$ 0.45 & -0.02 $\pm$ 0.31 & 0.10 $\pm$ 0.71 & 0.01 $\pm$ 0.26 & 2.24 $\pm$ 0.35 & -0.25 $\pm$ 0.29\\
315 & 0.98 & 436.0 $\pm$ 7.8 & -0.14 $\pm$ 0.27 & -0.38 $\pm$ 0.26 & -0.24 $\pm$ 0.65 & -0.26 $\pm$ 0.18 & 1.97 $\pm$ 0.22 & -0.23 $\pm$ 0.31\\
360 & 0.97 & 464.2 $\pm$ 7.6 & -0.10 $\pm$ 0.23 & -0.12 $\pm$ 0.29 & -1.13 $\pm$ 0.54 & -0.11 $\pm$ 0.18 & 2.08 $\pm$ 0.19 & -0.21 $\pm$ 0.32\\
405 & 0.97 & 442.5 $\pm$ 41.4 & -0.33 $\pm$ 0.25 & 0.14 $\pm$ 0.27 & -1.00 $\pm$ 0.50 & -0.11 $\pm$ 0.18 & 2.07 $\pm$ 0.17 & -0.14 $\pm$ 0.31\\
450 & 0.97 & 456.4 $\pm$ 47.7 & 0.07 $\pm$ 0.26 & 0.18 $\pm$ 0.25 & -0.55 $\pm$ 0.72 & 0.12 $\pm$ 0.18 & 2.05 $\pm$ 0.19 & -0.00 $\pm$ 0.26\\
495 & 0.94 & 515.7 $\pm$ 65.2 & 0.43 $\pm$ 0.25 & -0.02 $\pm$ 0.25 & 0.59 $\pm$ 0.63 & 0.20 $\pm$ 0.18 & 2.15 $\pm$ 0.20 & 0.14 $\pm$ 0.28\\
540 & 0.91 & 390.0 $\pm$ 30.7 & 0.36 $\pm$ 0.25 & 0.03 $\pm$ 0.25 & 0.78 $\pm$ 0.55 & 0.19 $\pm$ 0.18 & 2.12 $\pm$ 0.19 & 0.23 $\pm$ 0.33\\
585 & 0.88 & 395.0 $\pm$ 29.0 & -0.19 $\pm$ 0.22 & 0.22 $\pm$ 0.27 & 0.04 $\pm$ 0.70 & -0.02 $\pm$ 0.17 & 1.94 $\pm$ 0.19 & 0.21 $\pm$ 0.34\\
630 & 0.92 & 463.1 $\pm$ 50.5 & 0.15 $\pm$ 0.27 & -0.63 $\pm$ 0.31 & 0.77 $\pm$ 0.64 & -0.19 $\pm$ 0.21 & 1.84 $\pm$ 0.17 & 0.02 $\pm$ 0.33\\
675 & 0.97 & 496.9 $\pm$ 1.5 & 0.21 $\pm$ 0.30 & -0.31 $\pm$ 0.29 & 0.78 $\pm$ 0.66 & -0.06 $\pm$ 0.21 & 2.03 $\pm$ 0.17 & 0.15 $\pm$ 0.40\\
720 & 0.90 & 426.3 $\pm$ 37.6 & -0.29 $\pm$ 0.27 & 0.08 $\pm$ 0.31 & 0.12 $\pm$ 0.73 & -0.13 $\pm$ 0.20 & 2.04 $\pm$ 0.17 & 0.16 $\pm$ 0.40\\
765 & 0.89 & 353.2 $\pm$ 32.9 & -0.22 $\pm$ 0.24 & 0.60 $\pm$ 0.25 & -0.20 $\pm$ 0.73 & 0.17 $\pm$ 0.17 & 2.02 $\pm$ 0.21 & 0.29 $\pm$ 0.35\\
810 & 0.95 & 424.1 $\pm$ 38.8 & -0.04 $\pm$ 0.28 & -0.06 $\pm$ 0.26 & -0.53 $\pm$ 0.63 & -0.05 $\pm$ 0.19 & 1.83 $\pm$ 0.20 & -0.02 $\pm$ 0.33\\
855 & 0.89 & 438.1 $\pm$ 44.1 & -0.20 $\pm$ 0.32 & 0.05 $\pm$ 0.22 & 0.11 $\pm$ 0.56 & -0.03 $\pm$ 0.18 & 2.11 $\pm$ 0.19 & 0.05 $\pm$ 0.31\\
900 & 0.82 & 384.8 $\pm$ 44.8 & -0.20 $\pm$ 0.22 & -0.41 $\pm$ 0.22 & 0.46 $\pm$ 0.46 & -0.31 $\pm$ 0.15 & 2.41 $\pm$ 0.20 & -0.03 $\pm$ 0.35\\
945 & 0.84 & 355.8 $\pm$ 30.3 & 0.05 $\pm$ 0.25 & -0.66 $\pm$ 0.27 & 0.54 $\pm$ 0.51 & -0.29 $\pm$ 0.18 & 2.17 $\pm$ 0.17 & -0.11 $\pm$ 0.37\\
990 & 0.92 & 400.6 $\pm$ 38.2 & -0.68 $\pm$ 0.26 & 0.01 $\pm$ 0.26 & 0.53 $\pm$ 0.68 & -0.32 $\pm$ 0.18 & 2.02 $\pm$ 0.17 & -0.09 $\pm$ 0.35\\
\end{tabular}
\caption{Same as in Table 3, but for KIC 9592705. Radial orders used to compute the mean parameters range between $n=17$ and $n=21$. Results shown in Figure \ref{fig:9592705}.}\label{tab:9592705}
\end{table*}

\begin{table*}[ht]\centering\fontsize{9.}{7.}\selectfont
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 9812850}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
345 & 0.98 & 353.5 $\pm$ 25.9 & 0.41 $\pm$ 0.24 & 0.08 $\pm$ 0.24 & -0.09 $\pm$ 0.52 & 0.24 $\pm$ 0.17 & 1.22 $\pm$ 0.15 & 0.03 $\pm$ 0.28\\
390 & 0.97 & 338.7 $\pm$ 23.0 & -0.50 $\pm$ 0.26 & 0.28 $\pm$ 0.25 & -0.06 $\pm$ 0.58 & -0.08 $\pm$ 0.18 & 1.16 $\pm$ 0.13 & 0.23 $\pm$ 0.38\\
435 & 0.96 & 343.6 $\pm$ 21.1 & -0.82 $\pm$ 0.25 & 0.51 $\pm$ 0.30 & 0.62 $\pm$ 0.49 & -0.29 $\pm$ 0.19 & 0.97 $\pm$ 0.12 & -0.22 $\pm$ 0.54\\
480 & 0.97 & 332.9 $\pm$ 17.3 & 0.06 $\pm$ 0.27 & 0.27 $\pm$ 0.28 & -0.15 $\pm$ 0.47 & 0.16 $\pm$ 0.19 & 1.05 $\pm$ 0.12 & 0.15 $\pm$ 0.40\\
525 & 0.96 & 318.0 $\pm$ 15.7 & 0.29 $\pm$ 0.27 & 0.33 $\pm$ 0.25 & -0.37 $\pm$ 0.44 & 0.31 $\pm$ 0.18 & 1.18 $\pm$ 0.11 & 0.33 $\pm$ 0.45\\
570 & 0.80 & 336.5 $\pm$ 20.3 & 0.06 $\pm$ 0.26 & 0.41 $\pm$ 0.26 & -0.60 $\pm$ 0.46 & 0.24 $\pm$ 0.19 & 1.13 $\pm$ 0.12 & 0.16 $\pm$ 0.50\\
615 & 0.78 & 364.2 $\pm$ 25.4 & 0.65 $\pm$ 0.28 & 0.23 $\pm$ 0.26 & 0.05 $\pm$ 0.50 & 0.43 $\pm$ 0.19 & 1.02 $\pm$ 0.13 & 0.32 $\pm$ 0.52\\
660 & 0.89 & 373.3 $\pm$ 28.1 & 0.41 $\pm$ 0.27 & 0.22 $\pm$ 0.27 & 0.20 $\pm$ 0.44 & 0.31 $\pm$ 0.19 & 1.05 $\pm$ 0.13 & 0.28 $\pm$ 0.44\\
705 & 0.93 & 380.9 $\pm$ 27.0 & 0.07 $\pm$ 0.30 & -0.09 $\pm$ 0.29 & 0.03 $\pm$ 0.54 & -0.01 $\pm$ 0.21 & 0.94 $\pm$ 0.13 & 0.00 $\pm$ 0.40\\
750 & 0.97 & 349.5 $\pm$ 29.4 & -0.27 $\pm$ 0.30 & 0.19 $\pm$ 0.28 & 0.60 $\pm$ 0.60 & -0.02 $\pm$ 0.20 & 0.96 $\pm$ 0.15 & 0.37 $\pm$ 0.43\\
795 & 0.97 & 325.9 $\pm$ 26.3 & 0.05 $\pm$ 0.29 & 0.45 $\pm$ 0.28 & 1.42 $\pm$ 0.55 & 0.26 $\pm$ 0.20 & 0.99 $\pm$ 0.13 & 0.55 $\pm$ 0.42\\
840 & 0.98 & 326.2 $\pm$ 21.7 & 0.49 $\pm$ 0.28 & -0.13 $\pm$ 0.27 & 1.06 $\pm$ 0.51 & 0.16 $\pm$ 0.19 & 0.98 $\pm$ 0.13 & 0.07 $\pm$ 0.38\\
885 & 0.94 & 313.7 $\pm$ 18.4 & 0.15 $\pm$ 0.33 & 0.29 $\pm$ 0.29 & -0.27 $\pm$ 0.58 & 0.23 $\pm$ 0.22 & 0.90 $\pm$ 0.12 & 0.27 $\pm$ 0.40\\
930 & 0.92 & 284.4 $\pm$ 18.2 & -0.63 $\pm$ 0.34 & 0.86 $\pm$ 0.28 & -0.22 $\pm$ 0.55 & 0.25 $\pm$ 0.21 & 0.92 $\pm$ 0.12 & 0.26 $\pm$ 0.44\\
975 & 0.90 & 322.2 $\pm$ 22.1 & -0.03 $\pm$ 0.33 & 0.02 $\pm$ 0.27 & -0.07 $\pm$ 0.54 & 0.00 $\pm$ 0.21 & 0.90 $\pm$ 0.14 & -0.07 $\pm$ 0.43\\
1020 & 0.91 & 358.6 $\pm$ 25.3 & 0.22 $\pm$ 0.31 & -0.57 $\pm$ 0.30 & 0.57 $\pm$ 0.54 & -0.19 $\pm$ 0.22 & 0.80 $\pm$ 0.14 & -0.46 $\pm$ 0.47\\
1065 & 0.95 & 383.2 $\pm$ 30.6 & 0.28 $\pm$ 0.29 & -0.13 $\pm$ 0.30 & 0.29 $\pm$ 0.55 & 0.08 $\pm$ 0.21 & 0.85 $\pm$ 0.13 & -0.24 $\pm$ 0.45\\
1110 & 0.90 & 367.0 $\pm$ 23.1 & 0.27 $\pm$ 0.30 & -0.28 $\pm$ 0.30 & -1.31 $\pm$ 0.58 & -0.01 $\pm$ 0.21 & 0.90 $\pm$ 0.13 & -0.18 $\pm$ 0.43\\
1155 & 0.89 & 329.0 $\pm$ 20.1 & -0.06 $\pm$ 0.29 & -0.32 $\pm$ 0.29 & -0.31 $\pm$ 0.51 & -0.19 $\pm$ 0.20 & 1.12 $\pm$ 0.12 & -0.10 $\pm$ 0.38\\
1200 & 0.95 & 328.9 $\pm$ 20.5 & -0.14 $\pm$ 0.28 & -0.13 $\pm$ 0.26 & 0.09 $\pm$ 0.48 & -0.13 $\pm$ 0.19 & 1.24 $\pm$ 0.13 & -0.16 $\pm$ 0.37\\
1245 & 0.90 & 326.4 $\pm$ 20.7 & -0.24 $\pm$ 0.27 & -0.10 $\pm$ 0.28 & -0.32 $\pm$ 0.51 & -0.17 $\pm$ 0.19 & 1.21 $\pm$ 0.13 & -0.17 $\pm$ 0.39\\
1290 & 0.89 & 342.5 $\pm$ 22.1 & -0.03 $\pm$ 0.29 & -0.64 $\pm$ 0.33 & -0.44 $\pm$ 0.60 & -0.29 $\pm$ 0.22 & 0.92 $\pm$ 0.12 & -0.42 $\pm$ 0.57\\
1335 & 0.85 & 323.0 $\pm$ 20.8 & -0.04 $\pm$ 0.34 & -0.58 $\pm$ 0.34 & -0.54 $\pm$ 0.67 & -0.31 $\pm$ 0.24 & 0.89 $\pm$ 0.14 & -0.57 $\pm$ 0.67\\
1380 & 0.85 & 303.4 $\pm$ 24.3 & 0.13 $\pm$ 0.32 & -0.20 $\pm$ 0.30 & 0.01 $\pm$ 0.51 & -0.05 $\pm$ 0.22 & 0.98 $\pm$ 0.15 & -0.45 $\pm$ 0.47\\
\end{tabular}
\caption{Same as in Table 3, but for KIC 9812850. Radial orders used to compute the mean parameters range between $n=16$ and $n=20$. Results shown in Figure \ref{fig:9812850}.}\label{tab:9812850}
\end{table*}

\begin{table*}[ht]\centering\fontsize{9.}{7.}\selectfont
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 9955598}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
345 & 0.98 & 206.9 $\pm$ 0.0 & 0.07 $\pm$ 0.10 & -0.10 $\pm$ 0.09 & 0.25 $\pm$ 0.19 & -0.03 $\pm$ 0.06 & 1.52 $\pm$ 0.36 & 0.04 $\pm$ 0.48\\
390 & 0.97 & 198.4 $\pm$ 0.5 & -0.16 $\pm$ 0.12 & -0.09 $\pm$ 0.11 & 0.03 $\pm$ 0.23 & -0.12 $\pm$ 0.08 & 0.94 $\pm$ 0.23 & 0.02 $\pm$ 0.40\\
435 & 0.96 & 186.9 $\pm$ 11.0 & -0.20 $\pm$ 0.12 & -0.25 $\pm$ 0.16 & 0.39 $\pm$ 0.64 & -0.22 $\pm$ 0.10 & 0.53 $\pm$ 0.24 & -0.40 $\pm$ 0.33\\
480 & 0.97 & 210.5 $\pm$ 14.8 & -0.10 $\pm$ 0.06 & -0.17 $\pm$ 0.15 & 0.00 $\pm$ 0.34 & -0.11 $\pm$ 0.05 & 0.93 $\pm$ 0.24 & -0.35 $\pm$ 0.89\\
525 & 0.96 & 197.3 $\pm$ 9.2 & -0.04 $\pm$ 0.07 & -0.04 $\pm$ 0.12 & -0.48 $\pm$ 0.21 & -0.04 $\pm$ 0.06 & 1.23 $\pm$ 0.25 & -0.00 $\pm$ 0.28\\
570 & 0.80 & 195.5 $\pm$ 6.8 & 0.21 $\pm$ 0.10 & 0.01 $\pm$ 0.13 & -0.47 $\pm$ 0.21 & 0.13 $\pm$ 0.08 & 1.25 $\pm$ 0.21 & 0.11 $\pm$ 0.47\\
615 & 0.78 & 213.2 $\pm$ 6.6 & -0.09 $\pm$ 0.13 & 0.01 $\pm$ 0.16 & -0.22 $\pm$ 0.33 & -0.06 $\pm$ 0.10 & 0.86 $\pm$ 0.22 & 0.05 $\pm$ 0.38\\
660 & 0.89 & 196.3 $\pm$ 0.2 & -0.18 $\pm$ 0.23 & 0.24 $\pm$ 0.22 & -0.73 $\pm$ 0.52 & 0.04 $\pm$ 0.16 & 0.31 $\pm$ 0.23 & -0.00 $\pm$ 0.47\\
705 & 0.93 & 202.2 $\pm$ 0.0 & -0.05 $\pm$ 0.11 & -0.22 $\pm$ 0.16 & -0.64 $\pm$ 0.39 & -0.11 $\pm$ 0.09 & 0.75 $\pm$ 0.25 & -0.13 $\pm$ 0.59\\
750 & 0.97 & 221.4 $\pm$ 1.1 & -0.08 $\pm$ 0.09 & -0.09 $\pm$ 0.11 & -0.04 $\pm$ 0.29 & -0.08 $\pm$ 0.07 & 1.12 $\pm$ 0.25 & -0.13 $\pm$ 0.42\\
795 & 0.97 & 190.2 $\pm$ 6.4 & 0.04 $\pm$ 0.12 & 0.23 $\pm$ 0.11 & 0.10 $\pm$ 0.24 & 0.14 $\pm$ 0.08 & 0.97 $\pm$ 0.28 & 0.08 $\pm$ 0.43\\
840 & 0.98 & 169.4 $\pm$ 1.9 & -0.41 $\pm$ 0.10 & -0.13 $\pm$ 0.11 & 0.02 $\pm$ 0.21 & -0.28 $\pm$ 0.07 & 1.03 $\pm$ 0.25 & -0.03 $\pm$ 0.44\\
885 & 0.94 & 186.7 $\pm$ 0.4 & -0.28 $\pm$ 0.08 & 0.07 $\pm$ 0.14 & -0.11 $\pm$ 0.30 & -0.19 $\pm$ 0.07 & 0.93 $\pm$ 0.22 & -0.01 $\pm$ 0.44\\
930 & 0.92 & 213.9 $\pm$ 30.2 & -0.13 $\pm$ 0.08 & 0.08 $\pm$ 0.13 & -0.25 $\pm$ 0.31 & -0.07 $\pm$ 0.07 & 0.80 $\pm$ 0.23 & 0.07 $\pm$ 0.35\\
975 & 0.90 & 226.5 $\pm$ 0.9 & 0.18 $\pm$ 0.20 & -0.25 $\pm$ 0.17 & -0.35 $\pm$ 0.33 & -0.07 $\pm$ 0.13 & 0.35 $\pm$ 0.27 & -0.05 $\pm$ 0.90\\
1020 & 0.90 & 206.3 $\pm$ 2.4 & 0.10 $\pm$ 0.13 & 0.08 $\pm$ 0.15 & -0.32 $\pm$ 0.29 & 0.10 $\pm$ 0.10 & 0.77 $\pm$ 0.27 & 0.14 $\pm$ 0.34\\
1065 & 0.95 & 205.3 $\pm$ 1.7 & 0.02 $\pm$ 0.09 & 0.11 $\pm$ 0.12 & 0.12 $\pm$ 0.32 & 0.05 $\pm$ 0.07 & 1.13 $\pm$ 0.25 & 0.19 $\pm$ 0.36\\
1110 & 0.90 & 225.9 $\pm$ 2.5 & -0.24 $\pm$ 0.09 & -0.25 $\pm$ 0.14 & 0.22 $\pm$ 0.33 & -0.24 $\pm$ 0.08 & 0.70 $\pm$ 0.31 & -0.02 $\pm$ 0.60\\
1155 & 0.89 & 211.1 $\pm$ 1.0 & -0.32 $\pm$ 0.08 & 0.02 $\pm$ 0.16 & 0.28 $\pm$ 0.40 & -0.25 $\pm$ 0.07 & 1.11 $\pm$ 0.30 & -0.12 $\pm$ 0.44\\
1200 & 0.95 & 193.7 $\pm$ 1.9 & -0.29 $\pm$ 0.12 & 0.22 $\pm$ 0.15 & 0.53 $\pm$ 0.28 & -0.10 $\pm$ 0.09 & 0.89 $\pm$ 0.24 & 0.05 $\pm$ 0.58\\
1245 & 0.90 & 198.1 $\pm$ 1.9 & 0.30 $\pm$ 0.22 & -0.09 $\pm$ 0.19 & -0.84 $\pm$ 0.75 & 0.07 $\pm$ 0.14 & 0.16 $\pm$ 0.27 & 0.10 $\pm$ 0.59\\
1290 & 0.89 & 202.7 $\pm$ 1.7 & 0.02 $\pm$ 0.18 & 0.01 $\pm$ 0.17 & 0.88 $\pm$ 0.32 & 0.01 $\pm$ 0.12 & 0.45 $\pm$ 0.24 & 0.13 $\pm$ 0.66\\
1335 & 0.85 & 193.8 $\pm$ 10.3 & -0.29 $\pm$ 0.21 & 0.02 $\pm$ 0.14 & 0.86 $\pm$ 0.34 & -0.07 $\pm$ 0.12 & 0.63 $\pm$ 0.22 & 0.13 $\pm$ 0.50\\
1380 & 0.85 & 222.5 $\pm$ 1.7 & 0.28 $\pm$ 0.10 & 0.20 $\pm$ 0.11 & 0.94 $\pm$ 0.49 & 0.25 $\pm$ 0.08 & 0.87 $\pm$ 0.28 & 0.15 $\pm$ 0.39\\
\end{tabular}
\caption{Same as in Table 3, but for KIC 9955598. Radial orders used to compute the mean parameters range between $n=20$ and $n=24$. Results shown in Figure \ref{fig:9955598}.}\label{tab:9955598}\vspace{-1.5cm}
\end{table*}

\begin{table*}[ht]\centering\fontsize{9.}{7.}\selectfont
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 9965715}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
45 & 0.98 & 240.5 $\pm$ 2.6 & -0.03 $\pm$ 0.19 & -0.42 $\pm$ 0.19 & 0.35 $\pm$ 0.33 & -0.22 $\pm$ 0.13 & 1.10 $\pm$ 0.12 & -0.08 $\pm$ 0.16\\
90 & 0.97 & 261.9 $\pm$ 8.2 & 0.03 $\pm$ 0.20 & 0.01 $\pm$ 0.19 & -0.40 $\pm$ 0.40 & 0.02 $\pm$ 0.14 & 1.04 $\pm$ 0.12 & -0.09 $\pm$ 0.19\\
135 & 0.96 & 260.2 $\pm$ 21.0 & 0.28 $\pm$ 0.19 & 0.04 $\pm$ 0.20 & -0.28 $\pm$ 0.37 & 0.16 $\pm$ 0.14 & 1.09 $\pm$ 0.12 & -0.01 $\pm$ 0.22\\
180 & 0.55 & 258.6 $\pm$ 0.6 & 0.11 $\pm$ 0.26 & -0.23 $\pm$ 0.27 & 0.09 $\pm$ 0.49 & -0.06 $\pm$ 0.19 & 1.03 $\pm$ 0.16 & -0.11 $\pm$ 0.23\\
225 & 0.06 & 240.2 $\pm$ 48.3 & -0.14 $\pm$ 0.54 & -0.19 $\pm$ 0.56 & -0.29 $\pm$ 0.71 & -0.17 $\pm$ 0.39 & 1.69 $\pm$ 0.50 & --\\
270 & 0.26 & 292.9 $\pm$ 54.1 & 0.44 $\pm$ 0.54 & -0.19 $\pm$ 0.36 & 0.40 $\pm$ 0.58 & 0.00 $\pm$ 0.30 & 0.83 $\pm$ 0.30 & --\\
315 & 0.71 & 249.6 $\pm$ 20.2 & -0.04 $\pm$ 0.20 & 0.28 $\pm$ 0.25 & -0.17 $\pm$ 0.41 & 0.09 $\pm$ 0.16 & 1.00 $\pm$ 0.17 & 0.04 $\pm$ 0.22\\
360 & 0.89 & 240.8 $\pm$ 17.1 & -0.01 $\pm$ 0.15 & 0.37 $\pm$ 0.20 & -0.18 $\pm$ 0.39 & 0.13 $\pm$ 0.12 & 1.19 $\pm$ 0.13 & 0.13 $\pm$ 0.21\\
405 & 0.93 & 254.2 $\pm$ 0.8 & 0.20 $\pm$ 0.20 & -0.06 $\pm$ 0.20 & 0.31 $\pm$ 0.43 & 0.07 $\pm$ 0.14 & 1.00 $\pm$ 0.12 & -0.01 $\pm$ 0.18\\
450 & 0.97 & 253.9 $\pm$ 12.8 & -0.01 $\pm$ 0.20 & 0.03 $\pm$ 0.21 & 0.11 $\pm$ 0.35 & 0.01 $\pm$ 0.14 & 1.08 $\pm$ 0.12 & -0.23 $\pm$ 0.19\\
495 & 0.97 & 247.0 $\pm$ 5.9 & 0.35 $\pm$ 0.24 & 0.10 $\pm$ 0.23 & 0.18 $\pm$ 0.48 & 0.22 $\pm$ 0.17 & 0.89 $\pm$ 0.12 & 0.02 $\pm$ 0.19\\
540 & 0.67 & 240.5 $\pm$ 19.4 & 0.38 $\pm$ 0.31 & -0.20 $\pm$ 0.30 & 0.66 $\pm$ 0.66 & 0.08 $\pm$ 0.21 & 0.72 $\pm$ 0.15 & 0.09 $\pm$ 0.24\\
585 & 0.19 & 204.5 $\pm$ 0.5 & -0.39 $\pm$ 0.39 & -0.44 $\pm$ 0.54 & 0.15 $\pm$ 0.77 & -0.41 $\pm$ 0.31 & 0.78 $\pm$ 0.26 & --\\
630 & 0.19 & 254.4 $\pm$ 17.3 & 0.05 $\pm$ 0.29 & 0.76 $\pm$ 0.42 & 0.38 $\pm$ 0.59 & 0.27 $\pm$ 0.24 & 1.25 $\pm$ 0.28 & --\\
675 & 0.62 & 252.7 $\pm$ 21.0 & -0.00 $\pm$ 0.25 & 0.17 $\pm$ 0.23 & -0.48 $\pm$ 0.43 & 0.09 $\pm$ 0.17 & 0.92 $\pm$ 0.15 & 0.04 $\pm$ 0.24\\
720 & 0.90 & 247.5 $\pm$ 17.9 & 0.25 $\pm$ 0.20 & 0.33 $\pm$ 0.19 & -0.86 $\pm$ 0.34 & 0.29 $\pm$ 0.13 & 1.02 $\pm$ 0.13 & 0.15 $\pm$ 0.21\\
765 & 0.95 & 249.0 $\pm$ 17.9 & -0.10 $\pm$ 0.20 & 0.28 $\pm$ 0.20 & -0.50 $\pm$ 0.45 & 0.09 $\pm$ 0.14 & 1.04 $\pm$ 0.13 & 0.07 $\pm$ 0.21\\
810 & 0.70 & 224.8 $\pm$ 18.1 & -0.75 $\pm$ 0.29 & -0.03 $\pm$ 0.26 & -0.21 $\pm$ 0.51 & -0.34 $\pm$ 0.19 & 0.74 $\pm$ 0.14 & --\\
\end{tabular}
\caption{Same as in Table 3, but for KIC 9965715. Radial orders used to compute the mean parameters range between $n=18$ and $n=22$. Results shown in Figure \ref{fig:9965715}.}\label{tab:9965715}
\end{table*}

\begin{table*}[ht]\centering\fontsize{9.}{7.}\selectfont
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 10068307}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
545 & 0.97 & 422.3 $\pm$ 14.0 & 0.01 $\pm$ 0.13 & -0.12 $\pm$ 0.11 & -0.10 $\pm$ 0.22 & -0.07 $\pm$ 0.08 & 2.34 $\pm$ 0.11 & -0.06 $\pm$ 0.16\\
590 & 0.78 & 443.8 $\pm$ 16.1 & -0.12 $\pm$ 0.12 & -0.18 $\pm$ 0.12 & 0.03 $\pm$ 0.22 & -0.15 $\pm$ 0.09 & 2.38 $\pm$ 0.12 & -0.05 $\pm$ 0.15\\
635 & 0.73 & 418.2 $\pm$ 16.6 & 0.10 $\pm$ 0.14 & -0.08 $\pm$ 0.14 & 0.25 $\pm$ 0.25 & 0.01 $\pm$ 0.10 & 2.28 $\pm$ 0.11 & 0.08 $\pm$ 0.16\\
680 & 0.92 & 411.2 $\pm$ 14.4 & 0.07 $\pm$ 0.13 & -0.06 $\pm$ 0.12 & 0.12 $\pm$ 0.20 & 0.00 $\pm$ 0.09 & 2.31 $\pm$ 0.10 & -0.01 $\pm$ 0.16\\
725 & 0.98 & 440.7 $\pm$ 15.0 & 0.01 $\pm$ 0.14 & -0.07 $\pm$ 0.11 & -0.04 $\pm$ 0.17 & -0.04 $\pm$ 0.09 & 2.34 $\pm$ 0.10 & -0.19 $\pm$ 0.15\\
770 & 0.97 & 464.6 $\pm$ 15.8 & 0.10 $\pm$ 0.13 & -0.12 $\pm$ 0.12 & -0.26 $\pm$ 0.19 & -0.02 $\pm$ 0.09 & 2.18 $\pm$ 0.09 & -0.14 $\pm$ 0.14\\
815 & 0.97 & 458.7 $\pm$ 15.4 & 0.07 $\pm$ 0.13 & 0.01 $\pm$ 0.12 & -0.40 $\pm$ 0.19 & 0.04 $\pm$ 0.09 & 2.29 $\pm$ 0.09 & -0.08 $\pm$ 0.16\\
860 & 0.97 & 446.5 $\pm$ 15.0 & 0.25 $\pm$ 0.13 & 0.35 $\pm$ 0.11 & -0.18 $\pm$ 0.16 & 0.31 $\pm$ 0.08 & 2.37 $\pm$ 0.10 & 0.18 $\pm$ 0.16\\
905 & 0.94 & 463.1 $\pm$ 16.3 & 0.31 $\pm$ 0.13 & 0.27 $\pm$ 0.12 & 0.01 $\pm$ 0.19 & 0.29 $\pm$ 0.09 & 2.22 $\pm$ 0.11 & 0.18 $\pm$ 0.16\\
950 & 0.91 & 471.3 $\pm$ 16.9 & 0.09 $\pm$ 0.15 & -0.10 $\pm$ 0.12 & 0.00 $\pm$ 0.21 & -0.02 $\pm$ 0.10 & 2.16 $\pm$ 0.10 & -0.11 $\pm$ 0.17\\
995 & 0.88 & 468.1 $\pm$ 16.3 & -0.16 $\pm$ 0.14 & -0.14 $\pm$ 0.12 & -0.56 $\pm$ 0.22 & -0.15 $\pm$ 0.09 & 2.15 $\pm$ 0.10 & -0.15 $\pm$ 0.17\\
1040 & 0.92 & 467.5 $\pm$ 16.2 & 0.02 $\pm$ 0.13 & 0.01 $\pm$ 0.11 & -0.48 $\pm$ 0.22 & 0.01 $\pm$ 0.08 & 2.33 $\pm$ 0.10 & 0.01 $\pm$ 0.14\\
1085 & 0.97 & 481.6 $\pm$ 17.2 & 0.14 $\pm$ 0.14 & 0.02 $\pm$ 0.11 & 0.52 $\pm$ 0.22 & 0.07 $\pm$ 0.09 & 2.27 $\pm$ 0.10 & 0.08 $\pm$ 0.14\\
1130 & 0.89 & 477.0 $\pm$ 18.2 & 0.11 $\pm$ 0.15 & 0.00 $\pm$ 0.12 & 0.51 $\pm$ 0.20 & 0.04 $\pm$ 0.09 & 2.22 $\pm$ 0.10 & -0.01 $\pm$ 0.15\\
1175 & 0.89 & 490.8 $\pm$ 19.3 & 0.18 $\pm$ 0.15 & 0.16 $\pm$ 0.11 & 0.13 $\pm$ 0.18 & 0.16 $\pm$ 0.09 & 2.24 $\pm$ 0.11 & -0.03 $\pm$ 0.15\\
1220 & 0.95 & 498.4 $\pm$ 19.6 & 0.15 $\pm$ 0.15 & 0.26 $\pm$ 0.12 & 0.11 $\pm$ 0.19 & 0.22 $\pm$ 0.09 & 2.21 $\pm$ 0.10 & 0.14 $\pm$ 0.17\\
1265 & 0.89 & 439.0 $\pm$ 16.5 & 0.06 $\pm$ 0.14 & 0.06 $\pm$ 0.12 & 0.24 $\pm$ 0.21 & 0.06 $\pm$ 0.09 & 2.18 $\pm$ 0.11 & -0.01 $\pm$ 0.16\\
1310 & 0.82 & 451.7 $\pm$ 16.2 & 0.04 $\pm$ 0.15 & 0.10 $\pm$ 0.12 & 0.20 $\pm$ 0.21 & 0.08 $\pm$ 0.10 & 2.09 $\pm$ 0.11 & 0.05 $\pm$ 0.16\\
1355 & 0.84 & 469.2 $\pm$ 16.8 & 0.04 $\pm$ 0.15 & 0.15 $\pm$ 0.11 & -0.12 $\pm$ 0.20 & 0.11 $\pm$ 0.09 & 2.20 $\pm$ 0.10 & 0.08 $\pm$ 0.17\\
1400 & 0.92 & 426.4 $\pm$ 21.9 & 0.13 $\pm$ 0.13 & 0.05 $\pm$ 0.11 & 0.08 $\pm$ 0.19 & 0.08 $\pm$ 0.08 & 2.37 $\pm$ 0.11 & 0.06 $\pm$ 0.17\\
\end{tabular}
\caption{Same as in Table 3, but for KIC 10068307. Radial orders used to compute the mean parameters range between $n=15$ and $n=19$. Results shown in Figure \ref{fig:10068307}.}\label{tab:10068307}
\end{table*}

\begin{table*}[ht]\centering\fontsize{9.}{7.}\selectfont
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 10079226}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
545 & 0.96 & 206.5 $\pm$ 3.9 & 0.61 $\pm$ 0.20 & -0.20 $\pm$ 0.23 & 0.12 $\pm$ 0.51 & 0.26 $\pm$ 0.15 & 0.90 $\pm$ 0.20 & -0.01 $\pm$ 0.14\\
590 & 0.78 & 205.0 $\pm$ 19.9 & 0.08 $\pm$ 0.19 & -0.40 $\pm$ 0.24 & 0.39 $\pm$ 0.51 & -0.12 $\pm$ 0.15 & 1.15 $\pm$ 0.22 & -0.11 $\pm$ 0.20\\
635 & 0.73 & 218.7 $\pm$ 0.6 & 0.05 $\pm$ 0.19 & -0.05 $\pm$ 0.21 & -0.09 $\pm$ 0.41 & 0.00 $\pm$ 0.14 & 1.20 $\pm$ 0.24 & 0.09 $\pm$ 0.56\\
680 & 0.92 & 215.6 $\pm$ 9.9 & 0.02 $\pm$ 0.16 & 0.11 $\pm$ 0.19 & -0.25 $\pm$ 0.44 & 0.06 $\pm$ 0.12 & 1.27 $\pm$ 0.22 & 0.12 $\pm$ 0.48\\
725 & 0.98 & 217.0 $\pm$ 20.3 & 0.27 $\pm$ 0.15 & 0.16 $\pm$ 0.17 & -0.65 $\pm$ 0.37 & 0.22 $\pm$ 0.11 & 1.51 $\pm$ 0.25 & 0.11 $\pm$ 0.44\\
770 & 0.97 & 201.2 $\pm$ 0.8 & 0.14 $\pm$ 0.20 & 0.03 $\pm$ 0.20 & -0.52 $\pm$ 0.39 & 0.09 $\pm$ 0.14 & 1.18 $\pm$ 0.25 & -0.08 $\pm$ 0.36\\
815 & 0.97 & 184.5 $\pm$ 9.7 & -0.21 $\pm$ 0.24 & 0.01 $\pm$ 0.21 & 0.47 $\pm$ 0.38 & -0.08 $\pm$ 0.16 & 0.87 $\pm$ 0.20 & -0.12 $\pm$ 0.48\\
860 & 0.60 & 191.8 $\pm$ 9.1 & 0.01 $\pm$ 0.30 & 0.40 $\pm$ 0.20 & 0.59 $\pm$ 0.28 & 0.27 $\pm$ 0.17 & 1.17 $\pm$ 0.26 & --\\
\end{tabular}
\caption{Same as in Table 3, but for KIC 10079226. Radial orders used to compute the mean parameters range between $n=19$ and $n=23$. Results shown in Figure \ref{fig:10079226}.}\label{tab:10079226}
\end{table*}

\begin{table*}[ht]\centering\fontsize{9.}{7.}\selectfont
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 10162436}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
345 & 0.98 & 434.2 $\pm$ 19.1 & -0.01 $\pm$ 0.15 & -0.05 $\pm$ 0.13 & -0.73 $\pm$ 0.21 & -0.03 $\pm$ 0.10 & 1.97 $\pm$ 0.10 & 0.01 $\pm$ 0.12\\
390 & 0.97 & 443.4 $\pm$ 18.7 & -0.15 $\pm$ 0.16 & -0.07 $\pm$ 0.13 & -1.05 $\pm$ 0.22 & -0.10 $\pm$ 0.10 & 1.83 $\pm$ 0.10 & -0.03 $\pm$ 0.10\\
435 & 0.96 & 459.9 $\pm$ 19.2 & 0.20 $\pm$ 0.17 & -0.30 $\pm$ 0.13 & -0.08 $\pm$ 0.25 & -0.12 $\pm$ 0.10 & 1.85 $\pm$ 0.10 & -0.00 $\pm$ 0.11\\
480 & 0.55 & 470.5 $\pm$ 26.0 & 0.30 $\pm$ 0.17 & -0.42 $\pm$ 0.17 & 0.48 $\pm$ 0.28 & -0.07 $\pm$ 0.12 & 2.00 $\pm$ 0.13 & 0.03 $\pm$ 0.12\\
525 & 0.06 & 400.6 $\pm$ 5.4 & 0.46 $\pm$ 0.42 & 0.23 $\pm$ 0.49 & -0.08 $\pm$ 0.53 & 0.36 $\pm$ 0.32 & 2.21 $\pm$ 0.40 & --\\
570 & 0.26 & 424.0 $\pm$ 34.2 & 0.22 $\pm$ 0.33 & 0.22 $\pm$ 0.25 & 0.15 $\pm$ 0.35 & 0.22 $\pm$ 0.20 & 2.07 $\pm$ 0.20 & --\\
615 & 0.71 & 412.2 $\pm$ 18.5 & -0.18 $\pm$ 0.19 & 0.21 $\pm$ 0.14 & 0.10 $\pm$ 0.21 & 0.07 $\pm$ 0.11 & 2.11 $\pm$ 0.13 & 0.09 $\pm$ 0.10\\
660 & 0.89 & 360.5 $\pm$ 14.5 & -0.13 $\pm$ 0.18 & 0.30 $\pm$ 0.13 & 0.29 $\pm$ 0.23 & 0.15 $\pm$ 0.10 & 1.97 $\pm$ 0.12 & 0.09 $\pm$ 0.10\\
705 & 0.93 & 377.6 $\pm$ 15.5 & 0.02 $\pm$ 0.16 & 0.36 $\pm$ 0.13 & 0.12 $\pm$ 0.23 & 0.24 $\pm$ 0.10 & 1.93 $\pm$ 0.11 & 0.13 $\pm$ 0.11\\
750 & 0.63 & 436.8 $\pm$ 22.0 & -0.12 $\pm$ 0.19 & 0.19 $\pm$ 0.15 & -0.05 $\pm$ 0.23 & 0.07 $\pm$ 0.12 & 1.97 $\pm$ 0.13 & 0.03 $\pm$ 0.12\\
795 & 0.14 & 483.3 $\pm$ 26.8 & -0.75 $\pm$ 0.56 & -0.71 $\pm$ 0.34 & -0.38 $\pm$ 0.41 & -0.72 $\pm$ 0.29 & 1.65 $\pm$ 0.27 & --\\
930 & 0.19 & 323.3 $\pm$ 31.7 & 0.52 $\pm$ 0.26 & 0.50 $\pm$ 0.26 & 1.04 $\pm$ 0.41 & 0.51 $\pm$ 0.18 & 2.05 $\pm$ 0.27 & --\\
975 & 0.62 & 396.3 $\pm$ 21.1 & 0.13 $\pm$ 0.17 & -0.00 $\pm$ 0.18 & 0.36 $\pm$ 0.32 & 0.07 $\pm$ 0.13 & 1.74 $\pm$ 0.12 & 0.04 $\pm$ 0.13\\
1020 & 0.90 & 435.3 $\pm$ 18.3 & 0.01 $\pm$ 0.16 & -0.38 $\pm$ 0.15 & -0.03 $\pm$ 0.26 & -0.20 $\pm$ 0.11 & 1.79 $\pm$ 0.10 & -0.08 $\pm$ 0.12\\
1065 & 0.95 & 438.8 $\pm$ 19.3 & -0.16 $\pm$ 0.17 & -0.39 $\pm$ 0.14 & -0.20 $\pm$ 0.25 & -0.29 $\pm$ 0.11 & 1.81 $\pm$ 0.10 & -0.07 $\pm$ 0.10\\
1110 & 0.89 & 446.6 $\pm$ 20.4 & -0.09 $\pm$ 0.16 & -0.12 $\pm$ 0.15 & -0.54 $\pm$ 0.25 & -0.11 $\pm$ 0.11 & 1.74 $\pm$ 0.11 & -0.08 $\pm$ 0.11\\
1155 & 0.89 & 437.2 $\pm$ 17.6 & 0.02 $\pm$ 0.16 & -0.03 $\pm$ 0.15 & -0.39 $\pm$ 0.30 & -0.01 $\pm$ 0.11 & 1.78 $\pm$ 0.11 & -0.01 $\pm$ 0.11\\
1200 & 0.78 & 412.2 $\pm$ 17.9 & 0.04 $\pm$ 0.16 & -0.03 $\pm$ 0.14 & -0.43 $\pm$ 0.26 & 0.00 $\pm$ 0.11 & 2.02 $\pm$ 0.12 & -0.02 $\pm$ 0.12\\
1245 & 0.31 & 412.9 $\pm$ 28.1 & -0.04 $\pm$ 0.23 & 0.09 $\pm$ 0.20 & -0.39 $\pm$ 0.30 & 0.03 $\pm$ 0.15 & 2.25 $\pm$ 0.18 & --\\
1290 & 0.06 & 374.5 $\pm$ 38.6 & 0.18 $\pm$ 0.52 & 0.06 $\pm$ 0.53 & 0.31 $\pm$ 0.57 & 0.12 $\pm$ 0.37 & 2.45 $\pm$ 0.53 & --\\
1335 & 0.44 & 448.9 $\pm$ 27.1 & -0.14 $\pm$ 0.18 & -0.06 $\pm$ 0.19 & -0.00 $\pm$ 0.23 & -0.10 $\pm$ 0.13 & 2.00 $\pm$ 0.13 & --\\
1380 & 0.85 & 464.8 $\pm$ 0.3 & 0.18 $\pm$ 0.52 & 0.06 $\pm$ 0.53 & 0.31 $\pm$ 0.57 & 0.12 $\pm$ 0.37 & 1.83 $\pm$ 0.11 & -0.11 $\pm$ 0.11\\
\end{tabular}
\caption{Same as in Table 3, but for KIC 10162436. Radial orders used to compute the mean parameters range between $n=16$ and $n=20$. Results shown in Figure \ref{fig:10162436}.}\label{tab:10162436}
\end{table*}

\begin{table*}[ht]\centering\fontsize{9.}{7.}\selectfont
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 10454113}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
345 & 0.98 & 223.8 $\pm$ 9.2 & 0.53 $\pm$ 0.22 & 0.48 $\pm$ 0.21 & 0.21 $\pm$ 0.33 & 0.50 $\pm$ 0.15 & 0.26 $\pm$ 0.12 & 0.37 $\pm$ 0.21\\
390 & 0.97 & 216.5 $\pm$ 12.0 & 0.49 $\pm$ 0.22 & 0.16 $\pm$ 0.20 & 0.24 $\pm$ 0.30 & 0.31 $\pm$ 0.15 & 0.30 $\pm$ 0.13 & 0.18 $\pm$ 0.24\\
435 & 0.96 & 227.5 $\pm$ 14.7 & -0.16 $\pm$ 0.20 & 0.31 $\pm$ 0.21 & 0.10 $\pm$ 0.34 & 0.06 $\pm$ 0.14 & 0.33 $\pm$ 0.11 & 0.05 $\pm$ 0.28\\
480 & 0.97 & 235.0 $\pm$ 0.4 & 0.58 $\pm$ 0.20 & 0.28 $\pm$ 0.21 & 0.69 $\pm$ 0.33 & 0.44 $\pm$ 0.14 & 0.37 $\pm$ 0.12 & 0.25 $\pm$ 0.28\\
525 & 0.96 & 224.8 $\pm$ 2.1 & 0.10 $\pm$ 0.19 & -0.13 $\pm$ 0.20 & 0.41 $\pm$ 0.27 & -0.01 $\pm$ 0.14 & 0.44 $\pm$ 0.11 & 0.06 $\pm$ 0.29\\
570 & 0.80 & 221.1 $\pm$ 4.9 & -0.17 $\pm$ 0.16 & -0.43 $\pm$ 0.19 & 0.26 $\pm$ 0.29 & -0.28 $\pm$ 0.12 & 0.57 $\pm$ 0.11 & -0.24 $\pm$ 0.33\\
615 & 0.78 & 213.0 $\pm$ 12.6 & 0.03 $\pm$ 0.19 & -0.16 $\pm$ 0.20 & -0.05 $\pm$ 0.34 & -0.06 $\pm$ 0.14 & 0.43 $\pm$ 0.12 & -0.13 $\pm$ 0.33\\
660 & 0.89 & 208.4 $\pm$ 7.7 & -0.15 $\pm$ 0.21 & 0.35 $\pm$ 0.21 & -0.24 $\pm$ 0.33 & 0.09 $\pm$ 0.15 & 0.28 $\pm$ 0.12 & 0.12 $\pm$ 0.31\\
705 & 0.93 & 215.5 $\pm$ 1.8 & 0.17 $\pm$ 0.20 & 0.17 $\pm$ 0.22 & -0.33 $\pm$ 0.30 & 0.17 $\pm$ 0.15 & 0.19 $\pm$ 0.11 & 0.17 $\pm$ 0.29\\
750 & 0.97 & 243.7 $\pm$ 12.8 & 0.14 $\pm$ 0.20 & -0.17 $\pm$ 0.21 & -0.12 $\pm$ 0.30 & -0.01 $\pm$ 0.15 & 0.31 $\pm$ 0.11 & 0.03 $\pm$ 0.27\\
795 & 0.97 & 250.6 $\pm$ 18.1 & -0.05 $\pm$ 0.22 & -0.12 $\pm$ 0.20 & 0.30 $\pm$ 0.33 & -0.09 $\pm$ 0.15 & 0.29 $\pm$ 0.12 & 0.03 $\pm$ 0.26\\
840 & 0.98 & 229.0 $\pm$ 14.2 & -0.09 $\pm$ 0.25 & -0.02 $\pm$ 0.21 & -0.07 $\pm$ 0.33 & -0.05 $\pm$ 0.16 & 0.20 $\pm$ 0.11 & -0.02 $\pm$ 0.30\\
885 & 0.94 & 215.1 $\pm$ 12.3 & 0.43 $\pm$ 0.23 & 0.03 $\pm$ 0.22 & 0.09 $\pm$ 0.33 & 0.22 $\pm$ 0.16 & 0.25 $\pm$ 0.11 & -0.02 $\pm$ 0.30\\
930 & 0.92 & 218.5 $\pm$ 14.5 & 0.42 $\pm$ 0.21 & 0.07 $\pm$ 0.20 & 0.54 $\pm$ 0.34 & 0.24 $\pm$ 0.15 & 0.35 $\pm$ 0.12 & 0.24 $\pm$ 0.28\\
975 & 0.90 & 231.4 $\pm$ 16.8 & 0.38 $\pm$ 0.22 & 0.09 $\pm$ 0.21 & -0.38 $\pm$ 0.32 & 0.23 $\pm$ 0.15 & 0.27 $\pm$ 0.11 & 0.27 $\pm$ 0.31\\
1020 & 0.90 & 218.5 $\pm$ 0.5 & 0.20 $\pm$ 0.18 & -0.37 $\pm$ 0.19 & -0.38 $\pm$ 0.27 & -0.06 $\pm$ 0.13 & 0.41 $\pm$ 0.11 & -0.19 $\pm$ 0.29\\
1065 & 0.95 & 220.8 $\pm$ 9.9 & 0.20 $\pm$ 0.19 & -0.18 $\pm$ 0.21 & 0.18 $\pm$ 0.32 & 0.02 $\pm$ 0.14 & 0.39 $\pm$ 0.12 & -0.14 $\pm$ 0.31\\
1110 & 0.89 & 208.8 $\pm$ 12.6 & -0.19 $\pm$ 0.20 & -0.58 $\pm$ 0.24 & 0.08 $\pm$ 0.35 & -0.35 $\pm$ 0.15 & 0.33 $\pm$ 0.11 & -0.44 $\pm$ 0.34\\
1155 & 0.89 & 225.3 $\pm$ 15.7 & -0.41 $\pm$ 0.21 & -0.33 $\pm$ 0.21 & 0.02 $\pm$ 0.34 & -0.37 $\pm$ 0.15 & 0.33 $\pm$ 0.13 & -0.34 $\pm$ 0.31\\
1200 & 0.95 & 237.3 $\pm$ 18.9 & -0.20 $\pm$ 0.21 & 0.57 $\pm$ 0.19 & -0.23 $\pm$ 0.33 & 0.21 $\pm$ 0.14 & 0.31 $\pm$ 0.12 & 0.29 $\pm$ 0.28\\
1245 & 0.90 & 222.2 $\pm$ 15.4 & -0.37 $\pm$ 0.21 & 0.33 $\pm$ 0.20 & -0.30 $\pm$ 0.29 & -0.00 $\pm$ 0.15 & 0.30 $\pm$ 0.11 & 0.10 $\pm$ 0.35\\
1290 & 0.89 & 214.4 $\pm$ 9.0 & 0.07 $\pm$ 0.18 & -0.35 $\pm$ 0.18 & -0.16 $\pm$ 0.28 & -0.14 $\pm$ 0.13 & 0.37 $\pm$ 0.13 & -0.35 $\pm$ 0.31\\
1335 & 0.85 & 227.4 $\pm$ 10.4 & 0.06 $\pm$ 0.16 & -0.19 $\pm$ 0.17 & -0.02 $\pm$ 0.20 & -0.06 $\pm$ 0.12 & 0.59 $\pm$ 0.13 & -0.27 $\pm$ 0.28\\
1380 & 0.85 & 222.1 $\pm$ 12.8 & -0.30 $\pm$ 0.21 & 0.24 $\pm$ 0.19 & -0.32 $\pm$ 0.34 & -0.01 $\pm$ 0.14 & 0.49 $\pm$ 0.12 & -0.03 $\pm$ 0.29\\
\end{tabular}
\caption{Same as in Table 3, but for KIC 10454113. Radial orders used to compute the mean parameters range between $n=20$ and $n=24$. Results shown in Figure \ref{fig:10454113}.}\label{tab:10454113}
\end{table*}

\begin{table*}[ht]\centering\fontsize{9.}{7.}\selectfont
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 10516096}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
45 & 0.98 & 332.6 $\pm$ 2.0 & -0.11 $\pm$ 0.12 & -0.09 $\pm$ 0.13 & -0.12 $\pm$ 0.18 & -0.10 $\pm$ 0.08 & 2.01 $\pm$ 0.14 & -0.07 $\pm$ 0.11\\
90 & 0.54 & 314.9 $\pm$ 26.9 & 0.02 $\pm$ 0.18 & 0.12 $\pm$ 0.20 & -0.32 $\pm$ 0.30 & 0.07 $\pm$ 0.12 & 1.84 $\pm$ 0.19 & 0.01 $\pm$ 0.13\\
135 & 0.05 & 257.2 $\pm$ 47.3 & 0.30 $\pm$ 0.54 & 0.76 $\pm$ 0.54 & 0.22 $\pm$ 0.65 & 0.53 $\pm$ 0.33 & 2.07 $\pm$ 0.46 & --\\
180 & 0.42 & 318.4 $\pm$ 0.3 & -0.08 $\pm$ 0.15 & -0.32 $\pm$ 0.17 & 0.14 $\pm$ 0.25 & -0.18 $\pm$ 0.10 & 2.15 $\pm$ 0.19 & --\\
225 & 0.90 & 327.6 $\pm$ 3.0 & -0.12 $\pm$ 0.10 & -0.40 $\pm$ 0.11 & -0.09 $\pm$ 0.15 & -0.26 $\pm$ 0.07 & 2.24 $\pm$ 0.13 & -0.06 $\pm$ 0.11\\
270 & 0.80 & 323.6 $\pm$ 0.6 & 0.04 $\pm$ 0.11 & -0.30 $\pm$ 0.10 & -0.32 $\pm$ 0.15 & -0.14 $\pm$ 0.07 & 2.43 $\pm$ 0.14 & -0.01 $\pm$ 0.11\\
315 & 0.78 & 323.2 $\pm$ 0.6 & 0.26 $\pm$ 0.12 & -0.32 $\pm$ 0.14 & -0.13 $\pm$ 0.18 & 0.00 $\pm$ 0.08 & 2.15 $\pm$ 0.13 & 0.01 $\pm$ 0.14\\
360 & 0.89 & 336.0 $\pm$ 7.5 & 0.24 $\pm$ 0.14 & -0.15 $\pm$ 0.13 & 0.18 $\pm$ 0.20 & 0.04 $\pm$ 0.09 & 1.98 $\pm$ 0.13 & 0.03 $\pm$ 0.14\\
405 & 0.93 & 314.2 $\pm$ 0.4 & 0.11 $\pm$ 0.11 & -0.21 $\pm$ 0.11 & 0.20 $\pm$ 0.16 & -0.05 $\pm$ 0.07 & 2.31 $\pm$ 0.16 & -0.02 $\pm$ 0.11\\
450 & 0.64 & 314.2 $\pm$ 3.3 & 0.06 $\pm$ 0.10 & -0.35 $\pm$ 0.11 & 0.23 $\pm$ 0.15 & -0.13 $\pm$ 0.07 & 2.58 $\pm$ 0.14 & -0.08 $\pm$ 0.13\\
495 & 0.63 & 305.6 $\pm$ 15.5 & 0.02 $\pm$ 0.10 & -0.35 $\pm$ 0.11 & -0.15 $\pm$ 0.17 & -0.15 $\pm$ 0.07 & 2.51 $\pm$ 0.12 & -0.02 $\pm$ 0.12\\
540 & 0.98 & 291.7 $\pm$ 14.2 & 0.03 $\pm$ 0.10 & -0.17 $\pm$ 0.11 & -0.08 $\pm$ 0.16 & -0.06 $\pm$ 0.07 & 2.26 $\pm$ 0.13 & 0.07 $\pm$ 0.11\\
585 & 0.94 & 306.0 $\pm$ 0.2 & 0.19 $\pm$ 0.09 & -0.06 $\pm$ 0.11 & -0.08 $\pm$ 0.17 & 0.08 $\pm$ 0.07 & 2.34 $\pm$ 0.14 & -0.02 $\pm$ 0.11\\
630 & 0.92 & 316.2 $\pm$ 13.7 & 0.19 $\pm$ 0.10 & -0.07 $\pm$ 0.10 & -0.30 $\pm$ 0.15 & 0.07 $\pm$ 0.07 & 2.41 $\pm$ 0.16 & 0.02 $\pm$ 0.11\\
675 & 0.90 & 318.8 $\pm$ 14.9 & -0.22 $\pm$ 0.12 & -0.05 $\pm$ 0.13 & 0.37 $\pm$ 0.23 & -0.14 $\pm$ 0.08 & 1.94 $\pm$ 0.15 & 0.05 $\pm$ 0.13\\
720 & 0.90 & 321.0 $\pm$ 22.3 & -0.00 $\pm$ 0.12 & -0.22 $\pm$ 0.12 & 0.24 $\pm$ 0.20 & -0.11 $\pm$ 0.08 & 1.98 $\pm$ 0.14 & 0.03 $\pm$ 0.13\\
765 & 0.95 & 300.1 $\pm$ 19.3 & -0.09 $\pm$ 0.11 & -0.11 $\pm$ 0.12 & 0.01 $\pm$ 0.19 & -0.10 $\pm$ 0.08 & 1.93 $\pm$ 0.18 & -0.02 $\pm$ 0.13\\
810 & 0.90 & 317.7 $\pm$ 15.9 & -0.30 $\pm$ 0.10 & -0.02 $\pm$ 0.11 & -0.28 $\pm$ 0.17 & -0.18 $\pm$ 0.07 & 2.12 $\pm$ 0.14 & -0.04 $\pm$ 0.14\\
855 & 0.89 & 326.6 $\pm$ 15.6 & -0.26 $\pm$ 0.10 & 0.10 $\pm$ 0.12 & 0.07 $\pm$ 0.18 & -0.11 $\pm$ 0.07 & 2.23 $\pm$ 0.14 & 0.01 $\pm$ 0.14\\
900 & 0.95 & 319.7 $\pm$ 2.4 & -0.02 $\pm$ 0.10 & 0.00 $\pm$ 0.12 & 0.02 $\pm$ 0.19 & -0.01 $\pm$ 0.07 & 2.20 $\pm$ 0.13 & 0.04 $\pm$ 0.11\\
945 & 0.90 & 330.5 $\pm$ 18.8 & 0.06 $\pm$ 0.09 & 0.02 $\pm$ 0.12 & -0.15 $\pm$ 0.18 & 0.04 $\pm$ 0.07 & 2.28 $\pm$ 0.13 & 0.10 $\pm$ 0.11\\
990 & 0.89 & 327.0 $\pm$ 19.8 & 0.10 $\pm$ 0.12 & -0.07 $\pm$ 0.11 & 0.49 $\pm$ 0.19 & 0.00 $\pm$ 0.07 & 2.15 $\pm$ 0.15 & 0.06 $\pm$ 0.12\\
1035 & 0.85 & 323.4 $\pm$ 2.2 & -0.31 $\pm$ 0.12 & -0.13 $\pm$ 0.10 & 0.10 $\pm$ 0.19 & -0.20 $\pm$ 0.07 & 2.22 $\pm$ 0.14 & -0.02 $\pm$ 0.11\\
1080 & 0.85 & 317.6 $\pm$ 10.8 & -0.28 $\pm$ 0.12 & -0.16 $\pm$ 0.13 & -0.58 $\pm$ 0.20 & -0.22 $\pm$ 0.08 & 2.09 $\pm$ 0.13 & -0.06 $\pm$ 0.12\\
\end{tabular}
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 10586004}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
45 & 0.98 & 285.5 $\pm$ 0.0 & 0.13 $\pm$ 0.16 & 0.25 $\pm$ 0.27 & -0.07 $\pm$ 0.77 & 0.17 $\pm$ 0.14 & 2.67 $\pm$ 0.22 & -0.02 $\pm$ 0.54\\
90 & 0.97 & 266.1 $\pm$ 14.1 & 0.02 $\pm$ 0.33 & -0.25 $\pm$ 0.48 & 0.10 $\pm$ 0.90 & -0.07 $\pm$ 0.27 & 2.03 $\pm$ 0.24 & -0.06 $\pm$ 0.38\\
135 & 0.96 & 271.2 $\pm$ 1.3 & -0.10 $\pm$ 0.25 & -0.11 $\pm$ 0.29 & -0.13 $\pm$ 0.53 & -0.11 $\pm$ 0.19 & 2.30 $\pm$ 0.26 & 0.08 $\pm$ 2.22\\
180 & 0.48 & 275.9 $\pm$ 29.9 & -0.10 $\pm$ 0.33 & 0.46 $\pm$ 0.45 & -0.07 $\pm$ 0.83 & 0.09 $\pm$ 0.27 & 2.44 $\pm$ 0.50 & --\\
\end{tabular}
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 10644253}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
345 & 0.98 & 239.1 $\pm$ 0.2 & 0.36 $\pm$ 0.25 & 0.15 $\pm$ 0.22 & -0.08 $\pm$ 0.34 & 0.24 $\pm$ 0.16 & 0.47 $\pm$ 0.21 & 0.11 $\pm$ 0.29\\
390 & 0.97 & 228.4 $\pm$ 0.5 & -0.29 $\pm$ 0.18 & -0.10 $\pm$ 0.20 & -0.25 $\pm$ 0.36 & -0.20 $\pm$ 0.13 & 0.36 $\pm$ 0.23 & -0.06 $\pm$ 0.19\\
435 & 0.96 & 210.4 $\pm$ 22.0 & -0.49 $\pm$ 0.20 & 0.00 $\pm$ 0.15 & 0.24 $\pm$ 0.28 & -0.18 $\pm$ 0.12 & 0.54 $\pm$ 0.21 & -0.29 $\pm$ 0.44\\
480 & 0.97 & 207.1 $\pm$ 20.1 & -0.58 $\pm$ 0.20 & -0.06 $\pm$ 0.14 & 0.26 $\pm$ 0.26 & -0.23 $\pm$ 0.11 & 0.85 $\pm$ 0.20 & -0.33 $\pm$ 0.35\\
525 & 0.96 & 210.7 $\pm$ 17.2 & -0.23 $\pm$ 0.30 & -0.37 $\pm$ 0.20 & 0.01 $\pm$ 0.51 & -0.33 $\pm$ 0.16 & 0.41 $\pm$ 0.23 & -0.46 $\pm$ 0.68\\
570 & 0.80 & 200.7 $\pm$ 9.1 & 0.39 $\pm$ 0.32 & -1.08 $\pm$ 0.25 & 0.47 $\pm$ 0.37 & -0.54 $\pm$ 0.19 & 0.36 $\pm$ 0.22 & -0.09 $\pm$ 0.90\\
615 & 0.78 & 201.0 $\pm$ 17.0 & -0.44 $\pm$ 0.25 & 0.18 $\pm$ 0.18 & 0.18 $\pm$ 0.27 & -0.03 $\pm$ 0.15 & 0.80 $\pm$ 0.21 & -0.07 $\pm$ 0.44\\
660 & 0.89 & 188.4 $\pm$ 12.0 & -0.49 $\pm$ 0.25 & 0.21 $\pm$ 0.15 & -0.13 $\pm$ 0.37 & 0.03 $\pm$ 0.13 & 0.74 $\pm$ 0.24 & -0.33 $\pm$ 0.40\\
705 & 0.93 & 199.8 $\pm$ 15.8 & 0.01 $\pm$ 0.35 & -0.07 $\pm$ 0.23 & -0.72 $\pm$ 0.45 & -0.05 $\pm$ 0.19 & 0.36 $\pm$ 0.25 & -0.44 $\pm$ 0.50\\
750 & 0.97 & 218.1 $\pm$ 23.3 & -0.18 $\pm$ 0.20 & 0.33 $\pm$ 0.15 & -0.96 $\pm$ 0.21 & 0.15 $\pm$ 0.12 & 0.79 $\pm$ 0.28 & 0.00 $\pm$ 0.57\\
795 & 0.97 & 253.9 $\pm$ 2.8 & -0.23 $\pm$ 0.17 & 0.24 $\pm$ 0.17 & -0.16 $\pm$ 0.37 & -0.00 $\pm$ 0.12 & 0.66 $\pm$ 0.30 & 0.13 $\pm$ 0.53\\
840 & 0.98 & 271.2 $\pm$ 8.5 & -0.26 $\pm$ 0.21 & 0.33 $\pm$ 0.21 & 0.11 $\pm$ 0.31 & 0.03 $\pm$ 0.15 & 0.41 $\pm$ 0.24 & 0.13 $\pm$ 0.61\\
885 & 0.94 & 242.0 $\pm$ 17.1 & -0.16 $\pm$ 0.29 & 0.47 $\pm$ 0.22 & 0.15 $\pm$ 0.33 & 0.24 $\pm$ 0.18 & 0.25 $\pm$ 0.24 & 0.28 $\pm$ 1.93\\
930 & 0.92 & 225.0 $\pm$ 1.9 & -0.26 $\pm$ 0.40 & -0.03 $\pm$ 0.19 & 0.17 $\pm$ 0.31 & -0.07 $\pm$ 0.17 & 0.42 $\pm$ 0.27 & 0.08 $\pm$ 0.71\\
975 & 0.90 & 221.9 $\pm$ 12.7 & 0.03 $\pm$ 0.37 & -0.25 $\pm$ 0.21 & -0.41 $\pm$ 0.33 & -0.18 $\pm$ 0.18 & 0.29 $\pm$ 0.22 & -0.00 $\pm$ 0.60\\
1020 & 0.90 & 224.5 $\pm$ 0.9 & -0.37 $\pm$ 0.34 & -0.36 $\pm$ 0.23 & -0.33 $\pm$ 0.46 & -0.37 $\pm$ 0.19 & 0.15 $\pm$ 0.22 & -0.27 $\pm$ 0.64\\
1065 & 0.95 & 222.1 $\pm$ 15.6 & 0.10 $\pm$ 0.33 & 0.15 $\pm$ 0.19 & 0.70 $\pm$ 0.31 & 0.14 $\pm$ 0.16 & 0.35 $\pm$ 0.23 & -0.05 $\pm$ 0.43\\
1110 & 0.89 & 215.6 $\pm$ 20.2 & 0.08 $\pm$ 0.24 & 0.23 $\pm$ 0.17 & 0.44 $\pm$ 0.38 & 0.18 $\pm$ 0.14 & 0.51 $\pm$ 0.24 & 0.15 $\pm$ 0.60\\
1155 & 0.89 & 229.4 $\pm$ 31.1 & 0.33 $\pm$ 0.24 & 0.06 $\pm$ 0.22 & 0.32 $\pm$ 0.32 & 0.18 $\pm$ 0.16 & 0.30 $\pm$ 0.23 & 0.09 $\pm$ 0.88\\
1200 & 0.95 & 231.6 $\pm$ 30.5 & 0.55 $\pm$ 0.24 & 0.47 $\pm$ 0.18 & 0.27 $\pm$ 0.30 & 0.50 $\pm$ 0.14 & 0.31 $\pm$ 0.22 & 0.41 $\pm$ 0.72\\
1245 & 0.90 & 201.7 $\pm$ 7.9 & 0.62 $\pm$ 0.24 & 0.47 $\pm$ 0.19 & 0.23 $\pm$ 0.30 & 0.53 $\pm$ 0.15 & 0.48 $\pm$ 0.22 & 0.37 $\pm$ 0.56\\
1290 & 0.89 & 204.8 $\pm$ 11.8 & 0.25 $\pm$ 0.24 & 0.32 $\pm$ 0.35 & 0.22 $\pm$ 0.51 & 0.27 $\pm$ 0.20 & 0.26 $\pm$ 0.24 & 0.46 $\pm$ 0.55\\
1335 & 0.85 & 198.9 $\pm$ 18.5 & -0.03 $\pm$ 0.24 & 0.14 $\pm$ 0.24 & 0.11 $\pm$ 0.42 & 0.05 $\pm$ 0.17 & 0.41 $\pm$ 0.22 & 0.13 $\pm$ 0.47\\
1380 & 0.85 & 214.2 $\pm$ 6.3 & 0.09 $\pm$ 0.13 & 0.14 $\pm$ 0.16 & 0.03 $\pm$ 0.28 & 0.11 $\pm$ 0.10 & 0.62 $\pm$ 0.20 & 0.05 $\pm$ 0.39\\
\end{tabular}
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 10666592}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
45 & 0.91 & 375.3 $\pm$ 24.4 & -0.46 $\pm$ 0.33 & -0.13 $\pm$ 0.27 & -0.35 $\pm$ 0.50 & -0.26 $\pm$ 0.21 & 1.47 $\pm$ 0.15 & -0.19 $\pm$ 0.26\\
90 & 0.91 & 388.1 $\pm$ 29.3 & 0.03 $\pm$ 0.37 & 0.04 $\pm$ 0.26 & -0.20 $\pm$ 0.47 & 0.04 $\pm$ 0.21 & 1.49 $\pm$ 0.15 & 0.03 $\pm$ 0.36\\
135 & 0.93 & 370.5 $\pm$ 25.3 & 0.47 $\pm$ 0.39 & -0.48 $\pm$ 0.26 & -0.18 $\pm$ 0.40 & -0.19 $\pm$ 0.22 & 1.46 $\pm$ 0.14 & -0.03 $\pm$ 0.47\\
180 & 0.93 & 387.8 $\pm$ 23.2 & 0.62 $\pm$ 0.24 & -0.09 $\pm$ 0.23 & -0.17 $\pm$ 0.40 & 0.24 $\pm$ 0.17 & 1.71 $\pm$ 0.13 & 0.11 $\pm$ 0.41\\
225 & 0.93 & 418.2 $\pm$ 31.1 & 0.57 $\pm$ 0.20 & 0.10 $\pm$ 0.19 & -0.36 $\pm$ 0.42 & 0.32 $\pm$ 0.14 & 2.00 $\pm$ 0.12 & 0.25 $\pm$ 0.36\\
270 & 0.91 & 381.5 $\pm$ 30.4 & 0.40 $\pm$ 0.23 & 0.04 $\pm$ 0.19 & -1.23 $\pm$ 0.37 & 0.19 $\pm$ 0.15 & 1.85 $\pm$ 0.13 & 0.15 $\pm$ 0.43\\
315 & 0.92 & 352.3 $\pm$ 23.0 & -0.08 $\pm$ 0.26 & 0.30 $\pm$ 0.22 & -0.63 $\pm$ 0.45 & 0.14 $\pm$ 0.17 & 1.77 $\pm$ 0.14 & 0.16 $\pm$ 0.42\\
360 & 0.96 & 340.0 $\pm$ 21.0 & -0.01 $\pm$ 0.28 & 0.01 $\pm$ 0.25 & -0.61 $\pm$ 0.58 & 0.00 $\pm$ 0.19 & 1.75 $\pm$ 0.13 & 0.05 $\pm$ 0.51\\
405 & 0.97 & 397.2 $\pm$ 32.4 & 0.55 $\pm$ 0.25 & -0.43 $\pm$ 0.31 & -0.02 $\pm$ 0.68 & 0.18 $\pm$ 0.19 & 1.79 $\pm$ 0.13 & 0.21 $\pm$ 0.49\\
450 & 0.96 & 415.9 $\pm$ 38.5 & 0.64 $\pm$ 0.25 & 0.08 $\pm$ 0.26 & 0.29 $\pm$ 0.57 & 0.38 $\pm$ 0.18 & 1.73 $\pm$ 0.14 & 0.22 $\pm$ 0.46\\
495 & 0.97 & 380.7 $\pm$ 30.2 & 0.13 $\pm$ 0.29 & 0.29 $\pm$ 0.23 & -0.78 $\pm$ 0.62 & 0.23 $\pm$ 0.18 & 1.58 $\pm$ 0.14 & 0.02 $\pm$ 0.49\\
540 & 0.97 & 379.7 $\pm$ 29.2 & -0.12 $\pm$ 0.22 & -0.03 $\pm$ 0.23 & -0.22 $\pm$ 0.59 & -0.08 $\pm$ 0.16 & 1.71 $\pm$ 0.16 & -0.20 $\pm$ 0.50\\
585 & 0.80 & 378.8 $\pm$ 31.8 & -0.06 $\pm$ 0.21 & -0.19 $\pm$ 0.24 & -0.49 $\pm$ 0.42 & -0.12 $\pm$ 0.16 & 1.64 $\pm$ 0.15 & -0.53 $\pm$ 0.55\\
630 & 0.78 & 376.3 $\pm$ 29.0 & 0.75 $\pm$ 0.27 & 0.07 $\pm$ 0.23 & 0.60 $\pm$ 0.44 & 0.35 $\pm$ 0.17 & 1.72 $\pm$ 0.13 & -0.01 $\pm$ 0.45\\
675 & 0.90 & 366.6 $\pm$ 30.1 & 0.27 $\pm$ 0.26 & 0.01 $\pm$ 0.21 & -0.08 $\pm$ 0.47 & 0.12 $\pm$ 0.16 & 1.90 $\pm$ 0.14 & -0.47 $\pm$ 0.47\\
720 & 0.91 & 347.2 $\pm$ 28.7 & -0.14 $\pm$ 0.29 & -0.08 $\pm$ 0.29 & 0.09 $\pm$ 0.54 & -0.11 $\pm$ 0.20 & 1.57 $\pm$ 0.15 & -0.41 $\pm$ 0.44\\
765 & 0.97 & 354.9 $\pm$ 26.7 & -0.43 $\pm$ 0.32 & 0.05 $\pm$ 0.27 & 0.57 $\pm$ 0.53 & -0.14 $\pm$ 0.21 & 1.63 $\pm$ 0.14 & 0.17 $\pm$ 0.42\\
810 & 0.97 & 360.1 $\pm$ 28.1 & -0.27 $\pm$ 0.33 & 0.06 $\pm$ 0.23 & 0.03 $\pm$ 0.48 & -0.05 $\pm$ 0.19 & 1.74 $\pm$ 0.14 & 0.05 $\pm$ 0.38\\
855 & 0.97 & 365.3 $\pm$ 28.9 & -0.18 $\pm$ 0.45 & -0.21 $\pm$ 0.27 & -0.02 $\pm$ 0.47 & -0.20 $\pm$ 0.23 & 1.34 $\pm$ 0.16 & -0.18 $\pm$ 0.39\\
900 & 0.97 & 360.7 $\pm$ 27.0 & -0.17 $\pm$ 0.36 & -0.86 $\pm$ 0.33 & -0.32 $\pm$ 0.62 & -0.54 $\pm$ 0.25 & 1.26 $\pm$ 0.14 & 0.02 $\pm$ 0.46\\
945 & 0.94 & 342.0 $\pm$ 24.1 & -0.15 $\pm$ 0.40 & -0.41 $\pm$ 0.34 & -0.14 $\pm$ 0.69 & -0.30 $\pm$ 0.26 & 1.37 $\pm$ 0.13 & 0.12 $\pm$ 0.49\\
990 & 0.91 & 352.3 $\pm$ 26.0 & 1.47 $\pm$ 0.32 & 0.19 $\pm$ 0.26 & 0.18 $\pm$ 0.50 & 0.70 $\pm$ 0.20 & 1.51 $\pm$ 0.14 & 0.11 $\pm$ 0.43\\
1035 & 0.88 & 359.7 $\pm$ 26.4 & 1.26 $\pm$ 0.31 & 0.29 $\pm$ 0.26 & 1.19 $\pm$ 0.50 & 0.70 $\pm$ 0.20 & 1.50 $\pm$ 0.15 & 0.41 $\pm$ 0.45\\
1080 & 0.92 & 365.3 $\pm$ 28.9 & 0.23 $\pm$ 0.36 & 0.55 $\pm$ 0.28 & 0.90 $\pm$ 0.49 & 0.42 $\pm$ 0.22 & 1.38 $\pm$ 0.16 & 0.42 $\pm$ 0.53\\
1125 & 0.95 & 350.1 $\pm$ 26.2 & -1.37 $\pm$ 0.34 & 0.42 $\pm$ 0.27 & -0.19 $\pm$ 0.54 & -0.27 $\pm$ 0.21 & 1.59 $\pm$ 0.16 & -0.09 $\pm$ 0.52\\
1170 & 0.90 & 395.5 $\pm$ 31.5 & -1.64 $\pm$ 0.36 & 0.55 $\pm$ 0.26 & 0.20 $\pm$ 0.59 & -0.20 $\pm$ 0.21 & 1.59 $\pm$ 0.14 & -0.23 $\pm$ 0.50\\
1215 & 0.89 & 455.4 $\pm$ 31.0 & -0.41 $\pm$ 0.39 & 0.22 $\pm$ 0.25 & 0.26 $\pm$ 0.52 & 0.04 $\pm$ 0.21 & 1.66 $\pm$ 0.16 & -0.02 $\pm$ 0.48\\
1260 & 0.89 & 394.8 $\pm$ 33.9 & -0.25 $\pm$ 0.32 & -0.19 $\pm$ 0.24 & 0.45 $\pm$ 0.52 & -0.21 $\pm$ 0.19 & 1.69 $\pm$ 0.14 & 0.02 $\pm$ 0.39\\
1305 & 0.91 & 369.5 $\pm$ 30.3 & 0.26 $\pm$ 0.23 & 0.00 $\pm$ 0.20 & 0.17 $\pm$ 0.43 & 0.11 $\pm$ 0.15 & 1.88 $\pm$ 0.13 & 0.02 $\pm$ 0.38\\
1350 & 0.85 & 418.2 $\pm$ 37.3 & 0.34 $\pm$ 0.21 & 0.21 $\pm$ 0.20 & -0.27 $\pm$ 0.34 & 0.27 $\pm$ 0.14 & 2.02 $\pm$ 0.16 & -0.10 $\pm$ 0.41\\
1395 & 0.83 & 335.3 $\pm$ 27.4 & -0.57 $\pm$ 0.38 & 0.43 $\pm$ 0.23 & 0.36 $\pm$ 0.33 & 0.16 $\pm$ 0.20 & 1.67 $\pm$ 0.15 & -0.06 $\pm$ 0.42\\
1440 & 0.75 & 331.4 $\pm$ 29.2 & -0.84 $\pm$ 0.55 & -0.13 $\pm$ 0.28 & 1.24 $\pm$ 0.45 & -0.27 $\pm$ 0.25 & 1.45 $\pm$ 0.17 & --\\\vspace{-0.3cm}
\end{tabular}
\caption{Same as in Table 3, but for KIC 10666592. Radial orders used to compute the mean parameters range between $n=16$ and $n=20$. Results shown in Figure \ref{fig:10666592}.}\label{tab:10666592}
\end{table*}

\begin{table*}[ht]\centering\fontsize{9.}{7.}\selectfont
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 10730618}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
45 & 0.91 & 332.6 $\pm$ 11.3 & 1.09 $\pm$ 0.40 & 0.70 $\pm$ 0.38 & 0.56 $\pm$ 0.60 & 0.89 $\pm$ 0.28 & 1.06 $\pm$ 0.17 & 0.68 $\pm$ 0.25\\
90 & 0.91 & 332.1 $\pm$ 28.0 & 0.83 $\pm$ 0.47 & -0.23 $\pm$ 0.43 & 0.32 $\pm$ 0.54 & 0.25 $\pm$ 0.32 & 0.74 $\pm$ 0.16 & 0.65 $\pm$ 0.54\\
135 & 0.93 & 322.5 $\pm$ 25.7 & 0.94 $\pm$ 0.45 & 0.70 $\pm$ 0.41 & -0.00 $\pm$ 0.56 & 0.81 $\pm$ 0.30 & 0.69 $\pm$ 0.16 & 1.34 $\pm$ 1.00\\
180 & 0.93 & 284.4 $\pm$ 26.5 & 1.23 $\pm$ 0.32 & 0.42 $\pm$ 0.35 & -0.54 $\pm$ 0.50 & 0.86 $\pm$ 0.24 & 0.82 $\pm$ 0.16 & 0.72 $\pm$ 2.32\\
225 & 0.93 & 331.6 $\pm$ 26.6 & 0.57 $\pm$ 0.30 & -0.21 $\pm$ 0.27 & -0.20 $\pm$ 0.45 & 0.15 $\pm$ 0.20 & 1.17 $\pm$ 0.15 & -0.24 $\pm$ 0.56\\
270 & 0.91 & 323.0 $\pm$ 22.8 & 0.39 $\pm$ 0.31 & 0.50 $\pm$ 0.32 & 0.37 $\pm$ 0.52 & 0.45 $\pm$ 0.22 & 1.14 $\pm$ 0.14 & 0.11 $\pm$ 0.49\\
315 & 0.92 & 313.5 $\pm$ 35.6 & 0.23 $\pm$ 0.30 & 0.20 $\pm$ 0.29 & 0.53 $\pm$ 0.38 & 0.21 $\pm$ 0.21 & 1.27 $\pm$ 0.17 & 0.11 $\pm$ 0.55\\
360 & 0.96 & 311.1 $\pm$ 28.6 & -0.22 $\pm$ 0.30 & -0.19 $\pm$ 0.26 & -0.65 $\pm$ 0.46 & -0.20 $\pm$ 0.20 & 1.15 $\pm$ 0.17 & -0.37 $\pm$ 0.74\\
405 & 0.63 & 334.0 $\pm$ 36.3 & -0.66 $\pm$ 0.41 & -0.22 $\pm$ 0.34 & -0.84 $\pm$ 0.45 & -0.40 $\pm$ 0.26 & 1.23 $\pm$ 0.19 & -0.58 $\pm$ 1.20\\
450 & 0.14 & 557.1 $\pm$ 569.8 & -0.39 $\pm$ 0.52 & -0.12 $\pm$ 0.63 & 0.60 $\pm$ 0.51 & -0.28 $\pm$ 0.40 & 2.66 $\pm$ 0.73 & --\\
495 & 0.33 & 292.7 $\pm$ 61.0 & -0.76 $\pm$ 0.41 & -0.23 $\pm$ 0.41 & -0.37 $\pm$ 0.46 & -0.50 $\pm$ 0.29 & 1.68 $\pm$ 0.35 & --\\
540 & 0.49 & 320.7 $\pm$ 29.3 & -0.72 $\pm$ 0.24 & -0.26 $\pm$ 0.29 & -0.55 $\pm$ 0.37 & -0.53 $\pm$ 0.19 & 1.88 $\pm$ 0.16 & -0.68 $\pm$ 0.82\\
585 & 0.48 & 363.6 $\pm$ 34.8 & -0.19 $\pm$ 0.32 & 0.49 $\pm$ 0.39 & -0.09 $\pm$ 0.49 & 0.09 $\pm$ 0.25 & 1.41 $\pm$ 0.18 & --\\
630 & 0.79 & 311.1 $\pm$ 30.0 & -0.19 $\pm$ 0.39 & 0.44 $\pm$ 0.34 & -0.24 $\pm$ 0.40 & 0.17 $\pm$ 0.26 & 1.17 $\pm$ 0.14 & -0.13 $\pm$ 0.82\\
675 & 0.90 & 291.1 $\pm$ 24.8 & 0.15 $\pm$ 0.47 & -0.38 $\pm$ 0.33 & -0.76 $\pm$ 0.44 & -0.21 $\pm$ 0.27 & 0.84 $\pm$ 0.15 & -0.52 $\pm$ 0.61\\
720 & 0.91 & 317.9 $\pm$ 35.4 & 0.19 $\pm$ 0.45 & -0.18 $\pm$ 0.34 & -0.42 $\pm$ 0.55 & -0.05 $\pm$ 0.27 & 0.85 $\pm$ 0.18 & -0.52 $\pm$ 0.73\\
765 & 0.97 & 314.5 $\pm$ 36.8 & 0.03 $\pm$ 0.40 & -0.29 $\pm$ 0.39 & 0.08 $\pm$ 0.64 & -0.13 $\pm$ 0.28 & 0.83 $\pm$ 0.20 & -0.06 $\pm$ 3.78\\
810 & 0.97 & 277.7 $\pm$ 25.3 & -0.09 $\pm$ 0.41 & -0.07 $\pm$ 0.41 & 0.50 $\pm$ 0.53 & -0.08 $\pm$ 0.29 & 0.84 $\pm$ 0.18 & 0.06 $\pm$ 0.58\\
855 & 0.97 & 327.1 $\pm$ 32.2 & -0.58 $\pm$ 0.31 & -0.38 $\pm$ 0.39 & 0.55 $\pm$ 0.57 & -0.50 $\pm$ 0.24 & 1.18 $\pm$ 0.19 & -0.22 $\pm$ 0.52\\
900 & 0.97 & 366.3 $\pm$ 42.5 & -0.43 $\pm$ 0.29 & -0.10 $\pm$ 0.24 & -0.18 $\pm$ 0.43 & -0.24 $\pm$ 0.19 & 1.34 $\pm$ 0.17 & -0.34 $\pm$ 0.52\\
\end{tabular}
\caption{Same as in Table 3, but for KIC 10730618. Radial orders used to compute the mean parameters range between $n=16$ and $n=20$. Results shown in Figure \ref{fig:10730618}.}\label{tab:10730618}
\end{table*}

\begin{table*}[ht]\centering\fontsize{9.}{7.}\selectfont
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 10963065}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
145 & 0.29 & 238.7 $\pm$ 2.5 & 0.57 $\pm$ 0.24 & -0.03 $\pm$ 0.24 & -0.33 $\pm$ 0.40 & 0.28 $\pm$ 0.17 & 1.25 $\pm$ 0.26 & --\\
280 & 0.14 & 264.6 $\pm$ 34.7 & -0.24 $\pm$ 0.31 & 0.15 $\pm$ 0.29 & -0.10 $\pm$ 0.38 & -0.03 $\pm$ 0.21 & 1.74 $\pm$ 0.37 & --\\
325 & 0.63 & 253.7 $\pm$ 19.4 & 0.16 $\pm$ 0.19 & -0.01 $\pm$ 0.19 & 0.06 $\pm$ 0.29 & 0.08 $\pm$ 0.13 & 1.45 $\pm$ 0.18 & --\\
370 & 0.96 & 254.9 $\pm$ 12.2 & 0.32 $\pm$ 0.17 & -0.13 $\pm$ 0.17 & 0.15 $\pm$ 0.27 & 0.10 $\pm$ 0.12 & 1.34 $\pm$ 0.14 & 0.05 $\pm$ 0.12\\
415 & 0.97 & 239.9 $\pm$ 12.8 & 0.27 $\pm$ 0.16 & -0.29 $\pm$ 0.15 & 0.19 $\pm$ 0.22 & -0.03 $\pm$ 0.11 & 1.22 $\pm$ 0.12 & -0.00 $\pm$ 0.10\\
460 & 0.97 & 240.1 $\pm$ 7.8 & 0.02 $\pm$ 0.14 & -0.20 $\pm$ 0.14 & 0.23 $\pm$ 0.20 & -0.09 $\pm$ 0.10 & 1.50 $\pm$ 0.13 & 0.01 $\pm$ 0.12\\
505 & 0.97 & 250.2 $\pm$ 0.2 & 0.04 $\pm$ 0.13 & -0.06 $\pm$ 0.14 & -0.01 $\pm$ 0.19 & -0.01 $\pm$ 0.10 & 1.58 $\pm$ 0.15 & -0.01 $\pm$ 0.13\\
550 & 0.90 & 251.1 $\pm$ 1.3 & -0.01 $\pm$ 0.15 & 0.01 $\pm$ 0.15 & 0.14 $\pm$ 0.21 & -0.00 $\pm$ 0.11 & 1.36 $\pm$ 0.16 & -0.02 $\pm$ 0.13\\
595 & 0.41 & 245.0 $\pm$ 13.9 & 0.44 $\pm$ 0.22 & 0.06 $\pm$ 0.22 & 0.73 $\pm$ 0.34 & 0.25 $\pm$ 0.16 & 1.23 $\pm$ 0.21 & 0.11 $\pm$ 0.13\\
775 & 0.48 & 280.9 $\pm$ 17.2 & 0.30 $\pm$ 0.19 & -0.32 $\pm$ 0.22 & -0.02 $\pm$ 0.31 & 0.03 $\pm$ 0.15 & 1.15 $\pm$ 0.19 & --\\
820 & 0.97 & 267.0 $\pm$ 16.7 & 0.28 $\pm$ 0.15 & -0.25 $\pm$ 0.15 & -0.08 $\pm$ 0.22 & 0.02 $\pm$ 0.11 & 1.39 $\pm$ 0.14 & -0.08 $\pm$ 0.12\\
865 & 0.97 & 256.2 $\pm$ 0.4 & -0.03 $\pm$ 0.15 & -0.18 $\pm$ 0.14 & -0.28 $\pm$ 0.20 & -0.11 $\pm$ 0.10 & 1.59 $\pm$ 0.14 & -0.08 $\pm$ 0.12\\
910 & 0.94 & 253.0 $\pm$ 0.3 & -0.18 $\pm$ 0.15 & -0.13 $\pm$ 0.13 & -0.24 $\pm$ 0.20 & -0.15 $\pm$ 0.10 & 1.63 $\pm$ 0.16 & -0.08 $\pm$ 0.13\\
955 & 0.60 & 246.4 $\pm$ 17.7 & -0.13 $\pm$ 0.17 & -0.01 $\pm$ 0.19 & -0.20 $\pm$ 0.30 & -0.07 $\pm$ 0.13 & 1.70 $\pm$ 0.18 & 0.04 $\pm$ 0.13\\
1000 & 0.13 & 241.4 $\pm$ 37.5 & -0.34 $\pm$ 0.39 & 0.42 $\pm$ 0.37 & 0.39 $\pm$ 0.47 & 0.05 $\pm$ 0.27 & 1.63 $\pm$ 0.40 & --\\
1045 & 0.42 & 279.7 $\pm$ 12.1 & -0.28 $\pm$ 0.21 & -0.26 $\pm$ 0.24 & 0.16 $\pm$ 0.26 & -0.27 $\pm$ 0.16 & 1.63 $\pm$ 0.19 & --\\
1090 & 0.91 & 274.4 $\pm$ 20.1 & 0.02 $\pm$ 0.15 & 0.01 $\pm$ 0.17 & 0.32 $\pm$ 0.22 & 0.01 $\pm$ 0.11 & 1.50 $\pm$ 0.12 & 0.05 $\pm$ 0.13\\
1135 & 0.89 & 260.6 $\pm$ 17.2 & 0.12 $\pm$ 0.13 & 0.09 $\pm$ 0.16 & -0.24 $\pm$ 0.24 & 0.11 $\pm$ 0.10 & 1.37 $\pm$ 0.12 & 0.11 $\pm$ 0.11\\
1180 & 0.89 & 249.2 $\pm$ 14.7 & -0.10 $\pm$ 0.13 & -0.03 $\pm$ 0.16 & -0.82 $\pm$ 0.19 & -0.07 $\pm$ 0.10 & 1.30 $\pm$ 0.12 & -0.06 $\pm$ 0.11\\
1225 & 0.96 & 252.4 $\pm$ 15.7 & -0.19 $\pm$ 0.14 & -0.12 $\pm$ 0.15 & -0.70 $\pm$ 0.21 & -0.16 $\pm$ 0.10 & 1.34 $\pm$ 0.12 & -0.02 $\pm$ 0.11\\
1270 & 0.89 & 248.3 $\pm$ 0.0 & -0.07 $\pm$ 0.15 & -0.07 $\pm$ 0.14 & -0.03 $\pm$ 0.21 & -0.07 $\pm$ 0.10 & 1.44 $\pm$ 0.13 & 0.05 $\pm$ 0.12\\
1315 & 0.69 & 242.6 $\pm$ 1.7 & -0.07 $\pm$ 0.13 & -0.35 $\pm$ 0.15 & 0.41 $\pm$ 0.21 & -0.20 $\pm$ 0.10 & 1.49 $\pm$ 0.15 & -0.07 $\pm$ 0.11\\
1360 & 0.27 & 249.6 $\pm$ 29.3 & -0.10 $\pm$ 0.20 & -0.53 $\pm$ 0.25 & 0.30 $\pm$ 0.42 & -0.27 $\pm$ 0.16 & 1.61 $\pm$ 0.27 & --\\
1405 & 0.24 & 286.8 $\pm$ 14.4 & 0.31 $\pm$ 0.20 & -0.23 $\pm$ 0.21 & -0.39 $\pm$ 0.33 & 0.05 $\pm$ 0.14 & 1.88 $\pm$ 0.26 & --\\
1450 & 0.29 & 271.2 $\pm$ 15.5 & 0.37 $\pm$ 0.19 & -0.32 $\pm$ 0.20 & -0.23 $\pm$ 0.30 & 0.05 $\pm$ 0.14 & 1.53 $\pm$ 0.22 & --\\
\end{tabular}
\caption{Same as in Table 3, but for KIC 10963065. Radial orders used to compute the mean parameters range between $n=16$ and $n=20$. Results shown in Figure \ref{fig:10963065}.}\label{tab:10963065}\vspace{-1.5cm}
\end{table*}

\begin{table*}[ht]\centering\fontsize{9.}{7.}\selectfont
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 11081729}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
345 & 0.98 & 211.6 $\pm$ 13.9 & -0.66 $\pm$ 0.36 & 0.33 $\pm$ 0.39 & -0.04 $\pm$ 0.54 & -0.21 $\pm$ 0.26 & 0.00 $\pm$ 0.10 & --\\
390 & 0.97 & 225.7 $\pm$ 15.1 & -0.05 $\pm$ 0.37 & 0.83 $\pm$ 0.40 & -0.04 $\pm$ 0.61 & 0.35 $\pm$ 0.27 & -0.06 $\pm$ 0.10 & 0.13 $\pm$ 0.18\\
435 & 0.96 & 260.3 $\pm$ 21.4 & -0.04 $\pm$ 0.36 & 0.68 $\pm$ 0.40 & -0.04 $\pm$ 0.61 & 0.29 $\pm$ 0.27 & -0.05 $\pm$ 0.11 & 0.20 $\pm$ 0.22\\
480 & 0.97 & 261.7 $\pm$ 21.3 & -0.63 $\pm$ 0.33 & 0.18 $\pm$ 0.43 & 0.08 $\pm$ 0.58 & -0.33 $\pm$ 0.26 & -0.12 $\pm$ 0.10 & 0.02 $\pm$ 0.34\\
525 & 0.96 & 240.8 $\pm$ 18.1 & -1.12 $\pm$ 0.32 & -0.08 $\pm$ 0.40 & -0.45 $\pm$ 0.61 & -0.71 $\pm$ 0.25 & -0.03 $\pm$ 0.09 & -0.25 $\pm$ 0.45\\
570 & 0.81 & 247.5 $\pm$ 20.8 & -0.90 $\pm$ 0.34 & 0.05 $\pm$ 0.35 & -0.62 $\pm$ 0.54 & -0.45 $\pm$ 0.24 & 0.03 $\pm$ 0.11 & -0.78 $\pm$ 0.56\\
615 & 0.78 & 233.8 $\pm$ 16.6 & -0.15 $\pm$ 0.40 & -0.53 $\pm$ 0.39 & -0.01 $\pm$ 0.56 & -0.34 $\pm$ 0.28 & -0.19 $\pm$ 0.11 & -0.89 $\pm$ 0.53\\
660 & 0.89 & 261.5 $\pm$ 21.3 & -0.10 $\pm$ 0.43 & -0.43 $\pm$ 0.35 & 0.57 $\pm$ 0.56 & -0.30 $\pm$ 0.27 & -0.05 $\pm$ 0.12 & -0.64 $\pm$ 0.51\\
705 & 0.93 & 312.1 $\pm$ 26.7 & -0.53 $\pm$ 0.41 & -0.29 $\pm$ 0.42 & 0.10 $\pm$ 0.59 & -0.41 $\pm$ 0.29 & 0.00 $\pm$ 0.11 & -0.41 $\pm$ 0.48\\
750 & 0.97 & 252.8 $\pm$ 14.1 & 0.49 $\pm$ 0.35 & -0.22 $\pm$ 0.42 & -0.53 $\pm$ 0.58 & 0.20 $\pm$ 0.27 & -0.02 $\pm$ 0.10 & -0.13 $\pm$ 0.55\\
795 & 0.97 & 239.3 $\pm$ 12.8 & 0.30 $\pm$ 0.36 & 0.03 $\pm$ 0.42 & -0.04 $\pm$ 0.62 & 0.19 $\pm$ 0.27 & -0.15 $\pm$ 0.11 & -0.17 $\pm$ 0.60\\
840 & 0.98 & 263.2 $\pm$ 22.9 & -0.66 $\pm$ 0.38 & -0.96 $\pm$ 0.44 & 0.16 $\pm$ 0.63 & -0.79 $\pm$ 0.29 & -0.14 $\pm$ 0.13 & -0.22 $\pm$ 0.62\\
885 & 0.94 & 273.2 $\pm$ 27.7 & -0.23 $\pm$ 0.41 & -0.23 $\pm$ 0.43 & 0.15 $\pm$ 0.59 & -0.23 $\pm$ 0.30 & -0.24 $\pm$ 0.11 & -0.35 $\pm$ 0.67\\
930 & 0.92 & 253.9 $\pm$ 29.2 & 0.07 $\pm$ 0.45 & 0.46 $\pm$ 0.42 & 0.05 $\pm$ 0.59 & 0.28 $\pm$ 0.31 & -0.16 $\pm$ 0.11 & -0.14 $\pm$ 0.65\\
975 & 0.90 & 228.6 $\pm$ 24.7 & 0.39 $\pm$ 0.46 & 0.32 $\pm$ 0.40 & -0.02 $\pm$ 0.55 & 0.35 $\pm$ 0.30 & -0.05 $\pm$ 0.12 & 0.23 $\pm$ 0.54\\
1020 & 0.91 & 228.3 $\pm$ 16.5 & 0.17 $\pm$ 0.43 & 0.13 $\pm$ 0.37 & -0.22 $\pm$ 0.57 & 0.14 $\pm$ 0.28 & 0.16 $\pm$ 0.14 & 0.05 $\pm$ 0.50\\
1065 & 0.95 & 205.2 $\pm$ 14.0 & 0.24 $\pm$ 0.41 & -0.68 $\pm$ 0.39 & 0.11 $\pm$ 0.54 & -0.25 $\pm$ 0.28 & 0.06 $\pm$ 0.15 & 0.35 $\pm$ 0.61\\
1110 & 0.90 & 194.8 $\pm$ 17.7 & 0.63 $\pm$ 0.34 & -1.30 $\pm$ 0.41 & 0.50 $\pm$ 0.47 & -0.16 $\pm$ 0.26 & 0.11 $\pm$ 0.17 & 0.38 $\pm$ 0.70\\
1155 & 0.89 & 213.3 $\pm$ 16.6 & 0.82 $\pm$ 0.30 & -1.00 $\pm$ 0.47 & 0.07 $\pm$ 0.58 & 0.30 $\pm$ 0.25 & 0.04 $\pm$ 0.17 & 0.39 $\pm$ 0.78\\
1200 & 0.95 & 251.2 $\pm$ 18.3 & 0.98 $\pm$ 0.36 & 0.00 $\pm$ 0.50 & 0.18 $\pm$ 0.57 & 0.65 $\pm$ 0.29 & -0.26 $\pm$ 0.14 & 0.87 $\pm$ 0.91\\
1245 & 0.90 & 269.2 $\pm$ 19.9 & 0.81 $\pm$ 0.38 & 0.58 $\pm$ 0.52 & 0.17 $\pm$ 0.54 & 0.73 $\pm$ 0.30 & -0.22 $\pm$ 0.12 & 0.81 $\pm$ 0.94\\
1290 & 0.89 & 217.6 $\pm$ 10.1 & 0.47 $\pm$ 0.42 & 1.27 $\pm$ 0.47 & -0.13 $\pm$ 0.61 & 0.83 $\pm$ 0.31 & -0.18 $\pm$ 0.11 & 0.38 $\pm$ 1.21\\
1335 & 0.85 & 223.8 $\pm$ 14.5 & -0.24 $\pm$ 0.42 & 0.53 $\pm$ 0.44 & 0.50 $\pm$ 0.60 & 0.13 $\pm$ 0.30 & -0.28 $\pm$ 0.17 & 0.17 $\pm$ 1.15\\
1380 & 0.85 & 288.0 $\pm$ 35.6 & -0.31 $\pm$ 0.37 & 0.30 $\pm$ 0.42 & -0.06 $\pm$ 0.56 & -0.04 $\pm$ 0.28 & -0.07 $\pm$ 0.19 & --\\
\end{tabular}
\caption{Same as in Table 3, but for KIC 11081729. {Radial orders used to compute the mean parameters range between $n=18$ and $n=22$.} Note that the frequency shifts from the cross-correlation method (last column) were obtained with 180-d sub-series. Results shown in Figure~\ref{fig:11081729}.}\label{tab:11081729}
\end{table*}

\begin{table*}[ht]\centering\fontsize{9.}{7.}\selectfont
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 11253226}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
345 & 0.98 & 308.8 $\pm$ 17.4 & 0.06 $\pm$ 0.31 & -0.65 $\pm$ 0.30 & 0.78 $\pm$ 0.40 & -0.31 $\pm$ 0.22 & 0.45 $\pm$ 0.10 & -0.22 $\pm$ 0.25\\
390 & 0.97 & 304.9 $\pm$ 16.6 & 0.53 $\pm$ 0.31 & -0.86 $\pm$ 0.32 & -0.02 $\pm$ 0.49 & -0.15 $\pm$ 0.23 & 0.28 $\pm$ 0.11 & -0.28 $\pm$ 0.34\\
435 & 0.96 & 276.8 $\pm$ 14.1 & -0.12 $\pm$ 0.33 & 0.15 $\pm$ 0.32 & -0.42 $\pm$ 0.54 & 0.02 $\pm$ 0.23 & 0.34 $\pm$ 0.10 & -0.17 $\pm$ 0.55\\
480 & 0.97 & 296.6 $\pm$ 15.6 & -0.34 $\pm$ 0.30 & 0.68 $\pm$ 0.30 & 0.81 $\pm$ 0.37 & 0.16 $\pm$ 0.21 & 0.47 $\pm$ 0.10 & 0.08 $\pm$ 0.52\\
525 & 0.96 & 296.4 $\pm$ 15.3 & 0.01 $\pm$ 0.29 & 0.23 $\pm$ 0.32 & 0.79 $\pm$ 0.39 & 0.11 $\pm$ 0.21 & 0.42 $\pm$ 0.09 & -0.14 $\pm$ 0.56\\
570 & 0.80 & 293.8 $\pm$ 16.2 & 0.43 $\pm$ 0.27 & -0.27 $\pm$ 0.33 & -0.04 $\pm$ 0.50 & 0.14 $\pm$ 0.21 & 0.47 $\pm$ 0.10 & -0.16 $\pm$ 0.59\\
615 & 0.78 & 286.0 $\pm$ 16.6 & 0.63 $\pm$ 0.26 & -0.49 $\pm$ 0.30 & 0.15 $\pm$ 0.49 & 0.14 $\pm$ 0.20 & 0.59 $\pm$ 0.10 & 0.08 $\pm$ 0.54\\
660 & 0.89 & 275.0 $\pm$ 15.3 & 0.51 $\pm$ 0.27 & 0.20 $\pm$ 0.29 & 0.16 $\pm$ 0.45 & 0.37 $\pm$ 0.19 & 0.60 $\pm$ 0.11 & 0.20 $\pm$ 0.49\\
705 & 0.93 & 293.9 $\pm$ 16.9 & 0.36 $\pm$ 0.26 & 0.70 $\pm$ 0.30 & 0.36 $\pm$ 0.40 & 0.51 $\pm$ 0.20 & 0.57 $\pm$ 0.10 & 0.35 $\pm$ 0.42\\
750 & 0.97 & 301.9 $\pm$ 16.3 & 0.02 $\pm$ 0.29 & 0.57 $\pm$ 0.32 & 0.47 $\pm$ 0.43 & 0.27 $\pm$ 0.22 & 0.43 $\pm$ 0.10 & 0.40 $\pm$ 0.52\\
795 & 0.97 & 299.5 $\pm$ 15.2 & 0.07 $\pm$ 0.29 & 0.08 $\pm$ 0.33 & 0.19 $\pm$ 0.47 & 0.07 $\pm$ 0.22 & 0.42 $\pm$ 0.09 & 0.05 $\pm$ 0.70\\
840 & 0.98 & 276.5 $\pm$ 13.7 & -0.65 $\pm$ 0.32 & -0.34 $\pm$ 0.33 & 0.54 $\pm$ 0.45 & -0.50 $\pm$ 0.23 & 0.44 $\pm$ 0.10 & -0.31 $\pm$ 0.64\\
885 & 0.94 & 276.7 $\pm$ 13.8 & -0.38 $\pm$ 0.28 & 0.00 $\pm$ 0.29 & 0.83 $\pm$ 0.46 & -0.19 $\pm$ 0.20 & 0.48 $\pm$ 0.11 & -0.10 $\pm$ 0.52\\
930 & 0.92 & 307.3 $\pm$ 17.6 & 0.26 $\pm$ 0.29 & 0.36 $\pm$ 0.31 & -0.51 $\pm$ 0.54 & 0.31 $\pm$ 0.21 & 0.53 $\pm$ 0.13 & 0.18 $\pm$ 0.57\\
975 & 0.90 & 285.4 $\pm$ 16.5 & -0.10 $\pm$ 0.37 & 0.08 $\pm$ 0.31 & -0.45 $\pm$ 0.55 & 0.01 $\pm$ 0.24 & 0.37 $\pm$ 0.14 & -0.06 $\pm$ 0.51\\
1020 & 0.90 & 279.4 $\pm$ 16.1 & 0.23 $\pm$ 0.31 & 0.04 $\pm$ 0.31 & 0.14 $\pm$ 0.46 & 0.13 $\pm$ 0.22 & 0.43 $\pm$ 0.12 & 0.12 $\pm$ 0.55\\
1065 & 0.95 & 299.5 $\pm$ 16.8 & -0.00 $\pm$ 0.28 & 0.07 $\pm$ 0.27 & -0.64 $\pm$ 0.44 & 0.04 $\pm$ 0.20 & 0.54 $\pm$ 0.13 & -0.28 $\pm$ 0.55\\
1110 & 0.89 & 319.9 $\pm$ 17.6 & -0.07 $\pm$ 0.30 & -0.25 $\pm$ 0.29 & -0.57 $\pm$ 0.51 & -0.16 $\pm$ 0.21 & 0.52 $\pm$ 0.11 & -0.44 $\pm$ 0.52\\
1155 & 0.89 & 307.1 $\pm$ 15.8 & -0.05 $\pm$ 0.31 & 0.05 $\pm$ 0.31 & -0.15 $\pm$ 0.49 & -0.00 $\pm$ 0.22 & 0.35 $\pm$ 0.10 & 0.10 $\pm$ 0.56\\
1200 & 0.95 & 293.9 $\pm$ 14.4 & -0.01 $\pm$ 0.32 & -0.09 $\pm$ 0.33 & -0.64 $\pm$ 0.46 & -0.05 $\pm$ 0.23 & 0.34 $\pm$ 0.10 & 0.01 $\pm$ 0.53\\
1245 & 0.90 & 289.2 $\pm$ 14.5 & 0.30 $\pm$ 0.32 & 0.16 $\pm$ 0.33 & -0.17 $\pm$ 0.51 & 0.23 $\pm$ 0.23 & 0.31 $\pm$ 0.10 & 0.29 $\pm$ 0.51\\
1290 & 0.89 & 267.7 $\pm$ 12.5 & -0.32 $\pm$ 0.35 & 0.66 $\pm$ 0.34 & -0.00 $\pm$ 0.52 & 0.18 $\pm$ 0.24 & 0.24 $\pm$ 0.11 & 0.50 $\pm$ 0.65\\
1335 & 0.85 & 289.3 $\pm$ 15.9 & -0.31 $\pm$ 0.34 & -0.10 $\pm$ 0.30 & -0.20 $\pm$ 0.52 & -0.19 $\pm$ 0.23 & 0.36 $\pm$ 0.11 & -0.24 $\pm$ 0.57\\
1380 & 0.85 & 321.3 $\pm$ 23.4 & 0.70 $\pm$ 0.33 & -0.51 $\pm$ 0.34 & -0.22 $\pm$ 0.52 & 0.11 $\pm$ 0.24 & 0.36 $\pm$ 0.12 & 0.03 $\pm$ 0.58\\
\end{tabular}
\caption{Same as in Table 3, but for KIC 11253226. Radial orders used to compute the mean parameters range between $n=17$ and $n=21$. Results shown in Figure \ref{fig:11253226}.}\label{tab:11253226}\vspace{-1.5cm}
\end{table*}

\begin{table*}[ht]\centering\fontsize{9.}{7.}\selectfont
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 11295426}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
45 & 0.98 & 300.3 $\pm$ 31.0 & -0.09 $\pm$ 0.12 & -0.11 $\pm$ 0.10 & -0.02 $\pm$ 0.17 & -0.10 $\pm$ 0.08 & 2.00 $\pm$ 0.15 & -0.03 $\pm$ 0.14\\
90 & 0.97 & 329.1 $\pm$ 3.1 & 0.08 $\pm$ 0.10 & -0.06 $\pm$ 0.08 & -0.11 $\pm$ 0.14 & 0.00 $\pm$ 0.06 & 2.29 $\pm$ 0.19 & -0.04 $\pm$ 0.12\\
135 & 0.96 & 279.3 $\pm$ 12.0 & 0.19 $\pm$ 0.06 & 0.04 $\pm$ 0.08 & -0.09 $\pm$ 0.11 & 0.13 $\pm$ 0.05 & 2.68 $\pm$ 0.18 & 0.09 $\pm$ 0.15\\
180 & 0.97 & 275.4 $\pm$ 2.9 & 0.19 $\pm$ 0.09 & -0.08 $\pm$ 0.10 & -0.14 $\pm$ 0.15 & 0.06 $\pm$ 0.07 & 2.21 $\pm$ 0.17 & -0.06 $\pm$ 0.16\\
225 & 0.96 & 280.8 $\pm$ 3.1 & 0.11 $\pm$ 0.12 & -0.15 $\pm$ 0.10 & -0.26 $\pm$ 0.17 & -0.05 $\pm$ 0.07 & 1.89 $\pm$ 0.19 & -0.08 $\pm$ 0.16\\
270 & 0.80 & 258.5 $\pm$ 3.1 & -0.04 $\pm$ 0.14 & -0.19 $\pm$ 0.10 & -0.03 $\pm$ 0.18 & -0.13 $\pm$ 0.08 & 1.95 $\pm$ 0.17 & -0.06 $\pm$ 0.19\\
315 & 0.78 & 287.8 $\pm$ 8.1 & 0.16 $\pm$ 0.14 & 0.06 $\pm$ 0.11 & 0.10 $\pm$ 0.16 & 0.09 $\pm$ 0.08 & 2.06 $\pm$ 0.18 & 0.10 $\pm$ 0.18\\
360 & 0.89 & 336.1 $\pm$ 30.8 & 0.13 $\pm$ 0.13 & 0.10 $\pm$ 0.09 & -0.01 $\pm$ 0.12 & 0.11 $\pm$ 0.07 & 2.21 $\pm$ 0.20 & 0.09 $\pm$ 0.16\\
405 & 0.93 & 277.3 $\pm$ 25.0 & 0.12 $\pm$ 0.09 & -0.05 $\pm$ 0.12 & -0.18 $\pm$ 0.13 & 0.05 $\pm$ 0.07 & 2.20 $\pm$ 0.17 & -0.07 $\pm$ 0.17\\
450 & 0.97 & 279.3 $\pm$ 15.5 & 0.03 $\pm$ 0.09 & -0.11 $\pm$ 0.10 & -0.14 $\pm$ 0.12 & -0.03 $\pm$ 0.07 & 2.21 $\pm$ 0.16 & -0.15 $\pm$ 0.16\\
495 & 0.97 & 277.1 $\pm$ 10.5 & 0.11 $\pm$ 0.10 & 0.07 $\pm$ 0.10 & 0.02 $\pm$ 0.15 & 0.09 $\pm$ 0.07 & 2.16 $\pm$ 0.18 & -0.02 $\pm$ 0.17\\
540 & 0.98 & 273.8 $\pm$ 14.8 & 0.09 $\pm$ 0.11 & 0.14 $\pm$ 0.09 & 0.10 $\pm$ 0.17 & 0.12 $\pm$ 0.07 & 2.09 $\pm$ 0.17 & 0.14 $\pm$ 0.15\\
585 & 0.94 & 269.2 $\pm$ 7.5 & -0.01 $\pm$ 0.12 & 0.10 $\pm$ 0.12 & 0.37 $\pm$ 0.21 & 0.05 $\pm$ 0.08 & 1.79 $\pm$ 0.16 & 0.14 $\pm$ 0.19\\
630 & 0.92 & 256.5 $\pm$ 14.3 & 0.05 $\pm$ 0.13 & 0.04 $\pm$ 0.11 & -0.30 $\pm$ 0.18 & 0.04 $\pm$ 0.08 & 1.72 $\pm$ 0.18 & 0.02 $\pm$ 0.19\\
675 & 0.90 & 248.9 $\pm$ 17.6 & 0.02 $\pm$ 0.10 & -0.06 $\pm$ 0.11 & -0.27 $\pm$ 0.16 & -0.02 $\pm$ 0.07 & 1.79 $\pm$ 0.15 & -0.02 $\pm$ 0.19\\
720 & 0.90 & 264.8 $\pm$ 23.8 & -0.01 $\pm$ 0.07 & -0.08 $\pm$ 0.11 & 0.05 $\pm$ 0.21 & -0.03 $\pm$ 0.06 & 2.17 $\pm$ 0.17 & 0.00 $\pm$ 0.17\\
765 & 0.95 & 256.6 $\pm$ 4.0 & -0.07 $\pm$ 0.07 & -0.06 $\pm$ 0.10 & -0.20 $\pm$ 0.16 & -0.07 $\pm$ 0.06 & 2.38 $\pm$ 0.19 & -0.00 $\pm$ 0.18\\
810 & 0.90 & 272.4 $\pm$ 8.2 & 0.07 $\pm$ 0.09 & 0.06 $\pm$ 0.13 & -0.24 $\pm$ 0.13 & 0.06 $\pm$ 0.07 & 2.05 $\pm$ 0.16 & 0.01 $\pm$ 0.21\\
855 & 0.89 & 278.9 $\pm$ 26.3 & 0.16 $\pm$ 0.09 & -0.08 $\pm$ 0.11 & 0.26 $\pm$ 0.15 & 0.07 $\pm$ 0.07 & 2.00 $\pm$ 0.19 & -0.07 $\pm$ 0.21\\
900 & 0.95 & 252.7 $\pm$ 20.6 & 0.05 $\pm$ 0.09 & -0.08 $\pm$ 0.10 & 0.15 $\pm$ 0.16 & -0.01 $\pm$ 0.07 & 2.15 $\pm$ 0.18 & -0.04 $\pm$ 0.16\\
945 & 0.90 & 258.3 $\pm$ 2.4 & -0.06 $\pm$ 0.09 & 0.00 $\pm$ 0.10 & 0.06 $\pm$ 0.16 & -0.03 $\pm$ 0.07 & 2.12 $\pm$ 0.17 & 0.04 $\pm$ 0.16\\
990 & 0.89 & 271.5 $\pm$ 0.6 & -0.14 $\pm$ 0.08 & -0.02 $\pm$ 0.09 & 0.03 $\pm$ 0.18 & -0.08 $\pm$ 0.06 & 2.33 $\pm$ 0.18 & 0.03 $\pm$ 0.17\\
1035 & 0.85 & 279.3 $\pm$ 0.7 & -0.20 $\pm$ 0.11 & -0.01 $\pm$ 0.10 & -0.09 $\pm$ 0.15 & -0.09 $\pm$ 0.07 & 2.25 $\pm$ 0.17 & 0.04 $\pm$ 0.18\\
1080 & 0.85 & 287.5 $\pm$ 0.7 & -0.07 $\pm$ 0.14 & -0.03 $\pm$ 0.11 & -0.02 $\pm$ 0.17 & -0.05 $\pm$ 0.09 & 1.97 $\pm$ 0.18 & -0.06 $\pm$ 0.19\\
\end{tabular}
\caption{Same as in Table 3, but for KIC 11295426. Radial orders used to compute the mean parameters range between $n=18$ and $n=22$. Results shown in Figure \ref{fig:11295426}.}\label{tab:11295426}
\end{table*}

\begin{table*}[ht]\centering\fontsize{9.}{7.}\selectfont
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 11401755}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
45 & 0.98 & 322.5 $\pm$ 52.3 & 0.58 $\pm$ 0.39 & 0.11 $\pm$ 0.22 & -0.31 $\pm$ 0.67 & 0.22 $\pm$ 0.19 & 2.67 $\pm$ 0.28 & --\\
90 & 0.97 & 388.6 $\pm$ 26.5 & -1.78 $\pm$ 0.59 & 0.24 $\pm$ 0.25 & 0.09 $\pm$ 0.93 & -0.06 $\pm$ 0.23 & 2.49 $\pm$ 0.26 & -0.16 $\pm$ 0.15\\
135 & 0.96 & 401.3 $\pm$ 0.2 & 0.10 $\pm$ 0.28 & -0.18 $\pm$ 0.22 & -0.25 $\pm$ 0.86 & -0.07 $\pm$ 0.17 & 2.65 $\pm$ 0.32 & -0.11 $\pm$ 0.14\\
180 & 0.78 & 354.3 $\pm$ 2.2 & 0.63 $\pm$ 0.26 & -0.07 $\pm$ 0.20 & -1.22 $\pm$ 0.61 & 0.20 $\pm$ 0.16 & 3.02 $\pm$ 0.34 & -0.09 $\pm$ 0.17\\
225 & 0.72 & 361.5 $\pm$ 0.2 & 0.57 $\pm$ 0.17 & 0.62 $\pm$ 0.20 & -0.16 $\pm$ 0.67 & 0.59 $\pm$ 0.13 & 3.02 $\pm$ 0.32 & -0.06 $\pm$ 0.27\\
270 & 0.92 & 420.5 $\pm$ 54.5 & 0.39 $\pm$ 0.19 & 0.50 $\pm$ 0.25 & 0.33 $\pm$ 0.58 & 0.43 $\pm$ 0.15 & 2.98 $\pm$ 0.42 & -0.10 $\pm$ 2.25\\
315 & 0.98 & 429.3 $\pm$ 171.1 & -0.81 $\pm$ 0.67 & -0.45 $\pm$ 0.38 & 0.04 $\pm$ 0.85 & -0.54 $\pm$ 0.33 & 2.00 $\pm$ 0.37 & -0.26 $\pm$ 0.61\\
360 & 0.97 & 377.4 $\pm$ 55.3 & -0.60 $\pm$ 0.65 & -0.46 $\pm$ 0.37 & -0.32 $\pm$ 0.83 & -0.50 $\pm$ 0.32 & 2.03 $\pm$ 0.32 & -0.54 $\pm$ 0.70\\
405 & 0.97 & 404.7 $\pm$ 39.4 & 0.46 $\pm$ 0.19 & 0.06 $\pm$ 0.23 & 0.82 $\pm$ 0.70 & 0.29 $\pm$ 0.15 & 2.84 $\pm$ 0.34 & -0.69 $\pm$ 0.69\\
450 & 0.97 & 365.6 $\pm$ 56.1 & 0.17 $\pm$ 0.24 & -0.34 $\pm$ 0.30 & 0.82 $\pm$ 0.72 & -0.04 $\pm$ 0.19 & 2.51 $\pm$ 0.24 & -0.61 $\pm$ 0.49\\
495 & 0.94 & 351.4 $\pm$ 43.6 & -0.05 $\pm$ 0.37 & -0.78 $\pm$ 0.31 & -0.51 $\pm$ 0.82 & -0.47 $\pm$ 0.24 & 2.44 $\pm$ 0.30 & -0.47 $\pm$ 0.64\\
540 & 0.91 & 292.1 $\pm$ 34.4 & 0.67 $\pm$ 0.29 & -0.48 $\pm$ 0.28 & -1.33 $\pm$ 1.24 & 0.07 $\pm$ 0.20 & 2.61 $\pm$ 0.36 & -0.03 $\pm$ 0.66\\
585 & 0.88 & 360.1 $\pm$ 60.6 & 0.75 $\pm$ 0.24 & 0.40 $\pm$ 0.31 & 1.05 $\pm$ 1.35 & 0.62 $\pm$ 0.19 & 2.50 $\pm$ 0.28 & 0.36 $\pm$ 0.48\\
630 & 0.92 & 362.1 $\pm$ 15.4 & 0.58 $\pm$ 0.36 & 0.64 $\pm$ 0.27 & -1.12 $\pm$ 0.59 & 0.62 $\pm$ 0.22 & 2.73 $\pm$ 0.25 & 0.88 $\pm$ 0.56\\
675 & 0.97 & 335.8 $\pm$ 26.0 & -0.02 $\pm$ 0.40 & 0.46 $\pm$ 0.29 & -0.82 $\pm$ 0.72 & 0.29 $\pm$ 0.23 & 2.45 $\pm$ 0.28 & 0.72 $\pm$ 0.52\\
720 & 0.90 & 359.7 $\pm$ 64.0 & 0.25 $\pm$ 0.36 & 0.42 $\pm$ 0.37 & -0.22 $\pm$ 1.05 & 0.33 $\pm$ 0.26 & 2.49 $\pm$ 0.33 & 0.37 $\pm$ 0.99\\
765 & 0.89 & 369.7 $\pm$ 97.9 & 0.09 $\pm$ 0.47 & -0.06 $\pm$ 0.33 & -0.36 $\pm$ 1.11 & -0.01 $\pm$ 0.27 & 2.25 $\pm$ 0.51 & 0.18 $\pm$ 1.84\\
810 & 0.95 & 375.5 $\pm$ 71.6 & 0.09 $\pm$ 0.39 & -0.20 $\pm$ 0.39 & 0.29 $\pm$ 1.06 & -0.05 $\pm$ 0.27 & 1.92 $\pm$ 0.49 & -0.11 $\pm$ 1.28\\
855 & 0.89 & 391.7 $\pm$ 59.4 & 0.13 $\pm$ 0.42 & 0.23 $\pm$ 0.32 & 0.61 $\pm$ 1.04 & 0.19 $\pm$ 0.26 & 2.18 $\pm$ 0.32 & -0.07 $\pm$ 4.50\\
900 & 0.82 & 377.2 $\pm$ 40.9 & 0.13 $\pm$ 0.21 & 0.69 $\pm$ 0.26 & -0.46 $\pm$ 1.14 & 0.36 $\pm$ 0.16 & 2.79 $\pm$ 0.28 & 0.46 $\pm$ 0.77\\
945 & 0.85 & 376.2 $\pm$ 24.7 & 0.44 $\pm$ 0.36 & 0.54 $\pm$ 0.31 & 0.63 $\pm$ 0.88 & 0.50 $\pm$ 0.24 & 2.57 $\pm$ 0.30 & 0.34 $\pm$ 0.53\\
990 & 0.92 & 307.3 $\pm$ 50.2 & 0.67 $\pm$ 0.35 & 0.09 $\pm$ 0.24 & 1.47 $\pm$ 0.61 & 0.28 $\pm$ 0.20 & 2.78 $\pm$ 0.25 & --\\
\end{tabular}
\caption{Same as in Table 3, but for KIC 11401755. {Radial orders used to compute the mean parameters range between $n=16$ and $n=20$.} Note that the frequency shifts from the cross-correlation method (last column) were obtained with 180-d sub-series. Results shown in Figure~\ref{fig:11401755}.}\label{tab:11401755}\vspace{-1.5cm}
\end{table*}

\begin{table*}[ht]\centering\fontsize{9.}{7.}\selectfont
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 11772920}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
45 & 0.97 & 198.7 $\pm$ 22.4 & -0.15 $\pm$ 0.13 & -0.06 $\pm$ 0.18 & -0.49 $\pm$ 0.36 & -0.12 $\pm$ 0.11 & 0.96 $\pm$ 0.27 & --\\
90 & 0.97 & 202.1 $\pm$ 0.6 & -0.17 $\pm$ 0.13 & -0.20 $\pm$ 0.13 & -0.44 $\pm$ 0.59 & -0.18 $\pm$ 0.09 & 1.08 $\pm$ 0.31 & -0.03 $\pm$ 0.09\\
135 & 0.96 & 204.4 $\pm$ 14.4 & 0.03 $\pm$ 0.23 & -0.10 $\pm$ 0.22 & 0.33 $\pm$ 0.56 & -0.04 $\pm$ 0.16 & 0.49 $\pm$ 0.37 & -0.02 $\pm$ 0.08\\
180 & 0.97 & 199.5 $\pm$ 19.2 & -0.10 $\pm$ 0.19 & -0.10 $\pm$ 0.22 & 0.40 $\pm$ 0.46 & -0.10 $\pm$ 0.14 & 0.62 $\pm$ 0.39 & -0.04 $\pm$ 0.12\\
225 & 0.96 & 206.7 $\pm$ 10.4 & -0.35 $\pm$ 0.22 & 0.06 $\pm$ 0.26 & 0.14 $\pm$ 0.49 & -0.19 $\pm$ 0.17 & 0.41 $\pm$ 0.36 & 0.02 $\pm$ 0.19\\
270 & 0.81 & 203.2 $\pm$ 0.7 & -0.03 $\pm$ 0.12 & 0.61 $\pm$ 0.15 & -0.21 $\pm$ 0.32 & 0.22 $\pm$ 0.09 & 1.37 $\pm$ 0.32 & 0.05 $\pm$ 0.37\\
315 & 0.78 & 211.5 $\pm$ 0.7 & -0.03 $\pm$ 0.13 & 0.13 $\pm$ 0.19 & 0.11 $\pm$ 0.39 & 0.02 $\pm$ 0.11 & 1.13 $\pm$ 0.36 & 0.01 $\pm$ 0.36\\
360 & 0.89 & 212.0 $\pm$ 9.0 & 0.03 $\pm$ 0.14 & 0.10 $\pm$ 0.16 & 0.25 $\pm$ 0.35 & 0.07 $\pm$ 0.11 & 0.87 $\pm$ 0.33 & 0.15 $\pm$ 0.40\\
405 & 0.93 & 198.0 $\pm$ 7.9 & -0.04 $\pm$ 0.21 & 0.13 $\pm$ 0.18 & 0.51 $\pm$ 0.43 & 0.06 $\pm$ 0.14 & 0.82 $\pm$ 0.34 & 0.08 $\pm$ 0.33\\
450 & 0.97 & 191.2 $\pm$ 2.2 & 0.14 $\pm$ 0.20 & -0.26 $\pm$ 0.18 & 0.29 $\pm$ 0.52 & -0.08 $\pm$ 0.13 & 0.82 $\pm$ 0.34 & 0.10 $\pm$ 0.36\\
495 & 0.97 & 197.0 $\pm$ 0.7 & -0.76 $\pm$ 0.25 & -0.34 $\pm$ 0.16 & 0.04 $\pm$ 0.49 & -0.46 $\pm$ 0.13 & 0.64 $\pm$ 0.39 & -0.02 $\pm$ 0.46\\
540 & 0.98 & 193.2 $\pm$ 8.9 & -0.13 $\pm$ 0.49 & 0.19 $\pm$ 0.22 & 0.18 $\pm$ 0.61 & 0.14 $\pm$ 0.20 & 0.22 $\pm$ 0.37 & -0.11 $\pm$ 0.55\\
585 & 0.94 & 201.2 $\pm$ 1.1 & -0.53 $\pm$ 0.30 & 0.15 $\pm$ 0.24 & -0.45 $\pm$ 0.53 & -0.12 $\pm$ 0.19 & 0.36 $\pm$ 0.32 & -0.25 $\pm$ 0.47\\
630 & 0.92 & 215.1 $\pm$ 0.6 & -0.55 $\pm$ 0.19 & -0.12 $\pm$ 0.18 & 0.39 $\pm$ 0.45 & -0.32 $\pm$ 0.13 & 0.86 $\pm$ 0.32 & -0.12 $\pm$ 0.83\\
675 & 0.90 & 198.6 $\pm$ 15.1 & -0.31 $\pm$ 0.23 & -0.07 $\pm$ 0.19 & -0.01 $\pm$ 0.48 & -0.17 $\pm$ 0.14 & 0.71 $\pm$ 0.34 & -0.04 $\pm$ 0.94\\
720 & 0.90 & 207.5 $\pm$ 0.0 & -0.18 $\pm$ 0.24 & 0.06 $\pm$ 0.29 & -0.52 $\pm$ 0.59 & -0.08 $\pm$ 0.19 & 0.34 $\pm$ 0.39 & -0.06 $\pm$ 0.62\\
765 & 0.95 & 220.1 $\pm$ 4.3 & -0.23 $\pm$ 0.23 & -0.02 $\pm$ 0.35 & -0.64 $\pm$ 0.59 & -0.17 $\pm$ 0.19 & 0.32 $\pm$ 0.33 & 0.00 $\pm$ 0.54\\
810 & 0.90 & 211.0 $\pm$ 15.8 & 0.06 $\pm$ 0.21 & 0.08 $\pm$ 0.24 & 0.06 $\pm$ 0.45 & 0.07 $\pm$ 0.16 & 0.82 $\pm$ 0.35 & -0.16 $\pm$ 0.58\\
855 & 0.89 & 204.6 $\pm$ 2.7 & -0.03 $\pm$ 0.15 & -0.32 $\pm$ 0.20 & 0.33 $\pm$ 0.57 & -0.14 $\pm$ 0.12 & 0.99 $\pm$ 0.29 & -0.15 $\pm$ 0.36\\
900 & 0.95 & 188.6 $\pm$ 3.4 & -0.22 $\pm$ 0.14 & -0.23 $\pm$ 0.15 & -0.90 $\pm$ 0.43 & -0.22 $\pm$ 0.10 & 0.99 $\pm$ 0.30 & -0.03 $\pm$ 0.48\\
945 & 0.90 & 199.4 $\pm$ 1.1 & -0.24 $\pm$ 0.29 & 0.14 $\pm$ 0.17 & -0.41 $\pm$ 0.40 & 0.04 $\pm$ 0.15 & 0.89 $\pm$ 0.32 & 0.13 $\pm$ 0.33\\
990 & 0.89 & 210.9 $\pm$ 21.8 & 0.13 $\pm$ 0.30 & 0.11 $\pm$ 0.18 & -0.06 $\pm$ 0.33 & 0.11 $\pm$ 0.15 & 0.82 $\pm$ 0.38 & 0.23 $\pm$ 0.57\\
1035 & 0.85 & 211.2 $\pm$ 0.7 & 0.03 $\pm$ 0.16 & -0.03 $\pm$ 0.15 & 0.10 $\pm$ 0.26 & -0.00 $\pm$ 0.11 & 1.14 $\pm$ 0.46 & 0.25 $\pm$ 0.82\\
1080 & 0.85 & 217.7 $\pm$ 6.4 & 0.04 $\pm$ 0.29 & -0.21 $\pm$ 0.27 & 0.26 $\pm$ 0.55 & -0.09 $\pm$ 0.20 & 0.22 $\pm$ 0.51 & --\\
\end{tabular}
\caption{Same as in Table 3, but for KIC 11772920. {Radial orders used to compute the mean parameters range between $n=20$ and $n=24$.} Note that the frequency shifts from the cross-correlation method (last column) were obtained with 180-d sub-series. Results shown in Figure~\ref{fig:11772920}.}\label{tab:11772920}
\end{table*}

\begin{table*}[ht]\centering\fontsize{9.}{7.}\selectfont
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 11807274}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
45 & 0.98 & 308.7 $\pm$ 28.4 & 0.55 $\pm$ 0.25 & 0.11 $\pm$ 0.24 & 0.54 $\pm$ 0.53 & 0.33 $\pm$ 0.17 & 1.60 $\pm$ 0.25 & 0.04 $\pm$ 0.17\\
90 & 0.97 & 316.7 $\pm$ 25.8 & -0.42 $\pm$ 0.33 & -0.31 $\pm$ 0.29 & 0.45 $\pm$ 0.56 & -0.36 $\pm$ 0.22 & 1.34 $\pm$ 0.22 & -0.26 $\pm$ 0.31\\
135 & 0.96 & 307.7 $\pm$ 15.0 & -0.22 $\pm$ 0.36 & 0.14 $\pm$ 0.31 & 0.63 $\pm$ 0.58 & -0.02 $\pm$ 0.23 & 1.06 $\pm$ 0.19 & -0.42 $\pm$ 0.56\\
180 & 0.78 & 306.4 $\pm$ 12.4 & -0.05 $\pm$ 0.38 & -0.28 $\pm$ 0.34 & -0.09 $\pm$ 0.57 & -0.18 $\pm$ 0.25 & 1.17 $\pm$ 0.19 & -0.52 $\pm$ 0.99\\
225 & 0.72 & 306.9 $\pm$ 26.6 & 0.36 $\pm$ 0.37 & -0.22 $\pm$ 0.28 & 0.03 $\pm$ 0.55 & -0.01 $\pm$ 0.22 & 1.64 $\pm$ 0.22 & -0.43 $\pm$ 1.08\\
270 & 0.92 & 304.8 $\pm$ 22.1 & -0.08 $\pm$ 0.25 & 0.48 $\pm$ 0.30 & 0.15 $\pm$ 0.53 & 0.15 $\pm$ 0.19 & 1.51 $\pm$ 0.17 & 0.47 $\pm$ 0.69\\
315 & 0.98 & 331.9 $\pm$ 26.2 & -0.24 $\pm$ 0.19 & 0.65 $\pm$ 0.24 & -0.51 $\pm$ 0.61 & 0.10 $\pm$ 0.15 & 1.74 $\pm$ 0.21 & 0.69 $\pm$ 0.48\\
360 & 0.97 & 336.9 $\pm$ 31.6 & 0.26 $\pm$ 0.27 & 0.29 $\pm$ 0.34 & 1.06 $\pm$ 0.52 & 0.27 $\pm$ 0.21 & 1.46 $\pm$ 0.20 & 0.42 $\pm$ 0.43\\
405 & 0.97 & 314.7 $\pm$ 31.2 & -0.29 $\pm$ 0.30 & -0.01 $\pm$ 0.32 & 0.83 $\pm$ 0.52 & -0.16 $\pm$ 0.22 & 1.26 $\pm$ 0.19 & -0.01 $\pm$ 0.55\\
450 & 0.97 & 323.0 $\pm$ 30.6 & 0.28 $\pm$ 0.34 & -0.06 $\pm$ 0.27 & 0.63 $\pm$ 0.52 & 0.07 $\pm$ 0.21 & 1.46 $\pm$ 0.19 & 0.19 $\pm$ 0.56\\
495 & 0.94 & 313.8 $\pm$ 26.6 & 0.43 $\pm$ 0.24 & 0.09 $\pm$ 0.24 & 0.29 $\pm$ 0.59 & 0.25 $\pm$ 0.17 & 1.59 $\pm$ 0.22 & 0.29 $\pm$ 0.49\\
540 & 0.91 & 288.1 $\pm$ 14.4 & 0.44 $\pm$ 0.21 & -0.05 $\pm$ 0.24 & -1.03 $\pm$ 0.51 & 0.23 $\pm$ 0.16 & 1.80 $\pm$ 0.23 & -0.23 $\pm$ 0.51\\
585 & 0.88 & 287.6 $\pm$ 13.2 & 0.52 $\pm$ 0.28 & -0.35 $\pm$ 0.28 & -0.43 $\pm$ 0.54 & 0.09 $\pm$ 0.20 & 1.30 $\pm$ 0.21 & -0.37 $\pm$ 0.63\\
630 & 0.92 & 297.6 $\pm$ 19.6 & 0.06 $\pm$ 0.37 & -0.67 $\pm$ 0.37 & -0.21 $\pm$ 0.64 & -0.30 $\pm$ 0.26 & 1.12 $\pm$ 0.17 & -0.54 $\pm$ 0.81\\
675 & 0.97 & 307.3 $\pm$ 20.9 & 0.15 $\pm$ 0.26 & -0.72 $\pm$ 0.36 & -0.76 $\pm$ 0.68 & -0.15 $\pm$ 0.21 & 1.60 $\pm$ 0.19 & -0.54 $\pm$ 0.83\\
720 & 0.90 & 315.3 $\pm$ 24.0 & -0.29 $\pm$ 0.23 & 0.07 $\pm$ 0.28 & -0.64 $\pm$ 0.55 & -0.14 $\pm$ 0.18 & 1.64 $\pm$ 0.18 & 0.36 $\pm$ 0.51\\
765 & 0.89 & 338.3 $\pm$ 38.6 & -0.66 $\pm$ 0.26 & 0.35 $\pm$ 0.25 & -0.07 $\pm$ 0.45 & -0.14 $\pm$ 0.18 & 1.63 $\pm$ 0.18 & 0.18 $\pm$ 0.60\\
810 & 0.95 & 375.1 $\pm$ 52.8 & 0.27 $\pm$ 0.23 & 0.44 $\pm$ 0.29 & 0.92 $\pm$ 0.48 & 0.33 $\pm$ 0.18 & 1.49 $\pm$ 0.19 & 0.20 $\pm$ 0.69\\
855 & 0.89 & 365.8 $\pm$ 47.5 & 0.26 $\pm$ 0.18 & 0.46 $\pm$ 0.32 & 1.28 $\pm$ 0.52 & 0.31 $\pm$ 0.16 & 1.64 $\pm$ 0.19 & 0.65 $\pm$ 0.54\\
900 & 0.82 & 320.9 $\pm$ 27.7 & 0.29 $\pm$ 0.21 & -0.32 $\pm$ 0.30 & -0.34 $\pm$ 0.46 & 0.09 $\pm$ 0.17 & 1.58 $\pm$ 0.19 & 0.11 $\pm$ 0.50\\
945 & 0.84 & 298.5 $\pm$ 23.7 & 0.02 $\pm$ 0.24 & -0.15 $\pm$ 0.24 & -0.15 $\pm$ 0.64 & -0.06 $\pm$ 0.17 & 1.55 $\pm$ 0.18 & -0.19 $\pm$ 0.54\\
990 & 0.92 & 314.1 $\pm$ 46.4 & -0.48 $\pm$ 0.37 & 1.08 $\pm$ 0.33 & -0.51 $\pm$ 0.73 & 0.38 $\pm$ 0.24 & 1.47 $\pm$ 0.22 & -0.09 $\pm$ 0.61\\
\end{tabular}
\caption{Same as in Table 3, but for KIC 11807274. Radial orders used to compute the mean parameters range between $n=16$ and $n=20$. Results shown in Figure \ref{fig:11807274}.}\label{tab:11807274}\vspace{-1.5cm}
\end{table*}

\begin{table*}[ht]\centering\fontsize{9.}{7.}\selectfont
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 11904151}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
45 & 0.65 & 264.6 $\pm$ 45.4 & -0.37 $\pm$ 0.84 & -0.01 $\pm$ 0.13 & -0.26 $\pm$ 0.59 & -0.02 $\pm$ 0.13 & 2.64 $\pm$ 0.52 & --\\
90 & 0.79 & 303.1 $\pm$ 6.1 & -0.28 $\pm$ 0.74 & 0.16 $\pm$ 0.26 & -0.05 $\pm$ 1.06 & 0.11 $\pm$ 0.24 & 1.66 $\pm$ 0.62 & -0.49 $\pm$ 0.10\\
135 & 0.85 & 232.8 $\pm$ 0.0 & 0.60 $\pm$ 0.55 & 1.17 $\pm$ 0.33 & 0.18 $\pm$ 0.92 & 1.03 $\pm$ 0.28 & 1.38 $\pm$ 0.30 & -0.50 $\pm$ 0.10\\
180 & 0.39 & 229.3 $\pm$ 17.8 & 0.77 $\pm$ 0.70 & 0.08 $\pm$ 0.62 & 0.81 $\pm$ 0.97 & 0.38 $\pm$ 0.46 & 1.44 $\pm$ 0.39 & -0.40 $\pm$ 0.57\\
225 & 0.30 & 215.9 $\pm$ 18.2 & -0.48 $\pm$ 0.92 & 0.26 $\pm$ 0.77 & -0.62 $\pm$ 1.17 & -0.04 $\pm$ 0.59 & 1.33 $\pm$ 0.90 & -0.34 $\pm$ 0.96\\
270 & 0.77 & 243.7 $\pm$ 15.8 & -0.59 $\pm$ 0.68 & 0.32 $\pm$ 0.20 & 0.42 $\pm$ 1.00 & 0.25 $\pm$ 0.19 & 1.85 $\pm$ 0.63 & -0.07 $\pm$ 2.43\\
315 & 0.96 & 255.0 $\pm$ 17.9 & -0.01 $\pm$ 0.28 & 0.54 $\pm$ 0.33 & 0.70 $\pm$ 0.87 & 0.22 $\pm$ 0.21 & 1.53 $\pm$ 0.49 & -0.25 $\pm$ 1.67\\
360 & 0.96 & 263.1 $\pm$ 3.5 & 0.05 $\pm$ 0.16 & 0.13 $\pm$ 0.42 & 0.03 $\pm$ 0.78 & 0.06 $\pm$ 0.15 & 1.66 $\pm$ 0.44 & -0.18 $\pm$ 2.25\\
405 & 0.97 & 301.7 $\pm$ 2.0 & -0.09 $\pm$ 0.77 & -0.12 $\pm$ 0.48 & -0.31 $\pm$ 1.00 & -0.11 $\pm$ 0.41 & 0.96 $\pm$ 0.39 & -0.09 $\pm$ 2.63\\
450 & 0.97 & 274.2 $\pm$ 23.3 & -0.09 $\pm$ 0.78 & 0.10 $\pm$ 0.42 & -0.49 $\pm$ 1.04 & 0.06 $\pm$ 0.37 & 1.14 $\pm$ 0.49 & 0.41 $\pm$ 4.81\\
495 & 0.74 & 226.1 $\pm$ 27.1 & 0.09 $\pm$ 0.72 & -0.17 $\pm$ 0.50 & -0.14 $\pm$ 0.83 & -0.09 $\pm$ 0.41 & 1.12 $\pm$ 0.35 & -0.08 $\pm$ 3.63\\
540 & 0.26 & 196.1 $\pm$ 23.1 & -0.40 $\pm$ 0.91 & -0.63 $\pm$ 1.02 & 0.02 $\pm$ 1.14 & -0.50 $\pm$ 0.68 & 1.48 $\pm$ 0.60 & 0.92 $\pm$ 10.23\\
585 & 0.24 & 212.3 $\pm$ 0.2 & 0.55 $\pm$ 0.73 & 0.11 $\pm$ 0.56 & -0.43 $\pm$ 1.23 & 0.27 $\pm$ 0.44 & 3.18 $\pm$ 1.00 & -0.25 $\pm$ 3.07\\
630 & 0.72 & 223.1 $\pm$ 15.2 & 0.25 $\pm$ 0.30 & 0.35 $\pm$ 0.32 & -0.74 $\pm$ 1.22 & 0.29 $\pm$ 0.22 & 1.71 $\pm$ 0.51 & -0.07 $\pm$ 3.02\\
675 & 0.97 & 246.0 $\pm$ 1.4 & -0.60 $\pm$ 0.29 & 0.14 $\pm$ 0.25 & -0.48 $\pm$ 1.06 & -0.18 $\pm$ 0.19 & 1.77 $\pm$ 0.42 & -0.53 $\pm$ 2.16\\
720 & 0.98 & 267.2 $\pm$ 1.5 & -0.18 $\pm$ 0.43 & 0.12 $\pm$ 0.20 & 0.21 $\pm$ 0.70 & 0.07 $\pm$ 0.18 & 2.03 $\pm$ 0.65 & -0.34 $\pm$ 1.49\\
765 & 0.97 & 294.5 $\pm$ 7.5 & 0.10 $\pm$ 0.27 & 0.06 $\pm$ 0.17 & 0.31 $\pm$ 0.76 & 0.07 $\pm$ 0.14 & 1.70 $\pm$ 0.34 & 0.63 $\pm$ 11.85\\
810 & 0.97 & 266.1 $\pm$ 0.2 & -0.24 $\pm$ 0.22 & 0.25 $\pm$ 0.16 & -0.65 $\pm$ 0.68 & 0.07 $\pm$ 0.13 & 2.06 $\pm$ 0.32 & 0.93 $\pm$ 12.02\\
855 & 0.93 & 266.7 $\pm$ 6.0 & -0.04 $\pm$ 0.46 & -0.01 $\pm$ 0.39 & 0.60 $\pm$ 1.02 & -0.02 $\pm$ 0.30 & 1.14 $\pm$ 0.37 & -0.43 $\pm$ 6.43\\
900 & 0.44 & 279.9 $\pm$ 0.3 & 0.13 $\pm$ 0.92 & -0.20 $\pm$ 0.72 & -0.17 $\pm$ 1.21 & -0.08 $\pm$ 0.57 & 1.27 $\pm$ 0.79 & 1.12 $\pm$ 5.56\\
945 & 0.08 & 256.3 $\pm$ 0.3 & 0.19 $\pm$ 0.88 & 0.35 $\pm$ 0.75 & 0.31 $\pm$ 1.14 & 0.29 $\pm$ 0.57 & 2.81 $\pm$ 0.76 & 0.96 $\pm$ 3.80\\
990 & 0.57 & 250.1 $\pm$ 8.7 & 0.48 $\pm$ 0.41 & 0.72 $\pm$ 0.46 & 0.17 $\pm$ 0.77 & 0.59 $\pm$ 0.30 & 2.50 $\pm$ 0.72 & -0.05 $\pm$ 3.19\\
1035 & 0.96 & 273.3 $\pm$ 1.4 & 0.36 $\pm$ 0.62 & 0.26 $\pm$ 0.58 & 0.25 $\pm$ 0.93 & 0.31 $\pm$ 0.42 & 1.45 $\pm$ 0.76 & 0.23 $\pm$ 3.20\\
1080 & 0.89 & 292.1 $\pm$ 27.5 & 0.01 $\pm$ 0.48 & 0.39 $\pm$ 0.18 & -0.07 $\pm$ 0.88 & 0.34 $\pm$ 0.17 & 1.74 $\pm$ 0.47 & -0.19 $\pm$ 2.84\\
1125 & 0.91 & 232.1 $\pm$ 1.5 & -0.17 $\pm$ 0.31 & 0.35 $\pm$ 0.23 & -0.24 $\pm$ 0.78 & 0.17 $\pm$ 0.18 & 1.71 $\pm$ 0.39 & -0.43 $\pm$ 3.27\\
1170 & 0.92 & 247.2 $\pm$ 20.2 & -0.17 $\pm$ 0.22 & 0.14 $\pm$ 0.22 & -0.98 $\pm$ 0.38 & -0.01 $\pm$ 0.16 & 1.92 $\pm$ 0.29 & -0.45 $\pm$ 1.09\\
1215 & 0.89 & 303.0 $\pm$ 29.1 & -0.04 $\pm$ 0.24 & 0.79 $\pm$ 0.27 & -1.07 $\pm$ 0.41 & 0.34 $\pm$ 0.18 & 1.80 $\pm$ 0.34 & -0.27 $\pm$ 1.21\\
1260 & 0.57 & 254.6 $\pm$ 7.0 & 0.60 $\pm$ 0.87 & 0.56 $\pm$ 0.76 & -0.10 $\pm$ 1.19 & 0.58 $\pm$ 0.57 & 1.02 $\pm$ 0.56 & 0.20 $\pm$ 5.75\\
1305 & 0.12 & 175.7 $\pm$ 13.5 & 0.31 $\pm$ 0.93 & 0.06 $\pm$ 0.99 & -0.58 $\pm$ 1.17 & 0.20 $\pm$ 0.68 & 3.19 $\pm$ 1.09 & --\\
1350 & 0.29 & 231.0 $\pm$ 0.3 & 0.37 $\pm$ 0.76 & 0.07 $\pm$ 0.41 & 0.51 $\pm$ 0.99 & 0.13 $\pm$ 0.36 & 3.61 $\pm$ 1.11 & --\\\vspace{-0.3cm}
\end{tabular}
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 12009504}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
345 & 0.98 & 284.9 $\pm$ 21.4 & 0.24 $\pm$ 0.13 & 0.20 $\pm$ 0.17 & -0.39 $\pm$ 0.29 & 0.21 $\pm$ 0.11 & 1.56 $\pm$ 0.16 & 0.12 $\pm$ 0.17\\
390 & 0.97 & 278.7 $\pm$ 18.3 & 0.19 $\pm$ 0.14 & 0.22 $\pm$ 0.18 & -0.27 $\pm$ 0.28 & 0.17 $\pm$ 0.11 & 1.47 $\pm$ 0.14 & 0.22 $\pm$ 0.18\\
435 & 0.96 & 276.0 $\pm$ 18.2 & 0.09 $\pm$ 0.17 & 0.23 $\pm$ 0.15 & -0.22 $\pm$ 0.29 & 0.18 $\pm$ 0.11 & 1.43 $\pm$ 0.14 & 0.09 $\pm$ 0.28\\
480 & 0.97 & 310.0 $\pm$ 21.1 & -0.26 $\pm$ 0.15 & 0.08 $\pm$ 0.16 & -0.36 $\pm$ 0.37 & -0.06 $\pm$ 0.11 & 1.45 $\pm$ 0.13 & -0.10 $\pm$ 0.31\\
525 & 0.96 & 305.9 $\pm$ 6.8 & -0.05 $\pm$ 0.13 & 0.26 $\pm$ 0.13 & 0.27 $\pm$ 0.18 & 0.06 $\pm$ 0.09 & 1.89 $\pm$ 0.14 & 0.09 $\pm$ 0.27\\
570 & 0.81 & 284.2 $\pm$ 6.3 & 0.00 $\pm$ 0.13 & 0.49 $\pm$ 0.14 & 0.10 $\pm$ 0.26 & 0.15 $\pm$ 0.09 & 1.91 $\pm$ 0.16 & 0.21 $\pm$ 0.25\\
615 & 0.78 & 309.8 $\pm$ 2.3 & -0.15 $\pm$ 0.14 & 0.43 $\pm$ 0.19 & 0.26 $\pm$ 0.37 & 0.04 $\pm$ 0.10 & 1.59 $\pm$ 0.12 & 0.40 $\pm$ 0.29\\
660 & 0.89 & 329.7 $\pm$ 18.9 & -0.34 $\pm$ 0.18 & -0.05 $\pm$ 0.19 & -0.35 $\pm$ 0.33 & -0.14 $\pm$ 0.12 & 1.31 $\pm$ 0.14 & -0.10 $\pm$ 0.35\\
705 & 0.93 & 303.1 $\pm$ 10.2 & -0.24 $\pm$ 0.22 & 0.07 $\pm$ 0.20 & -0.14 $\pm$ 0.51 & -0.10 $\pm$ 0.15 & 1.10 $\pm$ 0.14 & -0.16 $\pm$ 0.34\\
750 & 0.97 & 295.7 $\pm$ 7.2 & -0.13 $\pm$ 0.21 & -0.07 $\pm$ 0.19 & 0.19 $\pm$ 0.39 & -0.07 $\pm$ 0.14 & 1.01 $\pm$ 0.13 & 0.06 $\pm$ 0.29\\
795 & 0.97 & 304.4 $\pm$ 21.3 & -0.28 $\pm$ 0.19 & -0.30 $\pm$ 0.18 & -0.23 $\pm$ 0.35 & -0.20 $\pm$ 0.12 & 1.28 $\pm$ 0.13 & -0.10 $\pm$ 0.29\\
840 & 0.98 & 289.1 $\pm$ 17.7 & 0.14 $\pm$ 0.19 & -0.28 $\pm$ 0.16 & 0.45 $\pm$ 0.23 & -0.09 $\pm$ 0.11 & 1.50 $\pm$ 0.15 & -0.15 $\pm$ 0.24\\
885 & 0.94 & 283.9 $\pm$ 14.8 & 0.02 $\pm$ 0.17 & -0.17 $\pm$ 0.18 & 0.07 $\pm$ 0.30 & -0.09 $\pm$ 0.12 & 1.48 $\pm$ 0.15 & -0.21 $\pm$ 0.26\\
930 & 0.92 & 272.7 $\pm$ 14.5 & -0.05 $\pm$ 0.19 & -0.07 $\pm$ 0.19 & 0.37 $\pm$ 0.33 & -0.09 $\pm$ 0.13 & 1.22 $\pm$ 0.13 & -0.19 $\pm$ 0.27\\
975 & 0.90 & 252.0 $\pm$ 13.2 & 0.13 $\pm$ 0.17 & -0.18 $\pm$ 0.18 & 0.45 $\pm$ 0.30 & 0.03 $\pm$ 0.12 & 1.23 $\pm$ 0.13 & -0.10 $\pm$ 0.24\\
1020 & 0.90 & 273.8 $\pm$ 17.8 & 0.13 $\pm$ 0.17 & -0.10 $\pm$ 0.18 & 0.45 $\pm$ 0.32 & 0.11 $\pm$ 0.12 & 1.44 $\pm$ 0.15 & 0.10 $\pm$ 0.24\\
1065 & 0.95 & 308.7 $\pm$ 21.1 & 0.25 $\pm$ 0.20 & 0.24 $\pm$ 0.18 & 0.42 $\pm$ 0.35 & 0.28 $\pm$ 0.12 & 1.47 $\pm$ 0.14 & 0.33 $\pm$ 0.29\\
1110 & 0.90 & 309.7 $\pm$ 0.8 & 0.34 $\pm$ 0.21 & 0.22 $\pm$ 0.19 & 0.59 $\pm$ 0.36 & 0.19 $\pm$ 0.13 & 1.41 $\pm$ 0.13 & 0.10 $\pm$ 0.27\\
1155 & 0.89 & 289.8 $\pm$ 19.3 & 0.24 $\pm$ 0.18 & 0.05 $\pm$ 0.18 & 0.46 $\pm$ 0.40 & 0.06 $\pm$ 0.12 & 1.46 $\pm$ 0.13 & -0.08 $\pm$ 0.26\\
1200 & 0.95 & 280.0 $\pm$ 18.8 & 0.11 $\pm$ 0.16 & -0.19 $\pm$ 0.19 & -0.13 $\pm$ 0.33 & -0.04 $\pm$ 0.12 & 1.44 $\pm$ 0.13 & -0.10 $\pm$ 0.24\\
1245 & 0.90 & 260.2 $\pm$ 6.6 & -0.10 $\pm$ 0.15 & -0.34 $\pm$ 0.18 & -0.38 $\pm$ 0.29 & -0.21 $\pm$ 0.11 & 1.55 $\pm$ 0.12 & -0.25 $\pm$ 0.21\\
1290 & 0.89 & 255.6 $\pm$ 0.6 & 0.07 $\pm$ 0.17 & -0.25 $\pm$ 0.16 & -0.14 $\pm$ 0.32 & -0.12 $\pm$ 0.11 & 1.55 $\pm$ 0.15 & -0.14 $\pm$ 0.27\\
1335 & 0.85 & 272.1 $\pm$ 0.5 & -0.00 $\pm$ 0.14 & 0.17 $\pm$ 0.19 & 0.25 $\pm$ 0.30 & -0.00 $\pm$ 0.09 & 1.69 $\pm$ 0.16 & 0.03 $\pm$ 0.32\\
1380 & 0.85 & 275.6 $\pm$ 0.6 & -0.05 $\pm$ 0.15 & -0.06 $\pm$ 0.18 & -0.05 $\pm$ 0.37 & -0.11 $\pm$ 0.11 & 1.55 $\pm$ 0.15 & -0.07 $\pm$ 0.28\\
\end{tabular}
\caption{Same as in Table 3, but for KIC 12009504. Radial orders used to compute the mean parameters range between $n=17$ and $n=21$. Results shown in Figure \ref{fig:12009504}.}\label{tab:12009504}
\end{table*}

\begin{table*}[ht]\centering\fontsize{9.}{7.}\selectfont
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 12069127}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
345 & 0.98 & 454.7 $\pm$ 36.9 & 0.62 $\pm$ 0.28 & 0.22 $\pm$ 0.25 & 0.36 $\pm$ 0.48 & 0.40 $\pm$ 0.18 & 1.97 $\pm$ 0.16 & 0.23 $\pm$ 0.23\\
390 & 0.54 & 435.7 $\pm$ 45.2 & -0.21 $\pm$ 0.39 & 0.72 $\pm$ 0.34 & 0.70 $\pm$ 0.58 & 0.32 $\pm$ 0.26 & 1.91 $\pm$ 0.23 & 0.25 $\pm$ 0.24\\
435 & 0.05 & 376.8 $\pm$ 41.3 & 0.50 $\pm$ 0.82 & 0.39 $\pm$ 0.83 & -0.75 $\pm$ 0.79 & 0.44 $\pm$ 0.58 & 2.13 $\pm$ 0.56 & --\\
480 & 0.42 & 476.4 $\pm$ 65.5 & -0.15 $\pm$ 0.48 & -0.58 $\pm$ 0.32 & 0.14 $\pm$ 0.58 & -0.45 $\pm$ 0.26 & 2.19 $\pm$ 0.27 & --\\
525 & 0.90 & 486.1 $\pm$ 41.6 & -0.68 $\pm$ 0.37 & -0.49 $\pm$ 0.24 & 0.23 $\pm$ 0.54 & -0.55 $\pm$ 0.20 & 1.98 $\pm$ 0.18 & -0.41 $\pm$ 0.26\\
570 & 0.80 & 524.8 $\pm$ 45.5 & 0.14 $\pm$ 0.29 & -0.18 $\pm$ 0.23 & -0.25 $\pm$ 0.43 & -0.06 $\pm$ 0.18 & 2.25 $\pm$ 0.18 & -0.11 $\pm$ 0.25\\
615 & 0.78 & 454.4 $\pm$ 34.2 & 0.12 $\pm$ 0.24 & 0.15 $\pm$ 0.19 & -0.64 $\pm$ 0.34 & 0.14 $\pm$ 0.15 & 2.40 $\pm$ 0.16 & 0.10 $\pm$ 0.27\\
660 & 0.89 & 469.2 $\pm$ 34.0 & -0.08 $\pm$ 0.29 & 0.23 $\pm$ 0.20 & -0.20 $\pm$ 0.50 & 0.12 $\pm$ 0.17 & 2.16 $\pm$ 0.16 & 0.21 $\pm$ 0.26\\
705 & 0.93 & 483.4 $\pm$ 40.5 & -0.19 $\pm$ 0.43 & 0.09 $\pm$ 0.24 & 1.16 $\pm$ 0.55 & 0.02 $\pm$ 0.21 & 1.96 $\pm$ 0.18 & 0.07 $\pm$ 0.25\\
750 & 0.97 & 408.5 $\pm$ 29.8 & -0.38 $\pm$ 0.30 & -0.48 $\pm$ 0.28 & 1.19 $\pm$ 0.52 & -0.43 $\pm$ 0.20 & 1.96 $\pm$ 0.16 & -0.21 $\pm$ 0.26\\
795 & 0.97 & 441.4 $\pm$ 29.8 & 0.09 $\pm$ 0.34 & -0.08 $\pm$ 0.28 & 0.29 $\pm$ 0.59 & -0.01 $\pm$ 0.21 & 1.88 $\pm$ 0.17 & 0.04 $\pm$ 0.27\\
840 & 0.98 & 433.3 $\pm$ 26.2 & 0.23 $\pm$ 0.35 & 0.02 $\pm$ 0.26 & -0.83 $\pm$ 0.54 & 0.10 $\pm$ 0.21 & 1.81 $\pm$ 0.18 & 0.01 $\pm$ 0.31\\
885 & 0.94 & 393.3 $\pm$ 23.8 & 0.13 $\pm$ 0.28 & -0.31 $\pm$ 0.24 & -0.79 $\pm$ 0.44 & -0.12 $\pm$ 0.18 & 1.92 $\pm$ 0.15 & -0.18 $\pm$ 0.26\\
930 & 0.73 & 395.3 $\pm$ 28.4 & 0.54 $\pm$ 0.24 & -0.21 $\pm$ 0.23 & -0.90 $\pm$ 0.43 & 0.14 $\pm$ 0.17 & 2.27 $\pm$ 0.16 & --\\
\end{tabular}
\caption{Same as in Table 3, but for KIC 12069127. Radial orders used to compute the mean parameters range between $n=15$ and $n=19$. Results shown in Figure \ref{fig:12069127}.}\label{tab:12069127}
\end{table*}

\begin{table*}[ht]\centering\fontsize{9.}{7.}\selectfont
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 12069424}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
135 & -- & -- & -- & -- & -- & -- & -- & 0.34 $\pm$ 0.06\\
180 & 0.97 & 219.5 $\pm$ 0.0 & -0.01 $\pm$ 0.07 & -0.15 $\pm$ 0.08 & -0.00 $\pm$ 0.11 & -0.08 $\pm$ 0.05 & 1.66 $\pm$ 0.11 & -0.31 $\pm$ 0.08\\
225 & 0.97 & 445.7 $\pm$ 0.0 & -0.02 $\pm$ 0.07 & 0.01 $\pm$ 0.07 & 0.18 $\pm$ 0.11 & -0.00 $\pm$ 0.05 & 1.78 $\pm$ 0.12 & -0.21 $\pm$ 1.81\\
270 & 0.96 & 247.8 $\pm$ 5.7 & 0.01 $\pm$ 0.07 & 0.08 $\pm$ 0.08 & -0.00 $\pm$ 0.10 & 0.04 $\pm$ 0.05 & 1.79 $\pm$ 0.10 & -0.41 $\pm$ 1.58\\
315 & 0.78 & 255.5 $\pm$ 6.3 & -0.05 $\pm$ 0.07 & 0.07 $\pm$ 0.08 & -0.04 $\pm$ 0.09 & 0.00 $\pm$ 0.05 & 1.86 $\pm$ 0.10 & 0.64 $\pm$ 12.46\\
360 & 0.72 & 262.3 $\pm$ 6.8 & -0.16 $\pm$ 0.07 & 0.00 $\pm$ 0.08 & -0.03 $\pm$ 0.09 & -0.08 $\pm$ 0.05 & 1.91 $\pm$ 0.10 & -0.51 $\pm$ 1.08\\
405 & 0.92 & 261.4 $\pm$ 6.3 & -0.08 $\pm$ 0.07 & -0.01 $\pm$ 0.07 & -0.19 $\pm$ 0.10 & -0.04 $\pm$ 0.05 & 1.86 $\pm$ 0.10 & -0.42 $\pm$ 1.22\\
450 & 0.98 & 252.6 $\pm$ 5.9 & -0.01 $\pm$ 0.07 & 0.07 $\pm$ 0.08 & -0.34 $\pm$ 0.11 & 0.02 $\pm$ 0.05 & 1.75 $\pm$ 0.11 & 0.32 $\pm$ 6.86\\
495 & 0.97 & 254.1 $\pm$ 6.5 & 0.05 $\pm$ 0.08 & 0.07 $\pm$ 0.08 & -0.02 $\pm$ 0.11 & 0.06 $\pm$ 0.06 & 1.70 $\pm$ 0.11 & -0.19 $\pm$ 1.62\\
540 & 0.96 & 262.6 $\pm$ 8.1 & 0.09 $\pm$ 0.07 & 0.05 $\pm$ 0.07 & 0.11 $\pm$ 0.10 & 0.07 $\pm$ 0.05 & 1.72 $\pm$ 0.11 & -0.16 $\pm$ 1.88\\
585 & 0.96 & 264.2 $\pm$ 0.5 & -0.04 $\pm$ 0.08 & 0.03 $\pm$ 0.08 & -0.00 $\pm$ 0.12 & -0.00 $\pm$ 0.06 & 1.61 $\pm$ 0.11 & 0.23 $\pm$ 2.33\\
630 & 0.94 & 259.5 $\pm$ 5.5 & -0.19 $\pm$ 0.08 & -0.07 $\pm$ 0.08 & 0.05 $\pm$ 0.11 & -0.13 $\pm$ 0.06 & 1.61 $\pm$ 0.10 & -0.39 $\pm$ 1.84\\
675 & 0.91 & 262.2 $\pm$ 6.0 & -0.03 $\pm$ 0.07 & 0.01 $\pm$ 0.08 & 0.06 $\pm$ 0.10 & -0.01 $\pm$ 0.05 & 1.82 $\pm$ 0.11 & 0.15 $\pm$ 2.62\\
720 & 0.88 & 265.9 $\pm$ 6.1 & 0.11 $\pm$ 0.07 & -0.03 $\pm$ 0.09 & -0.08 $\pm$ 0.13 & 0.05 $\pm$ 0.06 & 1.69 $\pm$ 0.13 & 0.33 $\pm$ 3.50\\
765 & 0.90 & 261.4 $\pm$ 7.5 & 0.05 $\pm$ 0.09 & -0.16 $\pm$ 0.08 & -0.11 $\pm$ 0.12 & -0.06 $\pm$ 0.06 & 1.70 $\pm$ 0.12 & 0.34 $\pm$ 2.92\\
810 & 0.93 & 260.8 $\pm$ 1.4 & 0.05 $\pm$ 0.09 & 0.03 $\pm$ 0.09 & -0.00 $\pm$ 0.11 & 0.04 $\pm$ 0.06 & 1.62 $\pm$ 0.10 & -0.07 $\pm$ 1.64\\
855 & 0.86 & 276.7 $\pm$ 1.6 & 0.06 $\pm$ 0.08 & 0.06 $\pm$ 0.08 & 0.08 $\pm$ 0.11 & 0.06 $\pm$ 0.06 & 1.79 $\pm$ 0.11 & 0.27 $\pm$ 2.39\\
900 & 0.87 & 262.3 $\pm$ 4.7 & 0.04 $\pm$ 0.08 & 0.05 $\pm$ 0.07 & 0.17 $\pm$ 0.10 & 0.04 $\pm$ 0.05 & 1.83 $\pm$ 0.11 & 0.20 $\pm$ 2.73\\
945 & 0.93 & 249.2 $\pm$ 7.7 & -0.00 $\pm$ 0.08 & 0.01 $\pm$ 0.08 & 0.09 $\pm$ 0.09 & 0.01 $\pm$ 0.06 & 1.74 $\pm$ 0.11 & 0.33 $\pm$ 2.32\\
990 & 0.88 & 255.5 $\pm$ 7.2 & 0.05 $\pm$ 0.07 & -0.06 $\pm$ 0.08 & -0.01 $\pm$ 0.08 & -0.00 $\pm$ 0.05 & 1.87 $\pm$ 0.10 & 0.21 $\pm$ 1.98\\
1035 & 0.82 & 261.0 $\pm$ 7.0 & 0.03 $\pm$ 0.08 & -0.04 $\pm$ 0.08 & -0.07 $\pm$ 0.09 & -0.00 $\pm$ 0.06 & 1.71 $\pm$ 0.10 & --\\
\end{tabular}
\caption{Same as in Table 3, but for KIC 12069424. {Radial orders used to compute the mean parameters range between $n=17$ and $n=21$.} Note that the frequency shifts from the cross-correlation method (last column) were obtained with 180-d sub-series. Results shown in Figure~\ref{fig:12069424}.}\label{tab:12069424}
\end{table*}

\begin{table*}[ht]\centering\fontsize{9.}{7.}\selectfont
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 12069449}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
135 & -- & -- & -- & -- & -- & -- & -- & 0.04 $\pm$ 0.06\\
180 & 0.97 & 416.4 $\pm$ 16.6 & 0.11 $\pm$ 0.06 & -0.11 $\pm$ 0.07 & -0.03 $\pm$ 0.10 & 0.01 $\pm$ 0.05 & 1.59 $\pm$ 0.11 & -0.04 $\pm$ 0.11\\
225 & 0.96 & 388.3 $\pm$ 7.6 & 0.10 $\pm$ 0.06 & -0.06 $\pm$ 0.07 & -0.17 $\pm$ 0.10 & 0.03 $\pm$ 0.05 & 1.77 $\pm$ 0.11 & 0.02 $\pm$ 0.12\\
270 & 0.96 & 230.1 $\pm$ 8.2 & 0.02 $\pm$ 0.07 & 0.03 $\pm$ 0.07 & -0.16 $\pm$ 0.09 & 0.03 $\pm$ 0.05 & 1.57 $\pm$ 0.10 & -0.02 $\pm$ 0.11\\
315 & 0.77 & 229.7 $\pm$ 0.6 & 0.08 $\pm$ 0.07 & 0.00 $\pm$ 0.07 & -0.08 $\pm$ 0.08 & 0.04 $\pm$ 0.05 & 1.54 $\pm$ 0.10 & 0.02 $\pm$ 0.31\\
360 & 0.72 & 235.7 $\pm$ 0.3 & 0.00 $\pm$ 0.06 & 0.05 $\pm$ 0.07 & -0.00 $\pm$ 0.07 & 0.03 $\pm$ 0.05 & 1.66 $\pm$ 0.11 & -0.01 $\pm$ 0.12\\
405 & 0.92 & 223.9 $\pm$ 0.4 & 0.00 $\pm$ 0.06 & 0.00 $\pm$ 0.07 & 0.06 $\pm$ 0.08 & 0.00 $\pm$ 0.05 & 1.67 $\pm$ 0.11 & 0.01 $\pm$ 0.12\\
450 & 0.98 & 219.9 $\pm$ 5.2 & 0.10 $\pm$ 0.06 & -0.05 $\pm$ 0.06 & 0.05 $\pm$ 0.08 & 0.03 $\pm$ 0.04 & 1.70 $\pm$ 0.12 & 0.02 $\pm$ 0.12\\
495 & 0.97 & 210.1 $\pm$ 5.9 & 0.13 $\pm$ 0.06 & -0.00 $\pm$ 0.07 & 0.06 $\pm$ 0.09 & 0.07 $\pm$ 0.05 & 1.68 $\pm$ 0.12 & 0.02 $\pm$ 0.13\\
540 & 0.97 & 217.8 $\pm$ 6.4 & 0.03 $\pm$ 0.07 & 0.05 $\pm$ 0.07 & -0.06 $\pm$ 0.10 & 0.04 $\pm$ 0.05 & 1.65 $\pm$ 0.12 & 0.03 $\pm$ 0.13\\
585 & 0.96 & 226.3 $\pm$ 7.3 & -0.06 $\pm$ 0.09 & -0.11 $\pm$ 0.08 & 0.11 $\pm$ 0.11 & -0.09 $\pm$ 0.06 & 1.36 $\pm$ 0.12 & 0.02 $\pm$ 0.12\\
630 & 0.94 & 229.6 $\pm$ 7.8 & -0.01 $\pm$ 0.09 & -0.19 $\pm$ 0.09 & 0.22 $\pm$ 0.10 & -0.11 $\pm$ 0.06 & 1.25 $\pm$ 0.12 & -0.01 $\pm$ 0.11\\
675 & 0.90 & 222.3 $\pm$ 8.3 & 0.09 $\pm$ 0.06 & 0.01 $\pm$ 0.08 & 0.12 $\pm$ 0.08 & 0.05 $\pm$ 0.05 & 1.60 $\pm$ 0.11 & -0.01 $\pm$ 0.12\\
720 & 0.86 & 223.4 $\pm$ 6.8 & 0.01 $\pm$ 0.06 & 0.04 $\pm$ 0.07 & 0.07 $\pm$ 0.07 & 0.02 $\pm$ 0.05 & 1.64 $\pm$ 0.12 & 0.06 $\pm$ 0.31\\
765 & 0.90 & 229.7 $\pm$ 0.5 & -0.11 $\pm$ 0.06 & 0.10 $\pm$ 0.07 & 0.03 $\pm$ 0.08 & -0.01 $\pm$ 0.05 & 1.64 $\pm$ 0.12 & -0.01 $\pm$ 0.30\\
810 & 0.94 & 217.1 $\pm$ 9.1 & -0.03 $\pm$ 0.07 & 0.02 $\pm$ 0.07 & 0.05 $\pm$ 0.10 & -0.01 $\pm$ 0.05 & 1.67 $\pm$ 0.13 & -0.05 $\pm$ 0.13\\
855 & 0.87 & 222.1 $\pm$ 9.0 & -0.00 $\pm$ 0.07 & -0.00 $\pm$ 0.07 & -0.17 $\pm$ 0.10 & -0.00 $\pm$ 0.05 & 1.45 $\pm$ 0.10 & -0.08 $\pm$ 0.13\\
900 & 0.88 & 240.2 $\pm$ 0.6 & -0.09 $\pm$ 0.07 & 0.07 $\pm$ 0.08 & -0.06 $\pm$ 0.10 & -0.02 $\pm$ 0.05 & 1.40 $\pm$ 0.10 & -0.07 $\pm$ 0.30\\
945 & 0.94 & 235.9 $\pm$ 7.9 & -0.13 $\pm$ 0.07 & 0.00 $\pm$ 0.07 & 0.18 $\pm$ 0.09 & -0.07 $\pm$ 0.05 & 1.45 $\pm$ 0.12 & 0.04 $\pm$ 0.31\\
990 & 0.88 & 229.1 $\pm$ 0.4 & -0.07 $\pm$ 0.07 & 0.03 $\pm$ 0.06 & 0.07 $\pm$ 0.08 & -0.01 $\pm$ 0.05 & 1.56 $\pm$ 0.13 & 0.01 $\pm$ 0.12\\
1035 & 0.81 & 223.1 $\pm$ 2.1 & -0.02 $\pm$ 0.07 & 0.00 $\pm$ 0.06 & -0.07 $\pm$ 0.09 & -0.01 $\pm$ 0.05 & 1.54 $\pm$ 0.12 & --\\
\end{tabular}
\caption{Same as in Table 3, but for KIC 12069449. {Radial orders used to compute the mean parameters range between $n=18$ and $n=22$.} Note that the frequency shifts from the cross-correlation method (last column) were obtained with 180-d sub-series. Results shown in Figure~\ref{fig:12069449}.}\label{tab:12069449}
\end{table*}

\begin{table*}[ht]\centering\fontsize{9.}{7.}\selectfont
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 12258514}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
345 & 0.98 & 339.8 $\pm$ 12.2 & 0.10 $\pm$ 0.10 & 0.11 $\pm$ 0.10 & -0.18 $\pm$ 0.13 & 0.11 $\pm$ 0.07 & 1.94 $\pm$ 0.10 & 0.07 $\pm$ 0.13\\
390 & 0.97 & 301.0 $\pm$ 9.3 & -0.12 $\pm$ 0.10 & 0.07 $\pm$ 0.09 & -0.09 $\pm$ 0.15 & -0.01 $\pm$ 0.07 & 1.95 $\pm$ 0.10 & 0.01 $\pm$ 0.11\\
435 & 0.96 & 307.6 $\pm$ 9.7 & -0.10 $\pm$ 0.11 & 0.04 $\pm$ 0.09 & -0.06 $\pm$ 0.13 & -0.01 $\pm$ 0.07 & 1.98 $\pm$ 0.11 & -0.02 $\pm$ 0.12\\
480 & 0.97 & 327.4 $\pm$ 11.2 & 0.05 $\pm$ 0.12 & -0.02 $\pm$ 0.09 & 0.04 $\pm$ 0.12 & 0.01 $\pm$ 0.07 & 1.81 $\pm$ 0.11 & -0.02 $\pm$ 0.13\\
525 & 0.96 & 325.6 $\pm$ 11.3 & 0.01 $\pm$ 0.12 & -0.04 $\pm$ 0.10 & 0.18 $\pm$ 0.12 & -0.02 $\pm$ 0.07 & 1.81 $\pm$ 0.10 & -0.10 $\pm$ 0.13\\
570 & 0.80 & 315.7 $\pm$ 11.1 & -0.03 $\pm$ 0.11 & -0.08 $\pm$ 0.10 & 0.23 $\pm$ 0.12 & -0.06 $\pm$ 0.08 & 1.98 $\pm$ 0.10 & -0.07 $\pm$ 0.14\\
615 & 0.78 & 332.0 $\pm$ 1.4 & -0.07 $\pm$ 0.13 & -0.04 $\pm$ 0.11 & -0.20 $\pm$ 0.13 & -0.05 $\pm$ 0.08 & 1.93 $\pm$ 0.09 & -0.04 $\pm$ 0.13\\
660 & 0.89 & 322.3 $\pm$ 11.8 & 0.02 $\pm$ 0.11 & -0.15 $\pm$ 0.10 & -0.21 $\pm$ 0.12 & -0.07 $\pm$ 0.07 & 1.89 $\pm$ 0.10 & -0.06 $\pm$ 0.13\\
705 & 0.93 & 311.5 $\pm$ 11.6 & 0.15 $\pm$ 0.10 & -0.09 $\pm$ 0.10 & -0.05 $\pm$ 0.13 & 0.03 $\pm$ 0.07 & 1.93 $\pm$ 0.11 & -0.03 $\pm$ 0.11\\
750 & 0.97 & 308.1 $\pm$ 10.4 & 0.20 $\pm$ 0.10 & 0.06 $\pm$ 0.10 & -0.15 $\pm$ 0.13 & 0.13 $\pm$ 0.07 & 1.84 $\pm$ 0.10 & 0.03 $\pm$ 0.12\\
795 & 0.97 & 315.4 $\pm$ 10.8 & -0.02 $\pm$ 0.11 & -0.03 $\pm$ 0.10 & 0.09 $\pm$ 0.14 & -0.02 $\pm$ 0.07 & 1.88 $\pm$ 0.10 & -0.01 $\pm$ 0.13\\
840 & 0.98 & 330.1 $\pm$ 12.0 & -0.17 $\pm$ 0.11 & -0.05 $\pm$ 0.10 & 0.24 $\pm$ 0.16 & -0.11 $\pm$ 0.07 & 1.89 $\pm$ 0.10 & -0.10 $\pm$ 0.12\\
885 & 0.94 & 329.6 $\pm$ 11.9 & -0.00 $\pm$ 0.10 & -0.11 $\pm$ 0.11 & -0.20 $\pm$ 0.14 & -0.05 $\pm$ 0.07 & 1.95 $\pm$ 0.10 & -0.11 $\pm$ 0.13\\
930 & 0.92 & 325.8 $\pm$ 0.1 & 0.12 $\pm$ 0.10 & -0.05 $\pm$ 0.10 & -0.12 $\pm$ 0.12 & 0.04 $\pm$ 0.07 & 2.07 $\pm$ 0.10 & -0.03 $\pm$ 0.12\\
975 & 0.90 & 353.5 $\pm$ 1.9 & -0.07 $\pm$ 0.11 & -0.07 $\pm$ 0.10 & 0.01 $\pm$ 0.13 & -0.07 $\pm$ 0.07 & 1.75 $\pm$ 0.10 & -0.07 $\pm$ 0.13\\
1020 & 0.90 & 375.4 $\pm$ 16.1 & -0.08 $\pm$ 0.11 & -0.08 $\pm$ 0.10 & 0.05 $\pm$ 0.13 & -0.08 $\pm$ 0.08 & 1.80 $\pm$ 0.11 & -0.16 $\pm$ 0.13\\
1065 & 0.95 & 350.2 $\pm$ 14.2 & 0.05 $\pm$ 0.13 & -0.03 $\pm$ 0.11 & 0.12 $\pm$ 0.14 & 0.00 $\pm$ 0.08 & 1.76 $\pm$ 0.11 & -0.07 $\pm$ 0.14\\
1110 & 0.89 & 334.2 $\pm$ 12.3 & 0.07 $\pm$ 0.13 & 0.01 $\pm$ 0.10 & 0.11 $\pm$ 0.15 & 0.03 $\pm$ 0.08 & 1.76 $\pm$ 0.11 & 0.02 $\pm$ 0.14\\
1155 & 0.89 & 319.0 $\pm$ 10.6 & 0.09 $\pm$ 0.12 & 0.14 $\pm$ 0.10 & 0.23 $\pm$ 0.17 & 0.12 $\pm$ 0.08 & 1.86 $\pm$ 0.11 & 0.16 $\pm$ 0.14\\
1200 & 0.95 & 318.2 $\pm$ 10.5 & 0.03 $\pm$ 0.11 & 0.20 $\pm$ 0.10 & 0.25 $\pm$ 0.16 & 0.12 $\pm$ 0.07 & 1.71 $\pm$ 0.10 & 0.15 $\pm$ 0.13\\
1245 & 0.90 & 358.5 $\pm$ 14.9 & -0.01 $\pm$ 0.10 & 0.22 $\pm$ 0.10 & 0.17 $\pm$ 0.14 & 0.10 $\pm$ 0.07 & 1.81 $\pm$ 0.10 & 0.11 $\pm$ 0.13\\
1290 & 0.89 & 322.7 $\pm$ 12.3 & 0.21 $\pm$ 0.11 & 0.21 $\pm$ 0.10 & -0.06 $\pm$ 0.16 & 0.21 $\pm$ 0.07 & 1.77 $\pm$ 0.10 & 0.11 $\pm$ 0.13\\
1335 & 0.85 & 329.5 $\pm$ 13.8 & 0.28 $\pm$ 0.10 & 0.19 $\pm$ 0.10 & 0.11 $\pm$ 0.13 & 0.24 $\pm$ 0.07 & 1.90 $\pm$ 0.10 & 0.19 $\pm$ 0.11\\
1380 & 0.85 & 365.1 $\pm$ 6.2 & 0.03 $\pm$ 0.12 & 0.16 $\pm$ 0.11 & 0.10 $\pm$ 0.14 & 0.10 $\pm$ 0.08 & 1.73 $\pm$ 0.11 & 0.06 $\pm$ 0.13\\
\end{tabular}
\caption{Same as in Table 3, but for KIC 12258514. Radial orders used to compute the mean parameters range between $n=17$ and $n=21$. Results shown in Figure \ref{fig:12258514}.}\label{tab:12258514}
\end{table*}

\begin{table*}[ht]\centering\fontsize{9.}{7.}\selectfont
\begin{tabular}{ccc|ccccc|c}
\multicolumn{9}{c}{KIC 12317678}\\ \hline\hline
time & duty & $\tau_\text{gran}$ &\multicolumn{5}{c|}{Peak-bagging}&Cross-correlation\\
(d)& cycle & (s)&$\delta\nu_{l=0}$ ($\mu$Hz) & $\delta\nu_{l=1}$ ($\mu$Hz) & $\delta\nu_{l=2}$ ($\mu$Hz) & $\delta\nu$ ($\mu$Hz)& $\ln\,S$ & $\delta\nu\,(\mu$Hz)\\\hline
45 & 0.98 & 353.2 $\pm$ 20.0 & 0.62 $\pm$ 0.26 & 0.55 $\pm$ 0.21 & 0.45 $\pm$ 0.36 & 0.58 $\pm$ 0.16 & 1.13 $\pm$ 0.10 & 0.36 $\pm$ 0.25\\
90 & 0.97 & 364.3 $\pm$ 20.1 & 0.56 $\pm$ 0.32 & 0.10 $\pm$ 0.22 & 0.59 $\pm$ 0.37 & 0.25 $\pm$ 0.18 & 1.14 $\pm$ 0.11 & 0.03 $\pm$ 0.27\\
135 & 0.96 & 337.6 $\pm$ 17.9 & 0.39 $\pm$ 0.24 & -0.02 $\pm$ 0.20 & -0.35 $\pm$ 0.42 & 0.15 $\pm$ 0.15 & 1.38 $\pm$ 0.11 & -0.19 $\pm$ 0.35\\
180 & 0.97 & 334.0 $\pm$ 17.7 & -0.03 $\pm$ 0.21 & -0.10 $\pm$ 0.19 & -0.44 $\pm$ 0.38 & -0.07 $\pm$ 0.14 & 1.43 $\pm$ 0.11 & -0.24 $\pm$ 0.31\\
225 & 0.96 & 345.0 $\pm$ 19.0 & -0.42 $\pm$ 0.24 & -0.38 $\pm$ 0.22 & 0.57 $\pm$ 0.40 & -0.40 $\pm$ 0.16 & 1.20 $\pm$ 0.11 & -0.26 $\pm$ 0.35\\
270 & 0.81 & 361.1 $\pm$ 20.7 & -0.16 $\pm$ 0.26 & -0.08 $\pm$ 0.22 & 0.16 $\pm$ 0.39 & -0.11 $\pm$ 0.17 & 1.20 $\pm$ 0.11 & -0.12 $\pm$ 0.33\\
315 & 0.78 & 328.2 $\pm$ 18.2 & 0.33 $\pm$ 0.24 & -0.05 $\pm$ 0.24 & 0.12 $\pm$ 0.42 & 0.13 $\pm$ 0.17 & 1.25 $\pm$ 0.11 & -0.11 $\pm$ 0.38\\
360 & 0.89 & 321.9 $\pm$ 16.6 & 0.40 $\pm$ 0.23 & -0.49 $\pm$ 0.24 & -0.02 $\pm$ 0.40 & -0.03 $\pm$ 0.17 & 1.25 $\pm$ 0.11 & -0.17 $\pm$ 0.36\\
405 & 0.93 & 324.8 $\pm$ 17.9 & 0.21 $\pm$ 0.26 & -0.39 $\pm$ 0.23 & -0.13 $\pm$ 0.37 & -0.13 $\pm$ 0.17 & 1.16 $\pm$ 0.11 & -0.52 $\pm$ 0.32\\
450 & 0.97 & 314.2 $\pm$ 18.4 & -0.65 $\pm$ 0.28 & 0.05 $\pm$ 0.21 & 0.24 $\pm$ 0.35 & -0.20 $\pm$ 0.17 & 1.19 $\pm$ 0.11 & -0.31 $\pm$ 0.31\\
495 & 0.97 & 329.4 $\pm$ 20.2 & -0.19 $\pm$ 0.23 & 0.20 $\pm$ 0.21 & 0.08 $\pm$ 0.39 & 0.03 $\pm$ 0.16 & 1.26 $\pm$ 0.12 & 0.06 $\pm$ 0.30\\
540 & 0.98 & 341.3 $\pm$ 20.8 & 0.09 $\pm$ 0.22 & 0.25 $\pm$ 0.21 & 0.21 $\pm$ 0.37 & 0.17 $\pm$ 0.15 & 1.12 $\pm$ 0.11 & 0.34 $\pm$ 0.34\\
585 & 0.94 & 358.2 $\pm$ 20.5 & -0.30 $\pm$ 0.27 & 0.29 $\pm$ 0.24 & 0.25 $\pm$ 0.48 & 0.03 $\pm$ 0.18 & 1.13 $\pm$ 0.12 & 0.16 $\pm$ 0.36\\
630 & 0.92 & 337.8 $\pm$ 19.2 & -0.27 $\pm$ 0.26 & 0.07 $\pm$ 0.25 & -0.74 $\pm$ 0.45 & -0.09 $\pm$ 0.18 & 1.12 $\pm$ 0.12 & -0.10 $\pm$ 0.41\\
675 & 0.90 & 329.6 $\pm$ 19.1 & -0.21 $\pm$ 0.29 & 0.05 $\pm$ 0.26 & -1.37 $\pm$ 0.40 & -0.06 $\pm$ 0.19 & 0.99 $\pm$ 0.11 & -0.08 $\pm$ 0.34\\
720 & 0.90 & 348.1 $\pm$ 21.6 & 0.20 $\pm$ 0.25 & 0.06 $\pm$ 0.25 & -1.42 $\pm$ 0.43 & 0.13 $\pm$ 0.18 & 1.06 $\pm$ 0.11 & 0.11 $\pm$ 0.29\\
765 & 0.95 & 339.0 $\pm$ 21.1 & 0.31 $\pm$ 0.26 & 0.06 $\pm$ 0.24 & -0.25 $\pm$ 0.45 & 0.17 $\pm$ 0.18 & 1.12 $\pm$ 0.11 & 0.14 $\pm$ 0.33\\
810 & 0.90 & 325.8 $\pm$ 19.6 & 0.38 $\pm$ 0.28 & -0.04 $\pm$ 0.25 & -0.35 $\pm$ 0.49 & 0.15 $\pm$ 0.19 & 1.06 $\pm$ 0.11 & 0.06 $\pm$ 0.42\\
855 & 0.89 & 321.8 $\pm$ 18.6 & 0.22 $\pm$ 0.24 & 0.14 $\pm$ 0.23 & -0.28 $\pm$ 0.58 & 0.18 $\pm$ 0.17 & 1.22 $\pm$ 0.12 & 0.38 $\pm$ 0.37\\
900 & 0.95 & 327.4 $\pm$ 18.6 & 0.75 $\pm$ 0.27 & -0.07 $\pm$ 0.24 & 0.31 $\pm$ 0.49 & 0.30 $\pm$ 0.18 & 1.09 $\pm$ 0.11 & 0.37 $\pm$ 0.40\\
945 & 0.90 & 329.2 $\pm$ 19.6 & -0.14 $\pm$ 0.32 & 0.02 $\pm$ 0.26 & 1.66 $\pm$ 0.57 & -0.04 $\pm$ 0.20 & 1.03 $\pm$ 0.11 & 0.10 $\pm$ 0.38\\
990 & 0.89 & 361.6 $\pm$ 21.6 & -0.65 $\pm$ 0.30 & 0.15 $\pm$ 0.25 & 0.38 $\pm$ 0.47 & -0.18 $\pm$ 0.19 & 0.99 $\pm$ 0.11 & -0.09 $\pm$ 0.33\\
1035 & 0.85 & 356.3 $\pm$ 22.8 & -0.41 $\pm$ 0.28 & -0.09 $\pm$ 0.23 & -0.18 $\pm$ 0.45 & -0.22 $\pm$ 0.18 & 1.20 $\pm$ 0.12 & -0.05 $\pm$ 0.35\\
1080 & 0.85 & 306.3 $\pm$ 20.9 & -0.29 $\pm$ 0.28 & 0.03 $\pm$ 0.21 & 0.39 $\pm$ 0.44 & -0.09 $\pm$ 0.17 & 1.25 $\pm$ 0.13 & 0.14 $\pm$ 0.35\\
\end{tabular}
